Inference of the Local Interstellar Spectra of Cosmic Ray Nuclei Z<=28 with the GalProp-HelMod Framework

Composition and spectra of Galactic cosmic rays (CRs) are vital for studies of high-energy processes in a variety of environments and on different scales, for interpretation of gamma-ray and microwave observations, disentangling possible signatures of new phenomena, and for understanding of our local Galactic neighborhood. Since its launch, AMS-02 has delivered outstanding quality measurements of the spectra of antiprotons, electrons, positrons, and nuclei: H-O, Ne, Mg, Si. These measurements resulted in a number of breakthroughs, however, spectra of heavier nuclei and especially low-abundance nuclei are not expected until later in the mission. Meanwhile, a comparison of published AMS-02 results with earlier data from HEAO-3-C2 indicate that HEAO-3-C2 data may be affected by undocumented systematic errors. Utilizing such data to compensate for the lack of AMS-02 measurements could result in significant errors. In this paper we show that a fraction of HEAO-3-C2 data match available AMS-02 measurements quite well and can be used together with Voyager 1 and ACE-CRIS data to make predictions for the local interstellar spectra (LIS) of nuclei that are not yet released by AMS-02. We are also updating our already published LIS to provide a complete set from H-Ni in the energy range from 1 MeV/nucleon to ~100-500 TeV/nucleon thus covering 8-9 orders of magnitude in energy. Our calculations employ the GalProp-HelMod framework that is proved to be a reliable tool in deriving the LIS of CR antiprotons, electrons, and nuclei H-O.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}[!hp]
	\tablecolumns{11}
	\tablewidth{0mm}
%	\def\arraystretch{0.9}
%	\tabletypesize{\scriptsize}
	\tablecaption{Parameters of the analytical fits to the LIS \label{Tbl-1-10}}
	\tablehead{
%\colhead{}  &  \colhead{Hydrogen} & \colhead{Helium} & \colhead{Lithium} & \colhead{Beryllium} & \colhead{Boron} & \colhead{Carbon} & \colhead{Nitrogen} & \colhead{Oxygen} & \colhead{Fluorine} & \colhead{Neon} \\[-10pt] %\baselineskip]
\colhead{Param}		&  \colhead{$_1$H}    & \colhead{$_2$He}    & \colhead{$_3$Li}      & \colhead{$_4$Be}       & \colhead{$_5$B}   & \colhead{$_6$C}    & \colhead{$_7$N}      & \colhead{$_8$O}          & \colhead{$_9$F}      & \colhead{$_{10}$Ne} 
	}
	\startdata
$a$   & 3.2181e+2 & 2.5869e+2 & 5.7479e-1 & 8.0273e-1 & 2.5879e+0 & 2.5619e+1 & 2.5500e+0 & 8.4830e+0 & 1.5000e-1 & 1.7870e-1\\
$b$   & 1.1729e+4 & 8.8956e+1 & 2.9099e+0 & 2.9420e-1 & 2.0789e+0 & 9.9880e+0 & 2.1800e-1 & 1.5990e+0 & 1.6240e-2 & 3.2716e-1\\
$c$   & 2.9232e+3 & 3.6399e+2 & 1.0510e+0 & 6.0570e-3 & 4.9610e-1 & 2.7833e-1 & 1.3780e+0 & 1.5200e-1 & 3.3000e-2 & 1.1690e-1\\
$d$   & 1.0621e+4 & 1.6337e+3 & 3.5180e+0 & 6.4707e-1 & 2.7110e-1 & 2.5530e+1 & 3.3950e+0 & 1.8090e+0 & 3.9750e-2 & 1.0612e+0\\
$f$   & 1.3867e+3 & 1.9527e+0 & 4.3210e-1 & 5.0133e-1 & 5.5680e-1 & 1.6329e+1 & 6.4660e+0 & 1.9910e-1 & 6.2900e-2 & 5.6280e-1\\
$g$   & 1.0399e+4 & 1.0469e+2 & 4.0360e-1 & 2.3520e-1 & 5.9700e-1 & 4.0345e+0 & 2.9065e+0 & 2.1320e+0 & 1.5090e-1 & 4.9458e-1\\
$h$   & 6.7166e-1 & 3.1229e+2 & 1.5845e+0 & 1.0306e+0 & 5.0461e-1 & 8.4840e+0 & 2.3890e+0 & 1.7750e+0 & 1.2330e-2 & 1.0275e+0\\
$i$   & 1.0528e+4 & 4.4168e+2 & 5.4231e-2 & 7.3387e+0 & 2.5469e+0 & 7.2138e-1 & 1.6350e+0 & 8.6098e+0 & 5.6880e-2 & 2.4220e-1\\
$l$   & 2.8240e+3 & 1.6856e+2 & 2.6498e-4 & 7.4500e-1 & 1.0080e+1 & 2.4849e+1 & 4.7350e-1 & 1.2100e-3 & 7.8470e-2 & 1.6120e+1\\
$m$   & 1.7430e-3 & 4.4660e+3 & 1.7502e-5 & 2.6529e-1 & 1.7032e+2 & 1.3876e-4 & 8.1600e+0 & 4.2350e+1 & 4.3562e-2 & 2.7350e+1\\
$n$   & 1.4742e+4 & 5.9618e+3 & 2.8438e-1 & 2.9160e-1 & 1.2190e+2 & 3.7283e-10 & 5.3950e+1 & 3.9310e+3 & 1.5406e-7 & 1.6550e-6\\
$o$   & 2.6617e+3 & 3.1158e+9 & 8.0716e+1 & 3.4785e-5 & 7.7340e+3 & 1.2580e+2 & 8.0730e+1 & 2.5800e+2 & 1.5797e+0 & 1.4017e-9\\
$p$   & 5.2830e-2 & 2.0719e+8 & 3.1891e+2 & 5.6295e+2 & 1.3010e+3 & 3.7630e+3 & 4.0000e+0 & 5.9100e+0 & 9.449e-1 & 2.5368e-3\\
$q$   & 1.7160e+2 & 8.5045e+4 & 1.7438e+2 & 3.5980e+1 & 3.2100e+0 & 6.7980e+1 & 4.4760e-2 & 1.0744e+2 & 3.3698e+1 & 4.8380e+0\\
$r$   & 1.5000e-1 & 2.9055e+0 & 3.7640e+0 & 5.0144e+0 & 1.1900e+4 & 1.0795e+0 & 9.4830e-4 & 2.1500e+2 & 3.8300e+1 & 0.3905e+0\\
$s$   & 1.9222e+4 & 2.7152e+9 & \nodata     & 3.3384e+1 & 8.5290e+3 & 4.8708e+0 & 3.7827e+0 & 1.1100e-1 & 2.6019e+2 & 8.5850e+0\\
$t$   & 9.4790e-1 & 6.5850e+8 & \nodata       & 2.0520e+0 & 3.2100e+0 & 2.3180e-2 & 7.3650e+0 & 2.2500e-5 & 6.4977e+1 & 8.4427e-4\\
$u$   & 8.4900e-1 & 8.5045e+4 & \nodata       & 9.6598e-7 & 3.3420e+0 & 5.3880e+3 & 1.0850e-2 & \nodata      & 3.7667e+1 & \nodata     \\
$v$   & \nodata      & 1.6836e+2 & \nodata       & \nodata     & 6.249e-15 & 6.7980e+1 & \nodata      & \nodata      & \nodata       & \nodata       \\ 
$z$   & \nodata      & 5.5377e-5 & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata      
	\enddata
\end{deluxetable}
\addtocounter{table}{-1}
\begin{deluxetable}{ccccccccccc}[!hp]
	\tablecolumns{11}
	\tablewidth{0mm}
%	\def\arraystretch{0.9}
%	\tabletypesize{\scriptsize}
	\tablecaption{Parameters of the analytical fits to the LIS (Cont'd)}
	\tablehead{
%\colhead{}  &  \colhead{Sodium} & \colhead{Magnesium} & \colhead{Aluminum} & \colhead{Silicon} & \colhead{Phosphorus} & \colhead{Sulfur} & \colhead{Chlorine} & \colhead{Argon} & \colhead{Potassium} & \colhead{Calcium} \\
\colhead{Param} &  \colhead{$_{11}$Na}    & \colhead{$_{12}$Mg}    & \colhead{$_{13}$Al}      & \colhead{$_{14}$Si}          & \colhead{$_{15}$P}      & \colhead{$_{16}$S}          & \colhead{$_{17}$Cl}      & \colhead{$_{18}$Ar}          & \colhead{$_{19}$K}      & \colhead{$_{20}$Ca} 
	}
	\startdata
	$a$   & 2.8986e-1 & 1.7520e+0 & 1.2799e-1 & 5.2200e-3 & 1.0494e-5 & 5.3240e-2 & 5.3920e-4 & 2.5438e-5 & 2.3390e-2 & 2.0630e-1 \\
	$b$   & 6.8600e-2 & 3.1990e-1 & 9.9660e-2 & 1.9870e-1 & 4.3270e-3 & 3.4588e-1 & 5.8450e-3 & 9.4440e-3 & 1.9640e-2 & 3.7100e-2 \\
	$c$  & 4.5620e-7 & 2.4630e-2 & 4.4010e-2 & 8.8650e-2 & 3.7809e-2 & 6.0390e-2 & 6.9720e-3 & 4.0297e-2 & 4.9840e-2 & 4.9200e-2 \\
	$d$   & 5.0130e-2 & 4.1040e+0 & 3.8345e-3 & 1.1147e-2 & 2.2944e-2 & 3.7590e-4 & 1.2950e-2 & 1.4057e-2 & 6.0257e-3 & 1.1430e-1 \\
	$f$   & 2.7050e-1 & 3.4076e+0 & 2.8640e-2 & 1.3364e-6 & 4.2950e-3 & 2.3330e+1 & 3.9470e-4 & 3.4100e-2 & 2.5495e-2 & 4.5500e-2 \\
	$g$   & 1.3359e-2 & 4.7905e-1 & 3.2260e-2 & 1.2769e+0 & 1.4953e-4 & 6.0000e-6 & 6.5200e-3 & 1.1060e-4 & 1.4850e-2 & 9.1570e-2 \\
	$h$   & 7.1440e-3 & 3.0143e-1 & 5.6330e-3 & 4.1250e+0 & 0.3398e+0 & 1.4470e+0 & 2.0216e-3 & 8.4675e-2 & 2.6180e-2 & 1.0694e-1 \\
	$i$   & 1.2880e+0 & 3.5570e-1 & 5.2299e+0 & 1.9305e+1 & 0.2714e+0 & 1.1580e-2 & 2.2600e-2 & 1.2850e+0 & 3.9300e-7 & 3.3032e+0 \\
	$l$   & 1.5286e-6 & 1.3900e+1 & 2.8590e-5 & 8.0493e-4 & 7.0600e-2 & 3.5016e+1 & 2.5468e-1  & 8.7866e-1 & 9.2730e-1 & 1.0568e+0 \\
	$m$   & 2.1869e+0 & 9.0000e-11 & 2.7649e-8 & 6.7550e+1 &2.1650e-5 & 7.8960e+1 & 2.6274e-7 & 9.6640e-2 & 8.0099e-13 & 2.0718e-1 \\
	$n$   & 6.1590e-1 & 1.6100e+1 & 1.1900e-2 & 9.4330e+1 & 9.6068e+1 & 1.2510e+1 & 5.457e-13 & 7.6749e-3 & 8.5449e-1 & 8.4045e+0 \\
	$o$   & 2.1610e-3 & 4.5200e+0 & 2.7690e-1 & 1.9960e+3 & 6.0200e-2 & \nodata       & 1.0800e-1 & 4.7538e-4 & 2.0783e+0 & 3.7220e-2 \\
	$p$   & 9.0580e-1 & 1.9560e-7 & 1.8506e+1 & 3.6750e+3 & 1.5390e-1 & \nodata       & 7.7779e-1 & 8.8980e+0 & 5.4570e+1 & 1.6590e+0 \\
	$q$   & 9.6849e-1 & 9.4700e+1 & 1.6886e+1 & 1.0877e+1 & \nodata     & \nodata      & 6.2117e-3 & 9.4035e+0 & 2.3330e+3 & 9.6280e-3 \\
	$r$   & 9.9450e-1 & 2.2300e+1 & 1.4523e+1 & 2.1440e+1 & \nodata      & \nodata     & 3.1690e-1 & 7.2920e+0 & 1.0450e+2 & 4.7909e-10\\
	$s$   & \nodata     & 3.4500e+2 & 1.1787e+0 & \nodata      & \nodata      & \nodata     & 1.4347e+1& \nodata      & \nodata       & \nodata \\
	$t$   & \nodata       & 1.6060e+1 & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       \\
	$u$   & \nodata       & 1.8700e-1 & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       
	\enddata
\end{deluxetable}
\addtocounter{table}{-1}
\begin{deluxetable}{ccccccccc}[!hp]
	\tablecolumns{9}
	\tablewidth{0mm}
%	\def\arraystretch{0.9}
%	\tabletypesize{\scriptsize}
	\tablecaption{Parameters of the analytical fits to the LIS (Cont'd)}
	\tablehead{
%\colhead{}  &  \colhead{Scandium} & \colhead{Titanium} & \colhead{Vanadium} & \colhead{Chromium} & \colhead{Manganese} & \colhead{Iron} & \colhead{Cobalt} & \colhead{Nickel}  \\
\colhead{Param} &  \colhead{$_{21}$Sc}    & \colhead{$_{22}$Ti} & \colhead{$_{23}$V} & \colhead{$_{24}$Cr}  & \colhead{$_{25}$Mn}      & \colhead{$_{26}$Fe}          & \colhead{$_{27}$Co}      & \colhead{$_{28}$Ni}         
	}
	\startdata
	$a$   & 4.8040e-3 & 1.2400e-1 & 5.8719e-2 & 1.4049e-1 & 9.1143e-2 & 2.2973e-2 & 5.4787e-3 & 7.4200e-2 \\
	$b$   & 2.9380e-3 & 6.4262e-3 & 3.9100e-3 & 2.9690e-2 & 2.2760e-2 & 3.4760e-1 & 4.8046e-4 & 1.4580e-2 \\
	$c$   & 3.8183e-4 & 7.0644e-3 & 3.0460e-3 & 1.5200e-3 & 1.8000e-2 & 3.5540e-3 & 1.5370e-3 & 5.0780e-3 \\
	$d$   & 2.1519e-2 & 1.4862e-1 & 7.0142e-2 & 1.3255e-1 & 8.7100e-2 & 1.4447e-1 & 2.0000e-3 & 6.1640e-2 \\
	$f$   & 1.7680e-3 & 2.4763e-2 & 2.0860e-3 & 2.7540e-2 & 4.2450e-2 & 1.3607e+0 & 5.1480e-3 & 1.3707e-2 \\
	$g$   & 6.8726e-3 & 2.0640e-4 & 1.0095e-2 & 3.4667e-2 & 2.7860e-2 & 1.2525e-1 & 3.8710e-4 & 2.0290e-2 \\
	$h$   & 2.0013e-3 & 7.3320e+0 & 1.4046e-3 & 2.6850e-2 & 4.2140e-2 & 5.4440e-2 & 4.6009e-6 & 1.3026e-3 \\
	$i$   & 4.1600e-1 & 2.7142e-3 & 2.2000e-1 & 1.4870e-1 & 1.2500e+0 & 7.2300e+1 & 1.0067e+0 & 4.8310e-1 \\
	$l$   & 7.2470e-8 & 1.1420e+0 & 1.8300e-6 & 5.2050e-6 & 2.5100e-7 & 9.5790e-4 & 1.0704e+0 & 2.5620e+0 \\
	$m$   & 1.9800e-1 & 1.0668e+0 & 2.9050e-12 & 1.3843e+0 & 1.6120e+1 & 2.4100e+1 & 9.6216e-2 & 8.8809e-6\\
	$n$   & 4.9787e-3 & 1.1580e-1 & 2.2170e+0 & 9.5447e-2 & 7.8000e-3 & 7.0700e-1 & 2.7317e-3 & 4.5104e-1 \\
	$o$   & 8.8900e-1 & 7.8300e-1 & 1.6170e+1 & 8.0700e+1 & 3.6400e-2 & 2.2345e-5 & 2.4400e-1 & 6.9740e+1 \\
	$p$   & 1.5960e+0 & 2.7949e+0 & 8.9900e+0 & 7.7900e+1 & 2.4000e-6 & 7.2600e+1 & 5.1987e-1 & 3.2070e+1 \\
	$q$   & 3.9599e-1 & 2.7350e+0 & 2.5300e+1 & 1.0360e-3 & 1.5800e-1 & 1.6500e+1 & 6.0350e-1 & 6.2590e-1 \\
	$r$   & 7.8700e-2 & 8.7960e-3 & 2.8950e+1 & 6.335e-15 & 6.7370e+0 & 7.6990e+0 & 2.7230e-3 & 3.8710e-1 \\
	$s$   & 5.8500e-1 & 1.1129e+4 & 1.7300e+0 & 7.7760e-9 & 4.4800e+0 & \nodata       & 1.5325e+3 & 3.4680e-3 \\
	$t$   & 1.8600e-2 & 1.8100e+2 & 9.1250e-4 & \nodata       & 1.6000e+1 & \nodata       & \nodata       & 8.5186e-9 \\
	$u$   & \nodata       & 3.4500e+2 & \nodata       & \nodata       & \nodata       & \nodata       & \nodata       & \nodata               
	\enddata
\end{deluxetable}
\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=1$ -- Proton LIS\label{Tbl-ProtonLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.538e+04 & 6.309e-02 & 2.173e+04 & 3.981e+00 & 2.253e+02 & 2.512e+02 & 3.377e-03 & 1.585e+04 & 5.986e-08\\
1.101e-03 & 1.652e+04 & 6.948e-02 & 2.116e+04 & 4.384e+00 & 1.823e+02 & 2.766e+02 & 2.585e-03 & 1.745e+04 & 4.617e-08\\
1.213e-03 & 1.688e+04 & 7.651e-02 & 2.057e+04 & 4.827e+00 & 1.470e+02 & 3.046e+02 & 1.980e-03 & 1.922e+04 & 3.559e-08\\
1.335e-03 & 1.720e+04 & 8.425e-02 & 1.995e+04 & 5.315e+00 & 1.182e+02 & 3.354e+02 & 1.519e-03 & 2.116e+04 & 2.740e-08\\
1.470e-03 & 1.752e+04 & 9.277e-02 & 1.930e+04 & 5.853e+00 & 9.467e+01 & 3.693e+02 & 1.167e-03 & 2.330e+04 & 2.109e-08\\
1.619e-03 & 1.785e+04 & 1.022e-01 & 1.863e+04 & 6.446e+00 & 7.553e+01 & 4.067e+02 & 8.981e-04 & 2.566e+04 & 1.621e-08\\
1.783e-03 & 1.818e+04 & 1.125e-01 & 1.795e+04 & 7.098e+00 & 6.001e+01 & 4.478e+02 & 6.922e-04 & 2.825e+04 & 1.246e-08\\
1.963e-03 & 1.852e+04 & 1.239e-01 & 1.724e+04 & 7.816e+00 & 4.747e+01 & 4.931e+02 & 5.343e-04 & 3.111e+04 & 9.565e-09\\
2.162e-03 & 1.887e+04 & 1.364e-01 & 1.653e+04 & 8.607e+00 & 3.740e+01 & 5.430e+02 & 4.131e-04 & 3.426e+04 & 7.340e-09\\
2.381e-03 & 1.922e+04 & 1.502e-01 & 1.580e+04 & 9.478e+00 & 2.933e+01 & 5.980e+02 & 3.198e-04 & 3.773e+04 & 5.630e-09\\
2.622e-03 & 1.958e+04 & 1.654e-01 & 1.507e+04 & 1.044e+01 & 2.292e+01 & 6.585e+02 & 2.479e-04 & 4.155e+04 & 4.316e-09\\
2.887e-03 & 1.995e+04 & 1.822e-01 & 1.433e+04 & 1.149e+01 & 1.784e+01 & 7.251e+02 & 1.924e-04 & 4.575e+04 & 3.308e-09\\
3.179e-03 & 2.031e+04 & 2.006e-01 & 1.359e+04 & 1.266e+01 & 1.384e+01 & 7.985e+02 & 1.494e-04 & 5.038e+04 & 2.534e-09\\
3.501e-03 & 2.068e+04 & 2.209e-01 & 1.286e+04 & 1.394e+01 & 1.070e+01 & 8.793e+02 & 1.161e-04 & 5.548e+04 & 1.941e-09\\
3.855e-03 & 2.105e+04 & 2.432e-01 & 1.212e+04 & 1.535e+01 & 8.258e+00 & 9.682e+02 & 9.027e-05 & 6.109e+04 & 1.486e-09\\
4.245e-03 & 2.142e+04 & 2.678e-01 & 1.138e+04 & 1.690e+01 & 6.358e+00 & 1.066e+03 & 7.022e-05 & 6.727e+04 & 1.138e-09\\
4.675e-03 & 2.178e+04 & 2.949e-01 & 1.065e+04 & 1.861e+01 & 4.887e+00 & 1.174e+03 & 5.464e-05 & 7.408e+04 & 8.708e-10\\
5.148e-03 & 2.215e+04 & 3.248e-01 & 9.925e+03 & 2.049e+01 & 3.751e+00 & 1.293e+03 & 4.253e-05 & 8.157e+04 & 6.664e-10\\
5.669e-03 & 2.250e+04 & 3.577e-01 & 9.208e+03 & 2.257e+01 & 2.875e+00 & 1.424e+03 & 3.311e-05 & 8.983e+04 & 5.099e-10\\
6.242e-03 & 2.285e+04 & 3.938e-01 & 8.504e+03 & 2.485e+01 & 2.202e+00 & 1.568e+03 & 2.577e-05 & 9.892e+04 & 3.901e-10\\
6.874e-03 & 2.318e+04 & 4.337e-01 & 7.815e+03 & 2.736e+01 & 1.686e+00 & 1.726e+03 & 2.007e-05 & 1.089e+05 & 2.985e-10\\
7.569e-03 & 2.351e+04 & 4.776e-01 & 7.143e+03 & 3.013e+01 & 1.289e+00 & 1.901e+03 & 1.562e-05 & 1.199e+05 & 2.283e-10\\
8.335e-03 & 2.381e+04 & 5.259e-01 & 6.490e+03 & 3.318e+01 & 9.857e-01 & 2.093e+03 & 1.216e-05 & 1.321e+05 & 1.746e-10\\
9.179e-03 & 2.410e+04 & 5.791e-01 & 5.860e+03 & 3.654e+01 & 7.533e-01 & 2.305e+03 & 9.471e-06 & 1.454e+05 & 1.336e-10\\
1.011e-02 & 2.436e+04 & 6.377e-01 & 5.255e+03 & 4.023e+01 & 5.755e-01 & 2.539e+03 & 7.373e-06 & 1.602e+05 & 1.022e-10\\
1.113e-02 & 2.459e+04 & 7.022e-01 & 4.683e+03 & 4.431e+01 & 4.395e-01 & 2.795e+03 & 5.739e-06 & 1.764e+05 & 7.814e-11\\
1.226e-02 & 2.480e+04 & 7.733e-01 & 4.149e+03 & 4.879e+01 & 3.356e-01 & 3.078e+03 & 4.467e-06 & 1.942e+05 & 5.976e-11\\
1.350e-02 & 2.497e+04 & 8.515e-01 & 3.655e+03 & 5.373e+01 & 2.561e-01 & 3.390e+03 & 3.477e-06 & 2.139e+05 & 4.570e-11\\
1.486e-02 & 2.511e+04 & 9.377e-01 & 3.202e+03 & 5.916e+01 & 1.955e-01 & 3.733e+03 & 2.705e-06 & 2.355e+05 & 3.495e-11\\
1.637e-02 & 2.520e+04 & 1.033e+00 & 2.789e+03 & 6.515e+01 & 1.491e-01 & 4.110e+03 & 2.105e-06 & 2.593e+05 & 2.673e-11\\
1.802e-02 & 2.526e+04 & 1.137e+00 & 2.415e+03 & 7.174e+01 & 1.138e-01 & 4.526e+03 & 1.637e-06 & 2.856e+05 & 2.044e-11\\
1.985e-02 & 2.527e+04 & 1.252e+00 & 2.078e+03 & 7.900e+01 & 8.677e-02 & 4.984e+03 & 1.273e-06 & 3.145e+05 & 1.563e-11\\
2.185e-02 & 2.523e+04 & 1.379e+00 & 1.777e+03 & 8.699e+01 & 6.618e-02 & 5.489e+03 & 9.896e-07 & 3.463e+05 & 1.195e-11\\
2.406e-02 & 2.515e+04 & 1.518e+00 & 1.511e+03 & 9.580e+01 & 5.047e-02 & 6.044e+03 & 7.690e-07 & 3.813e+05 & 9.139e-12\\
2.650e-02 & 2.501e+04 & 1.672e+00 & 1.277e+03 & 1.055e+02 & 3.848e-02 & 6.656e+03 & 5.974e-07 & 4.199e+05 & 6.988e-12\\
2.918e-02 & 2.483e+04 & 1.841e+00 & 1.073e+03 & 1.162e+02 & 2.934e-02 & 7.329e+03 & 4.638e-07 & 4.624e+05 & 5.343e-12\\
3.213e-02 & 2.460e+04 & 2.027e+00 & 8.965e+02 & 1.279e+02 & 2.237e-02 & 8.071e+03 & 3.600e-07 &  \nodata & \nodata\\
3.539e-02 & 2.432e+04 & 2.233e+00 & 7.453e+02 & 1.409e+02 & 1.706e-02 & 8.887e+03 & 2.792e-07 &  \nodata & \nodata\\
3.897e-02 & 2.399e+04 & 2.458e+00 & 6.166e+02 & 1.551e+02 & 1.301e-02 & 9.786e+03 & 2.164e-07 &  \nodata & \nodata\\
4.291e-02 & 2.362e+04 & 2.707e+00 & 5.080e+02 & 1.708e+02 & 9.925e-03 & 1.078e+04 & 1.676e-07 &  \nodata & \nodata\\
4.725e-02 & 2.321e+04 & 2.981e+00 & 4.167e+02 & 1.881e+02 & 7.574e-03 & 1.187e+04 & 1.297e-07 &  \nodata & \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=1$ -- Proton LIS\label{Tbl-ProtonLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
4.333e-02 & 7.087e+02 & 3.498e-01 & 7.584e+03 & 4.829e+00 & 2.250e+02 & 2.521e+02 & 3.394e-03 & 1.585e+04 & 5.994e-08\\
4.547e-02 & 7.989e+02 & 3.677e-01 & 7.715e+03 & 5.238e+00 & 1.825e+02 & 2.775e+02 & 2.597e-03 & 1.745e+04 & 4.624e-08\\
4.772e-02 & 8.566e+02 & 3.866e-01 & 7.827e+03 & 5.688e+00 & 1.474e+02 & 3.055e+02 & 1.989e-03 & 1.922e+04 & 3.564e-08\\
5.008e-02 & 9.158e+02 & 4.064e-01 & 7.920e+03 & 6.183e+00 & 1.187e+02 & 3.363e+02 & 1.526e-03 & 2.116e+04 & 2.744e-08\\
5.255e-02 & 9.790e+02 & 4.274e-01 & 7.991e+03 & 6.726e+00 & 9.514e+01 & 3.702e+02 & 1.172e-03 & 2.330e+04 & 2.111e-08\\
5.515e-02 & 1.047e+03 & 4.496e-01 & 8.039e+03 & 7.324e+00 & 7.596e+01 & 4.076e+02 & 9.019e-04 & 2.566e+04 & 1.623e-08\\
5.787e-02 & 1.119e+03 & 4.730e-01 & 8.064e+03 & 7.981e+00 & 6.040e+01 & 4.488e+02 & 6.950e-04 & 2.826e+04 & 1.247e-08\\
6.073e-02 & 1.196e+03 & 4.978e-01 & 8.065e+03 & 8.704e+00 & 4.781e+01 & 4.941e+02 & 5.365e-04 & 3.111e+04 & 9.576e-09\\
6.373e-02 & 1.279e+03 & 5.240e-01 & 8.040e+03 & 9.499e+00 & 3.768e+01 & 5.440e+02 & 4.147e-04 & 3.426e+04 & 7.349e-09\\
6.688e-02 & 1.367e+03 & 5.518e-01 & 7.989e+03 & 1.037e+01 & 2.956e+01 & 5.989e+02 & 3.210e-04 & 3.773e+04 & 5.636e-09\\
7.019e-02 & 1.461e+03 & 5.812e-01 & 7.911e+03 & 1.134e+01 & 2.310e+01 & 6.594e+02 & 2.488e-04 & 4.155e+04 & 4.321e-09\\
7.366e-02 & 1.561e+03 & 6.124e-01 & 7.806e+03 & 1.240e+01 & 1.799e+01 & 7.260e+02 & 1.930e-04 & 4.575e+04 & 3.311e-09\\
7.730e-02 & 1.668e+03 & 6.455e-01 & 7.673e+03 & 1.356e+01 & 1.396e+01 & 7.994e+02 & 1.499e-04 & 5.038e+04 & 2.537e-09\\
8.113e-02 & 1.781e+03 & 6.807e-01 & 7.512e+03 & 1.484e+01 & 1.080e+01 & 8.802e+02 & 1.165e-04 & 5.548e+04 & 1.943e-09\\
8.514e-02 & 1.902e+03 & 7.181e-01 & 7.324e+03 & 1.626e+01 & 8.332e+00 & 9.692e+02 & 9.056e-05 & 6.109e+04 & 1.488e-09\\
8.936e-02 & 2.030e+03 & 7.579e-01 & 7.108e+03 & 1.781e+01 & 6.415e+00 & 1.067e+03 & 7.044e-05 & 6.727e+04 & 1.139e-09\\
9.378e-02 & 2.166e+03 & 8.003e-01 & 6.865e+03 & 1.952e+01 & 4.931e+00 & 1.175e+03 & 5.481e-05 & 7.408e+04 & 8.716e-10\\
9.842e-02 & 2.310e+03 & 8.456e-01 & 6.597e+03 & 2.141e+01 & 3.784e+00 & 1.294e+03 & 4.265e-05 & 8.157e+04 & 6.670e-10\\
1.033e-01 & 2.462e+03 & 8.939e-01 & 6.305e+03 & 2.348e+01 & 2.901e+00 & 1.425e+03 & 3.320e-05 & 8.983e+04 & 5.104e-10\\
1.084e-01 & 2.622e+03 & 9.456e-01 & 5.992e+03 & 2.577e+01 & 2.222e+00 & 1.569e+03 & 2.584e-05 & 9.892e+04 & 3.905e-10\\
1.138e-01 & 2.791e+03 & 1.001e+00 & 5.659e+03 & 2.829e+01 & 1.700e+00 & 1.727e+03 & 2.012e-05 & 1.089e+05 & 2.987e-10\\
1.194e-01 & 2.967e+03 & 1.060e+00 & 5.310e+03 & 3.106e+01 & 1.300e+00 & 1.902e+03 & 1.566e-05 & 1.199e+05 & 2.285e-10\\
1.253e-01 & 3.152e+03 & 1.124e+00 & 4.947e+03 & 3.411e+01 & 9.941e-01 & 2.094e+03 & 1.220e-05 & 1.321e+05 & 1.748e-10\\
1.316e-01 & 3.345e+03 & 1.193e+00 & 4.574e+03 & 3.746e+01 & 7.596e-01 & 2.306e+03 & 9.494e-06 & 1.454e+05 & 1.337e-10\\
1.381e-01 & 3.546e+03 & 1.266e+00 & 4.197e+03 & 4.116e+01 & 5.802e-01 & 2.539e+03 & 7.391e-06 & 1.602e+05 & 1.022e-10\\
1.449e-01 & 3.754e+03 & 1.346e+00 & 3.823e+03 & 4.523e+01 & 4.430e-01 & 2.796e+03 & 5.753e-06 & 1.764e+05 & 7.820e-11\\
1.522e-01 & 3.969e+03 & 1.431e+00 & 3.458e+03 & 4.972e+01 & 3.382e-01 & 3.079e+03 & 4.477e-06 & 1.942e+05 & 5.980e-11\\
1.597e-01 & 4.190e+03 & 1.524e+00 & 3.106e+03 & 5.466e+01 & 2.581e-01 & 3.391e+03 & 3.484e-06 & 2.139e+05 & 4.573e-11\\
1.677e-01 & 4.416e+03 & 1.624e+00 & 2.772e+03 & 6.009e+01 & 1.969e-01 & 3.734e+03 & 2.711e-06 & 2.355e+05 & 3.497e-11\\
1.760e-01 & 4.646e+03 & 1.733e+00 & 2.456e+03 & 6.608e+01 & 1.502e-01 & 4.111e+03 & 2.109e-06 & 2.593e+05 & 2.674e-11\\
1.848e-01 & 4.879e+03 & 1.851e+00 & 2.160e+03 & 7.267e+01 & 1.146e-01 & 4.527e+03 & 1.640e-06 & 2.856e+05 & 2.045e-11\\
1.940e-01 & 5.115e+03 & 1.979e+00 & 1.886e+03 & 7.993e+01 & 8.737e-02 & 4.985e+03 & 1.275e-06 & 3.145e+05 & 1.564e-11\\
2.037e-01 & 5.351e+03 & 2.119e+00 & 1.636e+03 & 8.793e+01 & 6.662e-02 & 5.490e+03 & 9.914e-07 & 3.463e+05 & 1.196e-11\\
2.139e-01 & 5.587e+03 & 2.270e+00 & 1.408e+03 & 9.673e+01 & 5.079e-02 & 6.045e+03 & 7.704e-07 & 3.813e+05 & 9.144e-12\\
2.246e-01 & 5.821e+03 & 2.436e+00 & 1.204e+03 & 1.064e+02 & 3.872e-02 & 6.657e+03 & 5.984e-07 & 4.199e+05 & 6.992e-12\\
2.358e-01 & 6.051e+03 & 2.616e+00 & 1.022e+03 & 1.171e+02 & 2.952e-02 & 7.330e+03 & 4.646e-07 & 4.624e+05 & 5.346e-12\\
2.477e-01 & 6.276e+03 & 2.813e+00 & 8.619e+02 & 1.289e+02 & 2.250e-02 & 8.072e+03 & 3.606e-07 &  \nodata &  \nodata\\
2.601e-01 & 6.494e+03 & 3.029e+00 & 7.226e+02 & 1.418e+02 & 1.716e-02 & 8.888e+03 & 2.796e-07 &  \nodata &  \nodata\\
2.732e-01 & 6.705e+03 & 3.265e+00 & 6.023e+02 & 1.560e+02 & 1.308e-02 & 9.787e+03 & 2.167e-07 &  \nodata &  \nodata\\
2.870e-01 & 6.906e+03 & 3.523e+00 & 4.993e+02 & 1.717e+02 & 9.979e-03 & 1.078e+04 & 1.679e-07 &  \nodata &  \nodata\\
3.015e-01 & 7.095e+03 & 3.805e+00 & 4.118e+02 & 1.890e+02 & 7.614e-03 & 1.187e+04 & 1.299e-07 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=2$ -- Helium LIS\label{Tbl-HeliumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.183e+03 & 6.309e-02 & 1.974e+03 & 3.981e+00 & 1.362e+01 & 2.512e+02 & 2.704e-04 & 1.585e+04 & 6.966e-09\\
1.101e-03 & 1.265e+03 & 6.948e-02 & 1.924e+03 & 4.384e+00 & 1.095e+01 & 2.766e+02 & 2.107e-04 & 1.745e+04 & 5.385e-09\\
1.213e-03 & 1.302e+03 & 7.651e-02 & 1.870e+03 & 4.827e+00 & 8.775e+00 & 3.046e+02 & 1.644e-04 & 1.922e+04 & 4.157e-09\\
1.335e-03 & 1.337e+03 & 8.425e-02 & 1.814e+03 & 5.315e+00 & 7.011e+00 & 3.354e+02 & 1.284e-04 & 2.116e+04 & 3.204e-09\\
1.470e-03 & 1.373e+03 & 9.277e-02 & 1.755e+03 & 5.853e+00 & 5.584e+00 & 3.693e+02 & 1.004e-04 & 2.330e+04 & 2.467e-09\\
1.619e-03 & 1.410e+03 & 1.022e-01 & 1.694e+03 & 6.446e+00 & 4.435e+00 & 4.067e+02 & 7.848e-05 & 2.566e+04 & 1.897e-09\\
1.783e-03 & 1.447e+03 & 1.125e-01 & 1.632e+03 & 7.098e+00 & 3.511e+00 & 4.478e+02 & 6.141e-05 & 2.825e+04 & 1.458e-09\\
1.963e-03 & 1.486e+03 & 1.239e-01 & 1.570e+03 & 7.816e+00 & 2.771e+00 & 4.931e+02 & 4.807e-05 & 3.111e+04 & 1.119e-09\\
2.162e-03 & 1.526e+03 & 1.364e-01 & 1.509e+03 & 8.607e+00 & 2.181e+00 & 5.430e+02 & 3.765e-05 & 3.426e+04 & 8.583e-10\\
2.381e-03 & 1.566e+03 & 1.502e-01 & 1.450e+03 & 9.478e+00 & 1.712e+00 & 5.980e+02 & 2.949e-05 & 3.773e+04 & 6.580e-10\\
2.622e-03 & 1.607e+03 & 1.654e-01 & 1.385e+03 & 1.044e+01 & 1.341e+00 & 6.585e+02 & 2.311e-05 & 4.155e+04 & 5.042e-10\\
2.887e-03 & 1.649e+03 & 1.822e-01 & 1.315e+03 & 1.149e+01 & 1.048e+00 & 7.251e+02 & 1.812e-05 & 4.575e+04 & 3.862e-10\\
3.179e-03 & 1.691e+03 & 2.006e-01 & 1.243e+03 & 1.266e+01 & 8.169e-01 & 7.985e+02 & 1.420e-05 & 5.038e+04 & 2.957e-10\\
3.501e-03 & 1.733e+03 & 2.209e-01 & 1.170e+03 & 1.394e+01 & 6.358e-01 & 8.793e+02 & 1.113e-05 & 5.548e+04 & 2.264e-10\\
3.855e-03 & 1.776e+03 & 2.432e-01 & 1.095e+03 & 1.535e+01 & 4.941e-01 & 9.682e+02 & 8.728e-06 & 6.109e+04 & 1.733e-10\\
4.245e-03 & 1.819e+03 & 2.678e-01 & 1.019e+03 & 1.690e+01 & 3.833e-01 & 1.066e+03 & 6.843e-06 & 6.727e+04 & 1.326e-10\\
4.675e-03 & 1.861e+03 & 2.949e-01 & 9.437e+02 & 1.861e+01 & 2.970e-01 & 1.174e+03 & 5.366e-06 & 7.408e+04 & 1.014e-10\\
5.148e-03 & 1.904e+03 & 3.248e-01 & 8.687e+02 & 2.049e+01 & 2.298e-01 & 1.293e+03 & 4.208e-06 & 8.157e+04 & 7.760e-11\\
5.669e-03 & 1.945e+03 & 3.577e-01 & 7.950e+02 & 2.257e+01 & 1.775e-01 & 1.424e+03 & 3.300e-06 & 8.983e+04 & 5.936e-11\\
6.242e-03 & 1.986e+03 & 3.938e-01 & 7.231e+02 & 2.485e+01 & 1.370e-01 & 1.568e+03 & 2.588e-06 & 9.892e+04 & 4.541e-11\\
6.874e-03 & 2.026e+03 & 4.337e-01 & 6.538e+02 & 2.736e+01 & 1.057e-01 & 1.726e+03 & 2.029e-06 & 1.089e+05 & 3.473e-11\\
7.569e-03 & 2.065e+03 & 4.776e-01 & 5.875e+02 & 3.013e+01 & 8.143e-02 & 1.901e+03 & 1.591e-06 & 1.199e+05 & 2.656e-11\\
8.335e-03 & 2.101e+03 & 5.259e-01 & 5.244e+02 & 3.318e+01 & 6.271e-02 & 2.093e+03 & 1.247e-06 & 1.321e+05 & 2.031e-11\\
9.179e-03 & 2.136e+03 & 5.791e-01 & 4.651e+02 & 3.654e+01 & 4.826e-02 & 2.305e+03 & 9.779e-07 & 1.454e+05 & 1.553e-11\\
1.011e-02 & 2.168e+03 & 6.377e-01 & 4.098e+02 & 4.023e+01 & 3.713e-02 & 2.539e+03 & 7.666e-07 & 1.602e+05 & 1.188e-11\\
1.113e-02 & 2.197e+03 & 7.022e-01 & 3.589e+02 & 4.431e+01 & 2.855e-02 & 2.795e+03 & 6.010e-07 & 1.764e+05 & 9.085e-12\\
1.226e-02 & 2.223e+03 & 7.733e-01 & 3.126e+02 & 4.879e+01 & 2.195e-02 & 3.078e+03 & 4.710e-07 & 1.942e+05 & 6.947e-12\\
1.350e-02 & 2.245e+03 & 8.515e-01 & 2.708e+02 & 5.373e+01 & 1.687e-02 & 3.390e+03 & 3.691e-07 & 2.139e+05 & 5.312e-12\\
1.486e-02 & 2.264e+03 & 9.377e-01 & 2.333e+02 & 5.916e+01 & 1.297e-02 & 3.733e+03 & 2.892e-07 & 2.355e+05 & 4.062e-12\\
1.637e-02 & 2.278e+03 & 1.033e+00 & 1.998e+02 & 6.515e+01 & 9.971e-03 & 4.110e+03 & 2.266e-07 & 2.593e+05 & 3.106e-12\\
1.802e-02 & 2.287e+03 & 1.137e+00 & 1.701e+02 & 7.174e+01 & 7.667e-03 & 4.526e+03 & 1.775e-07 & 2.856e+05 & 2.375e-12\\
1.985e-02 & 2.291e+03 & 1.252e+00 & 1.439e+02 & 7.900e+01 & 5.897e-03 & 4.984e+03 & 1.389e-07 & 3.145e+05 & 1.816e-12\\
2.185e-02 & 2.290e+03 & 1.379e+00 & 1.210e+02 & 8.699e+01 & 4.538e-03 & 5.489e+03 & 1.088e-07 & 3.463e+05 & 1.389e-12\\
2.406e-02 & 2.283e+03 & 1.518e+00 & 1.012e+02 & 9.580e+01 & 3.494e-03 & 6.044e+03 & 8.509e-08 & 3.813e+05 & 1.062e-12\\
2.650e-02 & 2.272e+03 & 1.672e+00 & 8.426e+01 & 1.055e+02 & 2.692e-03 & 6.656e+03 & 6.653e-08 & 4.199e+05 & 8.120e-13\\
2.918e-02 & 2.255e+03 & 1.841e+00 & 6.981e+01 & 1.162e+02 & 2.075e-03 & 7.329e+03 & 5.199e-08 & 4.624e+05 & 6.209e-13\\
3.213e-02 & 2.234e+03 & 2.027e+00 & 5.760e+01 & 1.279e+02 & 1.602e-03 & 8.071e+03 & 4.060e-08 &  \nodata &  \nodata\\
3.539e-02 & 2.208e+03 & 2.233e+00 & 4.734e+01 & 1.409e+02 & 1.237e-03 & 8.887e+03 & 3.168e-08 &  \nodata &  \nodata\\
3.897e-02 & 2.178e+03 & 2.458e+00 & 3.878e+01 & 1.551e+02 & 9.571e-04 & 9.786e+03 & 2.469e-08 &  \nodata &  \nodata\\
4.291e-02 & 2.143e+03 & 2.707e+00 & 3.165e+01 & 1.708e+02 & 7.414e-04 & 1.078e+04 & 1.922e-08 &  \nodata &  \nodata\\
4.725e-02 & 2.105e+03 & 2.981e+00 & 2.575e+01 & 1.881e+02 & 5.750e-04 & 1.187e+04 & 1.495e-08 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=2$ -- Helium LIS\label{Tbl-HeliumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.635e-02 & 2.744e+01 & 6.972e-01 & 3.609e+02 & 9.646e+00 & 6.237e+00 & 5.042e+02 & 1.331e-04 & 3.169e+04 & 3.472e-09\\
9.061e-02 & 3.079e+01 & 7.328e-01 & 3.696e+02 & 1.047e+01 & 5.038e+00 & 5.550e+02 & 1.038e-04 & 3.490e+04 & 2.684e-09\\
9.509e-02 & 3.324e+01 & 7.704e-01 & 3.779e+02 & 1.137e+01 & 4.055e+00 & 6.110e+02 & 8.102e-05 & 3.843e+04 & 2.072e-09\\
9.979e-02 & 3.582e+01 & 8.101e-01 & 3.869e+02 & 1.235e+01 & 3.252e+00 & 6.726e+02 & 6.331e-05 & 4.232e+04 & 1.597e-09\\
1.047e-01 & 3.860e+01 & 8.519e-01 & 3.940e+02 & 1.344e+01 & 2.600e+00 & 7.405e+02 & 4.950e-05 & 4.660e+04 & 1.230e-09\\
1.099e-01 & 4.160e+01 & 8.961e-01 & 3.981e+02 & 1.464e+01 & 2.072e+00 & 8.152e+02 & 3.873e-05 & 5.132e+04 & 9.460e-10\\
1.153e-01 & 4.482e+01 & 9.428e-01 & 4.003e+02 & 1.595e+01 & 1.645e+00 & 8.975e+02 & 3.032e-05 & 5.651e+04 & 7.269e-10\\
1.210e-01 & 4.829e+01 & 9.922e-01 & 4.004e+02 & 1.740e+01 & 1.302e+00 & 9.881e+02 & 2.375e-05 & 6.223e+04 & 5.580e-10\\
1.270e-01 & 5.202e+01 & 1.045e+00 & 3.985e+02 & 1.899e+01 & 1.028e+00 & 1.088e+03 & 1.861e-05 & 6.852e+04 & 4.281e-10\\
1.333e-01 & 5.603e+01 & 1.100e+00 & 3.945e+02 & 2.073e+01 & 8.086e-01 & 1.198e+03 & 1.458e-05 & 7.546e+04 & 3.282e-10\\
1.399e-01 & 6.033e+01 & 1.159e+00 & 3.885e+02 & 2.266e+01 & 6.347e-01 & 1.319e+03 & 1.143e-05 & 8.309e+04 & 2.515e-10\\
1.468e-01 & 6.494e+01 & 1.221e+00 & 3.804e+02 & 2.478e+01 & 4.970e-01 & 1.452e+03 & 8.964e-06 & 9.150e+04 & 1.927e-10\\
1.541e-01 & 6.989e+01 & 1.287e+00 & 3.704e+02 & 2.711e+01 & 3.883e-01 & 1.599e+03 & 7.029e-06 & 1.008e+05 & 1.475e-10\\
1.617e-01 & 7.517e+01 & 1.357e+00 & 3.586e+02 & 2.968e+01 & 3.028e-01 & 1.760e+03 & 5.513e-06 & 1.110e+05 & 1.130e-10\\
1.697e-01 & 8.082e+01 & 1.432e+00 & 3.450e+02 & 3.250e+01 & 2.357e-01 & 1.938e+03 & 4.324e-06 & 1.222e+05 & 8.646e-11\\
1.781e-01 & 8.685e+01 & 1.511e+00 & 3.297e+02 & 3.561e+01 & 1.832e-01 & 2.134e+03 & 3.391e-06 & 1.345e+05 & 6.616e-11\\
1.869e-01 & 9.327e+01 & 1.596e+00 & 3.130e+02 & 3.904e+01 & 1.422e-01 & 2.350e+03 & 2.660e-06 & 1.482e+05 & 5.062e-11\\
1.961e-01 & 1.001e+02 & 1.686e+00 & 2.951e+02 & 4.281e+01 & 1.102e-01 & 2.588e+03 & 2.087e-06 & 1.631e+05 & 3.873e-11\\
2.058e-01 & 1.073e+02 & 1.782e+00 & 2.762e+02 & 4.696e+01 & 8.524e-02 & 2.849e+03 & 1.637e-06 & 1.797e+05 & 2.963e-11\\
2.160e-01 & 1.150e+02 & 1.886e+00 & 2.566e+02 & 5.153e+01 & 6.589e-02 & 3.137e+03 & 1.284e-06 & 1.978e+05 & 2.266e-11\\
2.267e-01 & 1.230e+02 & 1.996e+00 & 2.368e+02 & 5.656e+01 & 5.088e-02 & 3.455e+03 & 1.007e-06 & 2.179e+05 & 1.734e-11\\
2.380e-01 & 1.315e+02 & 2.115e+00 & 2.169e+02 & 6.210e+01 & 3.926e-02 & 3.804e+03 & 7.898e-07 & 2.399e+05 & 1.326e-11\\
2.498e-01 & 1.405e+02 & 2.242e+00 & 1.972e+02 & 6.820e+01 & 3.027e-02 & 4.189e+03 & 6.194e-07 & 2.642e+05 & 1.014e-11\\
2.622e-01 & 1.498e+02 & 2.378e+00 & 1.780e+02 & 7.492e+01 & 2.332e-02 & 4.612e+03 & 4.857e-07 & 2.909e+05 & 7.756e-12\\
2.752e-01 & 1.595e+02 & 2.526e+00 & 1.594e+02 & 8.231e+01 & 1.796e-02 & 5.079e+03 & 3.809e-07 & 3.203e+05 & 5.931e-12\\
2.889e-01 & 1.696e+02 & 2.684e+00 & 1.417e+02 & 9.046e+01 & 1.383e-02 & 5.593e+03 & 2.986e-07 & 3.527e+05 & 4.536e-12\\
3.032e-01 & 1.800e+02 & 2.856e+00 & 1.251e+02 & 9.942e+01 & 1.065e-02 & 6.158e+03 & 2.341e-07 & 3.884e+05 & 3.469e-12\\
3.183e-01 & 1.907e+02 & 3.041e+00 & 1.097e+02 & 1.093e+02 & 8.192e-03 & 6.781e+03 & 1.835e-07 & 4.277e+05 & 2.653e-12\\
3.341e-01 & 2.016e+02 & 3.241e+00 & 9.550e+01 & 1.202e+02 & 6.304e-03 & 7.467e+03 & 1.438e-07 & 4.710e+05 & 2.029e-12\\
3.508e-01 & 2.128e+02 & 3.458e+00 & 8.259e+01 & 1.321e+02 & 4.851e-03 & 8.223e+03 & 1.127e-07 & 5.187e+05 & 1.551e-12\\
3.682e-01 & 2.241e+02 & 3.694e+00 & 7.094e+01 & 1.453e+02 & 3.734e-03 & 9.054e+03 & 8.828e-08 & 5.712e+05 & 1.186e-12\\
3.866e-01 & 2.355e+02 & 3.950e+00 & 6.055e+01 & 1.599e+02 & 2.875e-03 & 9.970e+03 & 6.913e-08 & 6.290e+05 & 9.071e-13\\
4.059e-01 & 2.469e+02 & 4.228e+00 & 5.136e+01 & 1.758e+02 & 2.214e-03 & 1.098e+04 & 5.412e-08 & 6.926e+05 & 6.937e-13\\
4.262e-01 & 2.582e+02 & 4.532e+00 & 4.332e+01 & 1.934e+02 & 1.706e-03 & 1.209e+04 & 4.235e-08 & 7.627e+05 & 5.304e-13\\
4.475e-01 & 2.694e+02 & 4.862e+00 & 3.635e+01 & 2.128e+02 & 1.316e-03 & 1.331e+04 & 3.312e-08 & 8.398e+05 & 4.056e-13\\
4.700e-01 & 2.805e+02 & 5.223e+00 & 3.035e+01 & 2.342e+02 & 1.015e-03 & 1.466e+04 & 2.589e-08 & 9.248e+05 & 3.101e-13\\
4.935e-01 & 2.914e+02 & 5.617e+00 & 2.523e+01 & 2.577e+02 & 7.841e-04 & 1.614e+04 & 2.022e-08 &  \nodata &  \nodata\\
5.184e-01 & 3.021e+02 & 6.048e+00 & 2.090e+01 & 2.836e+02 & 6.063e-04 & 1.778e+04 & 1.578e-08 &  \nodata &  \nodata\\
5.445e-01 & 3.125e+02 & 6.519e+00 & 1.724e+01 & 3.121e+02 & 4.694e-04 & 1.957e+04 & 1.230e-08 &  \nodata &  \nodata\\
5.719e-01 & 3.227e+02 & 7.035e+00 & 1.416e+01 & 3.435e+02 & 3.639e-04 & 2.156e+04 & 9.575e-09 &  \nodata &  \nodata\\
6.009e-01 & 3.326e+02 & 7.600e+00 & 1.160e+01 & 3.780e+02 & 2.824e-04 & 2.374e+04 & 7.446e-09 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=3$ -- Lithium LIS\label{Tbl-LithiumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.268e-01 & 6.309e-02 & 3.318e+00 & 3.981e+00 & 6.860e-02 & 2.512e+02 & 4.059e-07 & 1.585e+04 & 9.815e-12\\
1.101e-03 & 1.400e-01 & 6.948e-02 & 3.396e+00 & 4.384e+00 & 5.452e-02 & 2.766e+02 & 3.104e-07 & 1.745e+04 & 7.783e-12\\
1.213e-03 & 1.505e-01 & 7.651e-02 & 3.440e+00 & 4.827e+00 & 4.306e-02 & 3.046e+02 & 2.377e-07 & 1.922e+04 & 6.174e-12\\
1.335e-03 & 1.617e-01 & 8.425e-02 & 3.463e+00 & 5.315e+00 & 3.379e-02 & 3.354e+02 & 1.824e-07 & 2.116e+04 & 4.900e-12\\
1.470e-03 & 1.737e-01 & 9.277e-02 & 3.480e+00 & 5.853e+00 & 2.636e-02 & 3.693e+02 & 1.401e-07 & 2.330e+04 & 3.890e-12\\
1.619e-03 & 1.867e-01 & 1.022e-01 & 3.499e+00 & 6.446e+00 & 2.046e-02 & 4.067e+02 & 1.078e-07 & 2.566e+04 & 3.090e-12\\
1.783e-03 & 2.007e-01 & 1.125e-01 & 3.517e+00 & 7.098e+00 & 1.580e-02 & 4.478e+02 & 8.302e-08 & 2.825e+04 & 2.455e-12\\
1.963e-03 & 2.159e-01 & 1.239e-01 & 3.535e+00 & 7.816e+00 & 1.215e-02 & 4.931e+02 & 6.402e-08 & 3.111e+04 & 1.951e-12\\
2.162e-03 & 2.322e-01 & 1.364e-01 & 3.555e+00 & 8.607e+00 & 9.311e-03 & 5.430e+02 & 4.944e-08 & 3.426e+04 & 1.552e-12\\
2.381e-03 & 2.498e-01 & 1.502e-01 & 3.570e+00 & 9.478e+00 & 7.112e-03 & 5.980e+02 & 3.822e-08 & 3.773e+04 & 1.234e-12\\
2.622e-03 & 2.687e-01 & 1.654e-01 & 3.577e+00 & 1.044e+01 & 5.417e-03 & 6.585e+02 & 2.957e-08 & 4.155e+04 & 9.818e-13\\
2.887e-03 & 2.892e-01 & 1.822e-01 & 3.572e+00 & 1.149e+01 & 4.115e-03 & 7.251e+02 & 2.291e-08 & 4.575e+04 & 7.814e-13\\
3.179e-03 & 3.113e-01 & 2.006e-01 & 3.552e+00 & 1.266e+01 & 3.119e-03 & 7.985e+02 & 1.776e-08 & 5.038e+04 & 6.220e-13\\
3.501e-03 & 3.351e-01 & 2.209e-01 & 3.514e+00 & 1.394e+01 & 2.360e-03 & 8.793e+02 & 1.378e-08 & 5.548e+04 & 4.953e-13\\
3.855e-03 & 3.608e-01 & 2.432e-01 & 3.457e+00 & 1.535e+01 & 1.781e-03 & 9.682e+02 & 1.070e-08 & 6.109e+04 & 3.945e-13\\
4.245e-03 & 3.886e-01 & 2.678e-01 & 3.380e+00 & 1.690e+01 & 1.343e-03 & 1.066e+03 & 8.321e-09 & 6.727e+04 & 3.143e-13\\
4.675e-03 & 4.186e-01 & 2.949e-01 & 3.281e+00 & 1.861e+01 & 1.010e-03 & 1.174e+03 & 6.476e-09 & 7.408e+04 & 2.504e-13\\
5.148e-03 & 4.510e-01 & 3.248e-01 & 3.162e+00 & 2.049e+01 & 7.587e-04 & 1.293e+03 & 5.044e-09 & 8.157e+04 & 1.996e-13\\
5.669e-03 & 4.860e-01 & 3.577e-01 & 3.022e+00 & 2.257e+01 & 5.689e-04 & 1.424e+03 & 3.932e-09 & 8.983e+04 & 1.591e-13\\
6.242e-03 & 5.238e-01 & 3.938e-01 & 2.863e+00 & 2.485e+01 & 4.260e-04 & 1.568e+03 & 3.067e-09 & 9.892e+04 & 1.269e-13\\
6.874e-03 & 5.647e-01 & 4.337e-01 & 2.690e+00 & 2.736e+01 & 3.186e-04 & 1.726e+03 & 2.395e-09 &  \nodata &  \nodata\\
7.569e-03 & 6.090e-01 & 4.776e-01 & 2.502e+00 & 3.013e+01 & 2.380e-04 & 1.901e+03 & 1.871e-09 &  \nodata &  \nodata\\
8.335e-03 & 6.570e-01 & 5.259e-01 & 2.306e+00 & 3.318e+01 & 1.777e-04 & 2.093e+03 & 1.463e-09 &  \nodata &  \nodata\\
9.179e-03 & 7.090e-01 & 5.791e-01 & 2.103e+00 & 3.654e+01 & 1.325e-04 & 2.305e+03 & 1.145e-09 &  \nodata &  \nodata\\
1.011e-02 & 7.654e-01 & 6.377e-01 & 1.899e+00 & 4.023e+01 & 9.876e-05 & 2.539e+03 & 8.969e-10 &  \nodata &  \nodata\\
1.113e-02 & 8.266e-01 & 7.022e-01 & 1.698e+00 & 4.431e+01 & 7.355e-05 & 2.795e+03 & 7.029e-10 &  \nodata &  \nodata\\
1.226e-02 & 8.933e-01 & 7.733e-01 & 1.507e+00 & 4.879e+01 & 5.475e-05 & 3.078e+03 & 5.514e-10 &  \nodata &  \nodata\\
1.350e-02 & 9.659e-01 & 8.515e-01 & 1.327e+00 & 5.373e+01 & 4.074e-05 & 3.390e+03 & 4.328e-10 &  \nodata &  \nodata\\
1.486e-02 & 1.045e+00 & 9.377e-01 & 1.159e+00 & 5.916e+01 & 3.030e-05 & 3.733e+03 & 3.400e-10 &  \nodata &  \nodata\\
1.637e-02 & 1.132e+00 & 1.033e+00 & 1.005e+00 & 6.515e+01 & 2.253e-05 & 4.110e+03 & 2.672e-10 &  \nodata &  \nodata\\
1.802e-02 & 1.227e+00 & 1.137e+00 & 8.639e-01 & 7.174e+01 & 1.675e-05 & 4.526e+03 & 2.102e-10 &  \nodata &  \nodata\\
1.985e-02 & 1.331e+00 & 1.252e+00 & 7.368e-01 & 7.900e+01 & 1.245e-05 & 4.984e+03 & 1.655e-10 &  \nodata &  \nodata\\
2.185e-02 & 1.445e+00 & 1.379e+00 & 6.233e-01 & 8.699e+01 & 9.264e-06 & 5.489e+03 & 1.303e-10 &  \nodata &  \nodata\\
2.406e-02 & 1.571e+00 & 1.518e+00 & 5.234e-01 & 9.580e+01 & 6.895e-06 & 6.044e+03 & 1.027e-10 &  \nodata &  \nodata\\
2.650e-02 & 1.711e+00 & 1.672e+00 & 4.369e-01 & 1.055e+02 & 5.136e-06 & 6.656e+03 & 8.102e-11 &  \nodata &  \nodata\\
2.918e-02 & 1.864e+00 & 1.841e+00 & 3.626e-01 & 1.162e+02 & 3.830e-06 & 7.329e+03 & 6.394e-11 &  \nodata &  \nodata\\
3.213e-02 & 2.032e+00 & 2.027e+00 & 2.993e-01 & 1.279e+02 & 2.862e-06 & 8.071e+03 & 5.049e-11 &  \nodata &  \nodata\\
3.539e-02 & 2.214e+00 & 2.233e+00 & 2.457e-01 & 1.409e+02 & 2.145e-06 & 8.887e+03 & 3.989e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=3$ -- Lithium LIS\label{Tbl-LithiumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
1.007e-01 & 3.246e-03 & 8.134e-01 & 6.036e-01 & 1.125e+01 & 2.530e-02 & 5.882e+02 & 1.556e-07 & 3.698e+04 & 4.105e-12\\
1.057e-01 & 3.718e-03 & 8.550e-01 & 6.354e-01 & 1.221e+01 & 2.017e-02 & 6.475e+02 & 1.193e-07 & 4.072e+04 & 3.259e-12\\
1.109e-01 & 4.201e-03 & 8.988e-01 & 6.640e-01 & 1.326e+01 & 1.598e-02 & 7.128e+02 & 9.158e-08 & 4.484e+04 & 2.588e-12\\
1.164e-01 & 4.746e-03 & 9.451e-01 & 6.919e-01 & 1.441e+01 & 1.256e-02 & 7.847e+02 & 7.044e-08 & 4.937e+04 & 2.056e-12\\
1.222e-01 & 5.363e-03 & 9.939e-01 & 7.218e-01 & 1.568e+01 & 9.815e-03 & 8.639e+02 & 5.425e-08 & 5.437e+04 & 1.634e-12\\
1.282e-01 & 6.061e-03 & 1.045e+00 & 7.555e-01 & 1.708e+01 & 7.625e-03 & 9.511e+02 & 4.184e-08 & 5.987e+04 & 1.299e-12\\
1.345e-01 & 6.852e-03 & 1.100e+00 & 7.910e-01 & 1.861e+01 & 5.893e-03 & 1.047e+03 & 3.230e-08 & 6.593e+04 & 1.033e-12\\
1.412e-01 & 7.748e-03 & 1.158e+00 & 8.273e-01 & 2.029e+01 & 4.535e-03 & 1.153e+03 & 2.497e-08 & 7.260e+04 & 8.221e-13\\
1.482e-01 & 8.762e-03 & 1.219e+00 & 8.625e-01 & 2.215e+01 & 3.476e-03 & 1.269e+03 & 1.933e-08 & 7.995e+04 & 6.542e-13\\
1.555e-01 & 9.911e-03 & 1.283e+00 & 8.954e-01 & 2.419e+01 & 2.656e-03 & 1.397e+03 & 1.498e-08 & 8.803e+04 & 5.207e-13\\
1.632e-01 & 1.121e-02 & 1.352e+00 & 9.251e-01 & 2.644e+01 & 2.024e-03 & 1.539e+03 & 1.162e-08 & 9.694e+04 & 4.146e-13\\
1.713e-01 & 1.269e-02 & 1.424e+00 & 9.503e-01 & 2.891e+01 & 1.538e-03 & 1.694e+03 & 9.019e-09 & 1.068e+05 & 3.302e-13\\
1.797e-01 & 1.436e-02 & 1.501e+00 & 9.700e-01 & 3.163e+01 & 1.166e-03 & 1.865e+03 & 7.008e-09 & 1.176e+05 & 2.631e-13\\
1.886e-01 & 1.626e-02 & 1.583e+00 & 9.832e-01 & 3.462e+01 & 8.824e-04 & 2.054e+03 & 5.451e-09 & 1.294e+05 & 2.096e-13\\
1.979e-01 & 1.840e-02 & 1.670e+00 & 9.892e-01 & 3.792e+01 & 6.664e-04 & 2.261e+03 & 4.243e-09 & 1.425e+05 & 1.671e-13\\
2.077e-01 & 2.084e-02 & 1.763e+00 & 9.871e-01 & 4.155e+01 & 5.023e-04 & 2.490e+03 & 3.307e-09 & 1.570e+05 & 1.332e-13\\
2.180e-01 & 2.361e-02 & 1.862e+00 & 9.765e-01 & 4.554e+01 & 3.779e-04 & 2.742e+03 & 2.579e-09 & 1.728e+05 & 1.062e-13\\
2.288e-01 & 2.674e-02 & 1.967e+00 & 9.573e-01 & 4.994e+01 & 2.839e-04 & 3.019e+03 & 2.013e-09 & 1.903e+05 & 8.468e-14\\
2.401e-01 & 3.030e-02 & 2.079e+00 & 9.296e-01 & 5.478e+01 & 2.129e-04 & 3.324e+03 & 1.573e-09 & 2.096e+05 & 6.755e-14\\
2.520e-01 & 3.434e-02 & 2.200e+00 & 8.935e-01 & 6.011e+01 & 1.595e-04 & 3.660e+03 & 1.230e-09 & 2.308e+05 & 5.388e-14\\
2.645e-01 & 3.893e-02 & 2.329e+00 & 8.502e-01 & 6.598e+01 & 1.193e-04 & 4.030e+03 & 9.622e-10 &  \nodata &  \nodata\\
2.776e-01 & 4.415e-02 & 2.467e+00 & 8.004e-01 & 7.245e+01 & 8.916e-05 & 4.438e+03 & 7.534e-10 &  \nodata &  \nodata\\
2.914e-01 & 5.008e-02 & 2.615e+00 & 7.454e-01 & 7.957e+01 & 6.657e-05 & 4.887e+03 & 5.904e-10 &  \nodata &  \nodata\\
3.059e-01 & 5.683e-02 & 2.775e+00 & 6.872e-01 & 8.740e+01 & 4.966e-05 & 5.381e+03 & 4.630e-10 &  \nodata &  \nodata\\
3.211e-01 & 6.452e-02 & 2.947e+00 & 6.273e-01 & 9.603e+01 & 3.702e-05 & 5.925e+03 & 3.634e-10 &  \nodata &  \nodata\\
3.370e-01 & 7.329e-02 & 3.132e+00 & 5.672e-01 & 1.055e+02 & 2.758e-05 & 6.525e+03 & 2.854e-10 &  \nodata &  \nodata\\
3.537e-01 & 8.328e-02 & 3.332e+00 & 5.083e-01 & 1.160e+02 & 2.054e-05 & 7.185e+03 & 2.243e-10 &  \nodata &  \nodata\\
3.713e-01 & 9.470e-02 & 3.548e+00 & 4.514e-01 & 1.275e+02 & 1.529e-05 & 7.912e+03 & 1.764e-10 &  \nodata &  \nodata\\
3.898e-01 & 1.077e-01 & 3.781e+00 & 3.972e-01 & 1.402e+02 & 1.137e-05 & 8.712e+03 & 1.389e-10 &  \nodata &  \nodata\\
4.092e-01 & 1.227e-01 & 4.035e+00 & 3.464e-01 & 1.542e+02 & 8.460e-06 & 9.593e+03 & 1.094e-10 &  \nodata &  \nodata\\
4.296e-01 & 1.398e-01 & 4.310e+00 & 2.994e-01 & 1.696e+02 & 6.294e-06 & 1.056e+04 & 8.618e-11 &  \nodata &  \nodata\\
4.510e-01 & 1.594e-01 & 4.608e+00 & 2.567e-01 & 1.865e+02 & 4.683e-06 & 1.163e+04 & 6.796e-11 &  \nodata &  \nodata\\
4.736e-01 & 1.818e-01 & 4.933e+00 & 2.184e-01 & 2.051e+02 & 3.485e-06 & 1.281e+04 & 5.362e-11 &  \nodata &  \nodata\\
4.972e-01 & 2.071e-01 & 5.287e+00 & 1.845e-01 & 2.257e+02 & 2.596e-06 & 1.410e+04 & 4.234e-11 &  \nodata &  \nodata\\
5.221e-01 & 2.358e-01 & 5.673e+00 & 1.548e-01 & 2.483e+02 & 1.935e-06 & 1.553e+04 & 3.345e-11 &  \nodata &  \nodata\\
5.483e-01 & 2.683e-01 & 6.093e+00 & 1.291e-01 & 2.732e+02 & 1.445e-06 & 1.710e+04 & 2.644e-11 &  \nodata &  \nodata\\
5.758e-01 & 3.048e-01 & 6.553e+00 & 1.071e-01 & 3.006e+02 & 1.081e-06 & 1.883e+04 & 2.091e-11 &  \nodata &  \nodata\\
6.048e-01 & 3.451e-01 & 7.056e+00 & 8.831e-02 & 3.308e+02 & 8.110e-07 & 2.074e+04 & 1.655e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=4$ -- Beryllium LIS\label{Tbl-BerylliumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 4.246e-02 & 6.309e-02 & 1.441e+00 & 3.981e+00 & 4.095e-02 & 2.512e+02 & 2.320e-07 & 1.585e+04 & 1.343e-12\\
1.101e-03 & 4.687e-02 & 6.948e-02 & 1.496e+00 & 4.384e+00 & 3.223e-02 & 2.766e+02 & 1.744e-07 & 1.745e+04 & 1.014e-12\\
1.213e-03 & 5.079e-02 & 7.651e-02 & 1.543e+00 & 4.827e+00 & 2.531e-02 & 3.046e+02 & 1.313e-07 & 1.922e+04 & 7.659e-13\\
1.335e-03 & 5.504e-02 & 8.425e-02 & 1.583e+00 & 5.315e+00 & 1.981e-02 & 3.354e+02 & 9.889e-08 & 2.116e+04 & 5.784e-13\\
1.470e-03 & 5.966e-02 & 9.277e-02 & 1.617e+00 & 5.853e+00 & 1.545e-02 & 3.693e+02 & 7.454e-08 & 2.330e+04 & 4.367e-13\\
1.619e-03 & 6.469e-02 & 1.022e-01 & 1.645e+00 & 6.446e+00 & 1.200e-02 & 4.067e+02 & 5.622e-08 & 2.566e+04 & 3.297e-13\\
1.783e-03 & 7.015e-02 & 1.125e-01 & 1.668e+00 & 7.098e+00 & 9.293e-03 & 4.478e+02 & 4.242e-08 & 2.825e+04 & 2.490e-13\\
1.963e-03 & 7.610e-02 & 1.239e-01 & 1.688e+00 & 7.816e+00 & 7.169e-03 & 4.931e+02 & 3.203e-08 & 3.111e+04 & 1.880e-13\\
2.162e-03 & 8.257e-02 & 1.364e-01 & 1.709e+00 & 8.607e+00 & 5.511e-03 & 5.430e+02 & 2.419e-08 & 3.426e+04 & 1.419e-13\\
2.381e-03 & 8.961e-02 & 1.502e-01 & 1.728e+00 & 9.478e+00 & 4.223e-03 & 5.980e+02 & 1.828e-08 & 3.773e+04 & 1.072e-13\\
2.622e-03 & 9.728e-02 & 1.654e-01 & 1.742e+00 & 1.044e+01 & 3.227e-03 & 6.585e+02 & 1.382e-08 & 4.155e+04 & 8.092e-14\\
2.887e-03 & 1.056e-01 & 1.822e-01 & 1.752e+00 & 1.149e+01 & 2.458e-03 & 7.251e+02 & 1.045e-08 & 4.575e+04 & 6.110e-14\\
3.179e-03 & 1.147e-01 & 2.006e-01 & 1.754e+00 & 1.266e+01 & 1.867e-03 & 7.985e+02 & 7.898e-09 & 5.038e+04 & 4.613e-14\\
3.501e-03 & 1.246e-01 & 2.209e-01 & 1.749e+00 & 1.394e+01 & 1.415e-03 & 8.793e+02 & 5.972e-09 & 5.548e+04 & 3.483e-14\\
3.855e-03 & 1.354e-01 & 2.432e-01 & 1.737e+00 & 1.535e+01 & 1.070e-03 & 9.682e+02 & 4.516e-09 & 6.109e+04 & 2.630e-14\\
4.245e-03 & 1.471e-01 & 2.678e-01 & 1.714e+00 & 1.690e+01 & 8.069e-04 & 1.066e+03 & 3.415e-09 & 6.727e+04 & 1.986e-14\\
4.675e-03 & 1.599e-01 & 2.949e-01 & 1.680e+00 & 1.861e+01 & 6.075e-04 & 1.174e+03 & 2.584e-09 & 7.408e+04 & 1.500e-14\\
5.148e-03 & 1.738e-01 & 3.248e-01 & 1.635e+00 & 2.049e+01 & 4.566e-04 & 1.293e+03 & 1.954e-09 & 8.157e+04 & 1.132e-14\\
5.669e-03 & 1.890e-01 & 3.577e-01 & 1.578e+00 & 2.257e+01 & 3.428e-04 & 1.424e+03 & 1.478e-09 & 8.983e+04 & 8.550e-15\\
6.242e-03 & 2.055e-01 & 3.938e-01 & 1.510e+00 & 2.485e+01 & 2.571e-04 & 1.568e+03 & 1.118e-09 & 9.892e+04 & 6.457e-15\\
6.874e-03 & 2.235e-01 & 4.337e-01 & 1.432e+00 & 2.736e+01 & 1.927e-04 & 1.726e+03 & 8.456e-10 &  \nodata &  \nodata\\
7.569e-03 & 2.432e-01 & 4.776e-01 & 1.344e+00 & 3.013e+01 & 1.443e-04 & 1.901e+03 & 6.395e-10 &  \nodata &  \nodata\\
8.335e-03 & 2.647e-01 & 5.259e-01 & 1.249e+00 & 3.318e+01 & 1.079e-04 & 2.093e+03 & 4.836e-10 &  \nodata &  \nodata\\
9.179e-03 & 2.882e-01 & 5.791e-01 & 1.151e+00 & 3.654e+01 & 8.065e-05 & 2.305e+03 & 3.656e-10 &  \nodata &  \nodata\\
1.011e-02 & 3.138e-01 & 6.377e-01 & 1.050e+00 & 4.023e+01 & 6.022e-05 & 2.539e+03 & 2.764e-10 &  \nodata &  \nodata\\
1.113e-02 & 3.418e-01 & 7.022e-01 & 9.494e-01 & 4.431e+01 & 4.492e-05 & 2.795e+03 & 2.090e-10 &  \nodata &  \nodata\\
1.226e-02 & 3.725e-01 & 7.733e-01 & 8.511e-01 & 4.879e+01 & 3.349e-05 & 3.078e+03 & 1.580e-10 &  \nodata &  \nodata\\
1.350e-02 & 4.061e-01 & 8.515e-01 & 7.568e-01 & 5.373e+01 & 2.495e-05 & 3.390e+03 & 1.194e-10 &  \nodata &  \nodata\\
1.486e-02 & 4.429e-01 & 9.377e-01 & 6.675e-01 & 5.916e+01 & 1.857e-05 & 3.733e+03 & 9.024e-11 &  \nodata &  \nodata\\
1.637e-02 & 4.833e-01 & 1.033e+00 & 5.841e-01 & 6.515e+01 & 1.382e-05 & 4.110e+03 & 6.820e-11 &  \nodata &  \nodata\\
1.802e-02 & 5.276e-01 & 1.137e+00 & 5.068e-01 & 7.174e+01 & 1.029e-05 & 4.526e+03 & 5.154e-11 &  \nodata &  \nodata\\
1.985e-02 & 5.762e-01 & 1.252e+00 & 4.357e-01 & 7.900e+01 & 7.656e-06 & 4.984e+03 & 3.894e-11 &  \nodata &  \nodata\\
2.185e-02 & 6.296e-01 & 1.379e+00 & 3.710e-01 & 8.699e+01 & 5.698e-06 & 5.489e+03 & 2.942e-11 &  \nodata &  \nodata\\
2.406e-02 & 6.882e-01 & 1.518e+00 & 3.134e-01 & 9.580e+01 & 4.242e-06 & 6.044e+03 & 2.223e-11 &  \nodata &  \nodata\\
2.650e-02 & 7.530e-01 & 1.672e+00 & 2.629e-01 & 1.055e+02 & 3.160e-06 & 6.656e+03 & 1.679e-11 &  \nodata &  \nodata\\
2.918e-02 & 8.243e-01 & 1.841e+00 & 2.189e-01 & 1.162e+02 & 2.355e-06 & 7.329e+03 & 1.269e-11 &  \nodata &  \nodata\\
3.213e-02 & 9.014e-01 & 2.027e+00 & 1.811e-01 & 1.279e+02 & 1.757e-06 & 8.071e+03 & 9.584e-12 &  \nodata &  \nodata\\
3.539e-02 & 9.814e-01 & 2.233e+00 & 1.490e-01 & 1.409e+02 & 1.311e-06 & 8.887e+03 & 7.239e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\afterpage{\clearpage} %imos

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=4$ -- Beryllium LIS\label{Tbl-BerylliumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
7.555e-02 & 6.222e-04 & 6.101e-01 & 2.296e-01 & 8.440e+00 & 2.862e-02 & 4.412e+02 & 1.768e-07 & 2.773e+04 & 1.001e-12\\
7.929e-02 & 8.547e-04 & 6.412e-01 & 2.510e-01 & 9.157e+00 & 2.283e-02 & 4.856e+02 & 1.327e-07 & 3.054e+04 & 7.562e-13\\
8.320e-02 & 1.072e-03 & 6.741e-01 & 2.731e-01 & 9.945e+00 & 1.813e-02 & 5.346e+02 & 9.965e-08 & 3.363e+04 & 5.710e-13\\
8.731e-02 & 1.290e-03 & 7.088e-01 & 2.959e-01 & 1.081e+01 & 1.432e-02 & 5.885e+02 & 7.492e-08 & 3.703e+04 & 4.311e-13\\
9.163e-02 & 1.513e-03 & 7.454e-01 & 3.186e-01 & 1.176e+01 & 1.122e-02 & 6.479e+02 & 5.637e-08 & 4.078e+04 & 3.255e-13\\
9.616e-02 & 1.747e-03 & 7.841e-01 & 3.405e-01 & 1.281e+01 & 8.760e-03 & 7.133e+02 & 4.245e-08 & 4.490e+04 & 2.457e-13\\
1.009e-01 & 1.998e-03 & 8.250e-01 & 3.614e-01 & 1.396e+01 & 6.815e-03 & 7.853e+02 & 3.199e-08 & 4.945e+04 & 1.855e-13\\
1.059e-01 & 2.276e-03 & 8.682e-01 & 3.819e-01 & 1.522e+01 & 5.284e-03 & 8.646e+02 & 2.412e-08 & 5.445e+04 & 1.401e-13\\
1.111e-01 & 2.592e-03 & 9.139e-01 & 4.023e-01 & 1.661e+01 & 4.083e-03 & 9.519e+02 & 1.820e-08 & 5.996e+04 & 1.057e-13\\
1.166e-01 & 2.951e-03 & 9.624e-01 & 4.224e-01 & 1.814e+01 & 3.144e-03 & 1.048e+03 & 1.374e-08 & 6.603e+04 & 7.983e-14\\
1.224e-01 & 3.361e-03 & 1.014e+00 & 4.421e-01 & 1.983e+01 & 2.413e-03 & 1.154e+03 & 1.037e-08 & 7.271e+04 & 6.027e-14\\
1.284e-01 & 3.828e-03 & 1.068e+00 & 4.615e-01 & 2.168e+01 & 1.847e-03 & 1.271e+03 & 7.835e-09 & 8.006e+04 & 4.550e-14\\
1.348e-01 & 4.362e-03 & 1.126e+00 & 4.802e-01 & 2.372e+01 & 1.409e-03 & 1.399e+03 & 5.920e-09 & 8.816e+04 & 3.435e-14\\
1.415e-01 & 4.970e-03 & 1.187e+00 & 4.984e-01 & 2.597e+01 & 1.072e-03 & 1.540e+03 & 4.474e-09 & 9.708e+04 & 2.593e-14\\
1.485e-01 & 5.665e-03 & 1.253e+00 & 5.154e-01 & 2.844e+01 & 8.139e-04 & 1.696e+03 & 3.381e-09 & 1.069e+05 & 1.958e-14\\
1.558e-01 & 6.458e-03 & 1.322e+00 & 5.302e-01 & 3.116e+01 & 6.161e-04 & 1.868e+03 & 2.556e-09 & 1.177e+05 & 1.478e-14\\
1.635e-01 & 7.362e-03 & 1.396e+00 & 5.419e-01 & 3.416e+01 & 4.653e-04 & 2.056e+03 & 1.932e-09 & 1.296e+05 & 1.116e-14\\
1.716e-01 & 8.396e-03 & 1.475e+00 & 5.499e-01 & 3.746e+01 & 3.507e-04 & 2.264e+03 & 1.461e-09 & 1.428e+05 & 8.426e-15\\
1.801e-01 & 9.575e-03 & 1.560e+00 & 5.535e-01 & 4.109e+01 & 2.637e-04 & 2.493e+03 & 1.105e-09 & 1.572e+05 & 6.362e-15\\
1.890e-01 & 1.092e-02 & 1.650e+00 & 5.525e-01 & 4.509e+01 & 1.979e-04 & 2.745e+03 & 8.354e-10 & 1.731e+05 & 4.803e-15\\
1.984e-01 & 1.246e-02 & 1.747e+00 & 5.466e-01 & 4.949e+01 & 1.485e-04 & 3.023e+03 & 6.317e-10 & 1.906e+05 & 3.627e-15\\
2.082e-01 & 1.422e-02 & 1.850e+00 & 5.354e-01 & 5.434e+01 & 1.113e-04 & 3.329e+03 & 4.776e-10 & 2.099e+05 & 2.738e-15\\
2.186e-01 & 1.623e-02 & 1.961e+00 & 5.193e-01 & 5.967e+01 & 8.334e-05 & 3.665e+03 & 3.611e-10 &  \nodata &  \nodata\\
2.294e-01 & 1.853e-02 & 2.081e+00 & 4.984e-01 & 6.555e+01 & 6.235e-05 & 4.036e+03 & 2.730e-10 &  \nodata &  \nodata\\
2.408e-01 & 2.115e-02 & 2.210e+00 & 4.734e-01 & 7.202e+01 & 4.662e-05 & 4.444e+03 & 2.064e-10 &  \nodata &  \nodata\\
2.527e-01 & 2.416e-02 & 2.349e+00 & 4.447e-01 & 7.915e+01 & 3.482e-05 & 4.894e+03 & 1.560e-10 &  \nodata &  \nodata\\
2.653e-01 & 2.760e-02 & 2.499e+00 & 4.133e-01 & 8.700e+01 & 2.599e-05 & 5.389e+03 & 1.179e-10 &  \nodata &  \nodata\\
2.785e-01 & 3.153e-02 & 2.661e+00 & 3.800e-01 & 9.564e+01 & 1.938e-05 & 5.934e+03 & 8.913e-11 &  \nodata &  \nodata\\
2.924e-01 & 3.604e-02 & 2.836e+00 & 3.459e-01 & 1.052e+02 & 1.444e-05 & 6.534e+03 & 6.736e-11 &  \nodata &  \nodata\\
3.069e-01 & 4.121e-02 & 3.026e+00 & 3.119e-01 & 1.156e+02 & 1.075e-05 & 7.195e+03 & 5.090e-11 &  \nodata &  \nodata\\
3.222e-01 & 4.713e-02 & 3.232e+00 & 2.784e-01 & 1.272e+02 & 8.002e-06 & 7.923e+03 & 3.846e-11 &  \nodata &  \nodata\\
3.383e-01 & 5.390e-02 & 3.456e+00 & 2.463e-01 & 1.399e+02 & 5.954e-06 & 8.724e+03 & 2.906e-11 &  \nodata &  \nodata\\
3.552e-01 & 6.167e-02 & 3.700e+00 & 2.157e-01 & 1.539e+02 & 4.429e-06 & 9.607e+03 & 2.196e-11 &  \nodata &  \nodata\\
3.729e-01 & 7.059e-02 & 3.965e+00 & 1.871e-01 & 1.693e+02 & 3.295e-06 & 1.058e+04 & 1.659e-11 &  \nodata &  \nodata\\
3.916e-01 & 8.089e-02 & 4.254e+00 & 1.609e-01 & 1.862e+02 & 2.452e-06 & 1.165e+04 & 1.253e-11 &  \nodata &  \nodata\\
4.112e-01 & 9.271e-02 & 4.570e+00 & 1.370e-01 & 2.049e+02 & 1.825e-06 & 1.283e+04 & 9.465e-12 &  \nodata &  \nodata\\
4.319e-01 & 1.061e-01 & 4.915e+00 & 1.156e-01 & 2.255e+02 & 1.359e-06 & 1.413e+04 & 7.150e-12 &  \nodata &  \nodata\\
4.536e-01 & 1.207e-01 & 5.292e+00 & 9.676e-02 & 2.481e+02 & 1.013e-06 & 1.555e+04 & 5.400e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=5$ -- Boron LIS\label{Tbl-BoronLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.769e-01 & 6.309e-02 & 5.363e+00 & 3.981e+00 & 9.708e-02 & 2.512e+02 & 5.837e-07 & 1.585e+04 & 3.499e-12\\
1.101e-03 & 1.946e-01 & 6.948e-02 & 5.508e+00 & 4.384e+00 & 7.660e-02 & 2.766e+02 & 4.396e-07 & 1.745e+04 & 2.643e-12\\
1.213e-03 & 2.108e-01 & 7.651e-02 & 5.621e+00 & 4.827e+00 & 6.021e-02 & 3.046e+02 & 3.314e-07 & 1.922e+04 & 1.996e-12\\
1.335e-03 & 2.282e-01 & 8.425e-02 & 5.706e+00 & 5.315e+00 & 4.714e-02 & 3.354e+02 & 2.499e-07 & 2.116e+04 & 1.508e-12\\
1.470e-03 & 2.472e-01 & 9.277e-02 & 5.768e+00 & 5.853e+00 & 3.675e-02 & 3.693e+02 & 1.887e-07 & 2.330e+04 & 1.139e-12\\
1.619e-03 & 2.679e-01 & 1.022e-01 & 5.811e+00 & 6.446e+00 & 2.855e-02 & 4.067e+02 & 1.425e-07 & 2.566e+04 & 8.600e-13\\
1.783e-03 & 2.903e-01 & 1.125e-01 & 5.845e+00 & 7.098e+00 & 2.210e-02 & 4.478e+02 & 1.077e-07 & 2.825e+04 & 6.495e-13\\
1.963e-03 & 3.147e-01 & 1.239e-01 & 5.873e+00 & 7.816e+00 & 1.706e-02 & 4.931e+02 & 8.137e-08 & 3.111e+04 & 4.905e-13\\
2.162e-03 & 3.412e-01 & 1.364e-01 & 5.893e+00 & 8.607e+00 & 1.313e-02 & 5.430e+02 & 6.154e-08 & 3.426e+04 & 3.704e-13\\
2.381e-03 & 3.701e-01 & 1.502e-01 & 5.906e+00 & 9.478e+00 & 1.008e-02 & 5.980e+02 & 4.656e-08 & 3.773e+04 & 2.797e-13\\
2.622e-03 & 4.015e-01 & 1.654e-01 & 5.910e+00 & 1.044e+01 & 7.709e-03 & 6.585e+02 & 3.523e-08 & 4.155e+04 & 2.112e-13\\
2.887e-03 & 4.356e-01 & 1.822e-01 & 5.902e+00 & 1.149e+01 & 5.880e-03 & 7.251e+02 & 2.666e-08 & 4.575e+04 & 1.595e-13\\
3.179e-03 & 4.727e-01 & 2.006e-01 & 5.876e+00 & 1.266e+01 & 4.474e-03 & 7.985e+02 & 2.018e-08 & 5.038e+04 & 1.205e-13\\
3.501e-03 & 5.131e-01 & 2.209e-01 & 5.827e+00 & 1.394e+01 & 3.396e-03 & 8.793e+02 & 1.527e-08 & 5.548e+04 & 9.096e-14\\
3.855e-03 & 5.571e-01 & 2.432e-01 & 5.746e+00 & 1.535e+01 & 2.573e-03 & 9.682e+02 & 1.156e-08 & 6.109e+04 & 6.868e-14\\
4.245e-03 & 6.050e-01 & 2.678e-01 & 5.628e+00 & 1.690e+01 & 1.945e-03 & 1.066e+03 & 8.753e-09 & 6.727e+04 & 5.186e-14\\
4.675e-03 & 6.571e-01 & 2.949e-01 & 5.469e+00 & 1.861e+01 & 1.468e-03 & 1.174e+03 & 6.627e-09 & 7.408e+04 & 3.916e-14\\
5.148e-03 & 7.138e-01 & 3.248e-01 & 5.268e+00 & 2.049e+01 & 1.106e-03 & 1.293e+03 & 5.017e-09 & 8.157e+04 & 2.957e-14\\
5.669e-03 & 7.756e-01 & 3.577e-01 & 5.026e+00 & 2.257e+01 & 8.319e-04 & 1.424e+03 & 3.798e-09 & 8.983e+04 & 2.233e-14\\
6.242e-03 & 8.429e-01 & 3.938e-01 & 4.744e+00 & 2.485e+01 & 6.249e-04 & 1.568e+03 & 2.875e-09 & 9.892e+04 & 1.686e-14\\
6.874e-03 & 9.163e-01 & 4.337e-01 & 4.431e+00 & 2.736e+01 & 4.688e-04 & 1.726e+03 & 2.176e-09 &  \nodata &  \nodata\\
7.569e-03 & 9.962e-01 & 4.776e-01 & 4.095e+00 & 3.013e+01 & 3.513e-04 & 1.901e+03 & 1.647e-09 &  \nodata &  \nodata\\
8.335e-03 & 1.083e+00 & 5.259e-01 & 3.746e+00 & 3.318e+01 & 2.630e-04 & 2.093e+03 & 1.246e-09 &  \nodata &  \nodata\\
9.179e-03 & 1.178e+00 & 5.791e-01 & 3.393e+00 & 3.654e+01 & 1.967e-04 & 2.305e+03 & 9.431e-10 &  \nodata &  \nodata\\
1.011e-02 & 1.282e+00 & 6.377e-01 & 3.046e+00 & 4.023e+01 & 1.470e-04 & 2.539e+03 & 7.136e-10 &  \nodata &  \nodata\\
1.113e-02 & 1.395e+00 & 7.022e-01 & 2.711e+00 & 4.431e+01 & 1.098e-04 & 2.795e+03 & 5.398e-10 &  \nodata &  \nodata\\
1.226e-02 & 1.518e+00 & 7.733e-01 & 2.393e+00 & 4.879e+01 & 8.196e-05 & 3.078e+03 & 4.083e-10 &  \nodata &  \nodata\\
1.350e-02 & 1.653e+00 & 8.515e-01 & 2.096e+00 & 5.373e+01 & 6.114e-05 & 3.390e+03 & 3.088e-10 &  \nodata &  \nodata\\
1.486e-02 & 1.800e+00 & 9.377e-01 & 1.822e+00 & 5.916e+01 & 4.558e-05 & 3.733e+03 & 2.336e-10 &  \nodata &  \nodata\\
1.637e-02 & 1.961e+00 & 1.033e+00 & 1.571e+00 & 6.515e+01 & 3.397e-05 & 4.110e+03 & 1.766e-10 &  \nodata &  \nodata\\
1.802e-02 & 2.137e+00 & 1.137e+00 & 1.343e+00 & 7.174e+01 & 2.532e-05 & 4.526e+03 & 1.335e-10 &  \nodata &  \nodata\\
1.985e-02 & 2.330e+00 & 1.252e+00 & 1.138e+00 & 7.900e+01 & 1.887e-05 & 4.984e+03 & 1.010e-10 &  \nodata &  \nodata\\
2.185e-02 & 2.539e+00 & 1.379e+00 & 9.574e-01 & 8.699e+01 & 1.407e-05 & 5.489e+03 & 7.632e-11 &  \nodata &  \nodata\\
2.406e-02 & 2.765e+00 & 1.518e+00 & 7.995e-01 & 9.580e+01 & 1.049e-05 & 6.044e+03 & 5.769e-11 &  \nodata &  \nodata\\
2.650e-02 & 3.009e+00 & 1.672e+00 & 6.635e-01 & 1.055e+02 & 7.828e-06 & 6.656e+03 & 4.360e-11 &  \nodata &  \nodata\\
2.918e-02 & 3.270e+00 & 1.841e+00 & 5.471e-01 & 1.162e+02 & 5.845e-06 & 7.329e+03 & 3.295e-11 &  \nodata &  \nodata\\
3.213e-02 & 3.549e+00 & 2.027e+00 & 4.486e-01 & 1.279e+02 & 4.368e-06 & 8.071e+03 & 2.490e-11 &  \nodata &  \nodata\\
3.539e-02 & 3.842e+00 & 2.233e+00 & 3.659e-01 & 1.409e+02 & 3.267e-06 & 8.887e+03 & 1.882e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=5$ -- Boron LIS\label{Tbl-BoronLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.498e-02 & 4.177e-03 & 7.669e-01 & 9.235e-01 & 1.061e+01 & 4.093e-02 & 5.546e+02 & 2.535e-07 & 3.486e+04 & 1.523e-12\\
9.967e-02 & 4.796e-03 & 8.061e-01 & 9.882e-01 & 1.151e+01 & 3.240e-02 & 6.105e+02 & 1.910e-07 & 3.839e+04 & 1.151e-12\\
1.046e-01 & 5.450e-03 & 8.475e-01 & 1.051e+00 & 1.250e+01 & 2.553e-02 & 6.721e+02 & 1.440e-07 & 4.228e+04 & 8.691e-13\\
1.098e-01 & 6.194e-03 & 8.911e-01 & 1.111e+00 & 1.359e+01 & 2.003e-02 & 7.399e+02 & 1.086e-07 & 4.655e+04 & 6.564e-13\\
1.152e-01 & 7.041e-03 & 9.371e-01 & 1.171e+00 & 1.479e+01 & 1.564e-02 & 8.145e+02 & 8.201e-08 & 5.126e+04 & 4.958e-13\\
1.209e-01 & 8.006e-03 & 9.857e-01 & 1.229e+00 & 1.610e+01 & 1.217e-02 & 8.967e+02 & 6.195e-08 & 5.645e+04 & 3.744e-13\\
1.269e-01 & 9.105e-03 & 1.037e+00 & 1.286e+00 & 1.755e+01 & 9.438e-03 & 9.873e+02 & 4.681e-08 & 6.216e+04 & 2.828e-13\\
1.331e-01 & 1.036e-02 & 1.091e+00 & 1.342e+00 & 1.913e+01 & 7.295e-03 & 1.087e+03 & 3.539e-08 & 6.845e+04 & 2.135e-13\\
1.397e-01 & 1.178e-02 & 1.149e+00 & 1.396e+00 & 2.088e+01 & 5.620e-03 & 1.197e+03 & 2.677e-08 & 7.538e+04 & 1.613e-13\\
1.466e-01 & 1.341e-02 & 1.210e+00 & 1.449e+00 & 2.281e+01 & 4.317e-03 & 1.318e+03 & 2.026e-08 & 8.300e+04 & 1.218e-13\\
1.539e-01 & 1.527e-02 & 1.274e+00 & 1.500e+00 & 2.493e+01 & 3.305e-03 & 1.451e+03 & 1.533e-08 & 9.140e+04 & 9.196e-14\\
1.615e-01 & 1.738e-02 & 1.343e+00 & 1.548e+00 & 2.726e+01 & 2.523e-03 & 1.597e+03 & 1.160e-08 & 1.007e+05 & 6.945e-14\\
1.695e-01 & 1.979e-02 & 1.415e+00 & 1.591e+00 & 2.982e+01 & 1.921e-03 & 1.759e+03 & 8.782e-09 & 1.108e+05 & 5.244e-14\\
1.778e-01 & 2.254e-02 & 1.493e+00 & 1.627e+00 & 3.264e+01 & 1.459e-03 & 1.936e+03 & 6.647e-09 & 1.220e+05 & 3.960e-14\\
1.866e-01 & 2.567e-02 & 1.575e+00 & 1.651e+00 & 3.575e+01 & 1.106e-03 & 2.132e+03 & 5.032e-09 & 1.344e+05 & 2.990e-14\\
1.959e-01 & 2.925e-02 & 1.662e+00 & 1.663e+00 & 3.917e+01 & 8.367e-04 & 2.348e+03 & 3.810e-09 & 1.480e+05 & 2.258e-14\\
2.056e-01 & 3.333e-02 & 1.755e+00 & 1.660e+00 & 4.294e+01 & 6.318e-04 & 2.585e+03 & 2.884e-09 & 1.630e+05 & 1.705e-14\\
2.157e-01 & 3.798e-02 & 1.854e+00 & 1.640e+00 & 4.709e+01 & 4.762e-04 & 2.846e+03 & 2.184e-09 & 1.795e+05 & 1.288e-14\\
2.264e-01 & 4.329e-02 & 1.961e+00 & 1.603e+00 & 5.165e+01 & 3.583e-04 & 3.134e+03 & 1.653e-09 & 1.976e+05 & 9.722e-15\\
2.376e-01 & 4.936e-02 & 2.074e+00 & 1.547e+00 & 5.668e+01 & 2.693e-04 & 3.451e+03 & 1.252e-09 & 2.176e+05 & 7.342e-15\\
2.494e-01 & 5.628e-02 & 2.196e+00 & 1.477e+00 & 6.221e+01 & 2.021e-04 & 3.800e+03 & 9.473e-10 &  \nodata &  \nodata\\
2.618e-01 & 6.417e-02 & 2.326e+00 & 1.393e+00 & 6.831e+01 & 1.515e-04 & 4.184e+03 & 7.170e-10 &  \nodata &  \nodata\\
2.748e-01 & 7.318e-02 & 2.466e+00 & 1.299e+00 & 7.502e+01 & 1.134e-04 & 4.608e+03 & 5.426e-10 &  \nodata &  \nodata\\
2.884e-01 & 8.347e-02 & 2.616e+00 & 1.199e+00 & 8.241e+01 & 8.488e-05 & 5.074e+03 & 4.106e-10 &  \nodata &  \nodata\\
3.027e-01 & 9.523e-02 & 2.778e+00 & 1.096e+00 & 9.054e+01 & 6.345e-05 & 5.587e+03 & 3.106e-10 &  \nodata &  \nodata\\
3.177e-01 & 1.087e-01 & 2.953e+00 & 9.914e-01 & 9.950e+01 & 4.741e-05 & 6.152e+03 & 2.350e-10 &  \nodata &  \nodata\\
3.335e-01 & 1.240e-01 & 3.141e+00 & 8.887e-01 & 1.094e+02 & 3.539e-05 & 6.774e+03 & 1.777e-10 &  \nodata &  \nodata\\
3.501e-01 & 1.416e-01 & 3.345e+00 & 7.894e-01 & 1.202e+02 & 2.641e-05 & 7.459e+03 & 1.344e-10 &  \nodata &  \nodata\\
3.675e-01 & 1.617e-01 & 3.565e+00 & 6.946e-01 & 1.322e+02 & 1.969e-05 & 8.214e+03 & 1.017e-10 &  \nodata &  \nodata\\
3.858e-01 & 1.847e-01 & 3.804e+00 & 6.054e-01 & 1.454e+02 & 1.468e-05 & 9.045e+03 & 7.688e-11 &  \nodata &  \nodata\\
4.051e-01 & 2.109e-01 & 4.063e+00 & 5.229e-01 & 1.599e+02 & 1.095e-05 & 9.960e+03 & 5.813e-11 &  \nodata &  \nodata\\
4.253e-01 & 2.409e-01 & 4.345e+00 & 4.474e-01 & 1.758e+02 & 8.160e-06 & 1.097e+04 & 4.395e-11 &  \nodata &  \nodata\\
4.465e-01 & 2.751e-01 & 4.651e+00 & 3.798e-01 & 1.934e+02 & 6.085e-06 & 1.208e+04 & 3.322e-11 &  \nodata &  \nodata\\
4.688e-01 & 3.139e-01 & 4.985e+00 & 3.198e-01 & 2.128e+02 & 4.540e-06 & 1.330e+04 & 2.511e-11 &  \nodata &  \nodata\\
4.923e-01 & 3.577e-01 & 5.348e+00 & 2.674e-01 & 2.341e+02 & 3.388e-06 & 1.464e+04 & 1.898e-11 &  \nodata &  \nodata\\
5.170e-01 & 4.067e-01 & 5.745e+00 & 2.221e-01 & 2.576e+02 & 2.531e-06 & 1.613e+04 & 1.435e-11 &  \nodata &  \nodata\\
5.429e-01 & 4.614e-01 & 6.179e+00 & 1.833e-01 & 2.835e+02 & 1.892e-06 & 1.776e+04 & 1.084e-11 &  \nodata &  \nodata\\
5.702e-01 & 5.220e-01 & 6.652e+00 & 1.504e-01 & 3.119e+02 & 1.415e-06 & 1.955e+04 & 8.192e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=6$ -- Carbon LIS\label{Tbl-CarbonLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 4.765e+00 & 6.309e-02 & 3.576e+01 & 3.981e+00 & 3.838e-01 & 2.512e+02 & 8.785e-06 & 1.585e+04 & 2.474e-10\\
1.101e-03 & 5.133e+00 & 6.948e-02 & 3.604e+01 & 4.384e+00 & 3.103e-01 & 2.766e+02 & 6.847e-06 & 1.745e+04 & 1.939e-10\\
1.213e-03 & 5.456e+00 & 7.651e-02 & 3.617e+01 & 4.827e+00 & 2.501e-01 & 3.046e+02 & 5.342e-06 & 1.922e+04 & 1.520e-10\\
1.335e-03 & 5.798e+00 & 8.425e-02 & 3.615e+01 & 5.315e+00 & 2.009e-01 & 3.354e+02 & 4.171e-06 & 2.116e+04 & 1.191e-10\\
1.470e-03 & 6.160e+00 & 9.277e-02 & 3.597e+01 & 5.853e+00 & 1.608e-01 & 3.693e+02 & 3.259e-06 & 2.330e+04 & 9.339e-11\\
1.619e-03 & 6.544e+00 & 1.022e-01 & 3.562e+01 & 6.446e+00 & 1.283e-01 & 4.067e+02 & 2.548e-06 & 2.566e+04 & 7.319e-11\\
1.783e-03 & 6.951e+00 & 1.125e-01 & 3.510e+01 & 7.098e+00 & 1.020e-01 & 4.478e+02 & 1.994e-06 & 2.825e+04 & 5.736e-11\\
1.963e-03 & 7.381e+00 & 1.239e-01 & 3.441e+01 & 7.816e+00 & 8.094e-02 & 4.931e+02 & 1.560e-06 & 3.111e+04 & 4.496e-11\\
2.162e-03 & 7.837e+00 & 1.364e-01 & 3.357e+01 & 8.607e+00 & 6.404e-02 & 5.430e+02 & 1.222e-06 & 3.426e+04 & 3.523e-11\\
2.381e-03 & 8.318e+00 & 1.502e-01 & 3.258e+01 & 9.478e+00 & 5.054e-02 & 5.980e+02 & 9.576e-07 & 3.773e+04 & 2.761e-11\\
2.622e-03 & 8.826e+00 & 1.654e-01 & 3.144e+01 & 1.044e+01 & 3.979e-02 & 6.585e+02 & 7.505e-07 & 4.155e+04 & 2.164e-11\\
2.887e-03 & 9.362e+00 & 1.822e-01 & 3.019e+01 & 1.149e+01 & 3.124e-02 & 7.251e+02 & 5.883e-07 & 4.575e+04 & 1.696e-11\\
3.179e-03 & 9.928e+00 & 2.006e-01 & 2.883e+01 & 1.266e+01 & 2.447e-02 & 7.985e+02 & 4.613e-07 & 5.038e+04 & 1.329e-11\\
3.501e-03 & 1.052e+01 & 2.209e-01 & 2.738e+01 & 1.394e+01 & 1.913e-02 & 8.793e+02 & 3.618e-07 & 5.548e+04 & 1.041e-11\\
3.855e-03 & 1.115e+01 & 2.432e-01 & 2.585e+01 & 1.535e+01 & 1.493e-02 & 9.682e+02 & 2.837e-07 & 6.109e+04 & 8.159e-12\\
4.245e-03 & 1.181e+01 & 2.678e-01 & 2.427e+01 & 1.690e+01 & 1.163e-02 & 1.066e+03 & 2.226e-07 & 6.727e+04 & 6.393e-12\\
4.675e-03 & 1.250e+01 & 2.949e-01 & 2.264e+01 & 1.861e+01 & 9.051e-03 & 1.174e+03 & 1.746e-07 & 7.408e+04 & 5.009e-12\\
5.148e-03 & 1.322e+01 & 3.248e-01 & 2.099e+01 & 2.049e+01 & 7.030e-03 & 1.293e+03 & 1.370e-07 & 8.157e+04 & 3.925e-12\\
5.669e-03 & 1.398e+01 & 3.577e-01 & 1.934e+01 & 2.257e+01 & 5.454e-03 & 1.424e+03 & 1.075e-07 & 8.983e+04 & 3.075e-12\\
6.242e-03 & 1.476e+01 & 3.938e-01 & 1.770e+01 & 2.485e+01 & 4.226e-03 & 1.568e+03 & 8.436e-08 & 9.892e+04 & 2.410e-12\\
6.874e-03 & 1.559e+01 & 4.337e-01 & 1.609e+01 & 2.736e+01 & 3.271e-03 & 1.726e+03 & 6.619e-08 &  \nodata &  \nodata\\
7.569e-03 & 1.644e+01 & 4.776e-01 & 1.452e+01 & 3.013e+01 & 2.529e-03 & 1.901e+03 & 5.193e-08 &  \nodata &  \nodata\\
8.335e-03 & 1.733e+01 & 5.259e-01 & 1.301e+01 & 3.318e+01 & 1.954e-03 & 2.093e+03 & 4.075e-08 &  \nodata &  \nodata\\
9.179e-03 & 1.825e+01 & 5.791e-01 & 1.158e+01 & 3.654e+01 & 1.509e-03 & 2.305e+03 & 3.197e-08 &  \nodata &  \nodata\\
1.011e-02 & 1.920e+01 & 6.377e-01 & 1.024e+01 & 4.023e+01 & 1.165e-03 & 2.539e+03 & 2.508e-08 &  \nodata &  \nodata\\
1.113e-02 & 2.017e+01 & 7.022e-01 & 9.002e+00 & 4.431e+01 & 8.985e-04 & 2.795e+03 & 1.968e-08 &  \nodata &  \nodata\\
1.226e-02 & 2.117e+01 & 7.733e-01 & 7.865e+00 & 4.879e+01 & 6.928e-04 & 3.078e+03 & 1.544e-08 &  \nodata &  \nodata\\
1.350e-02 & 2.218e+01 & 8.515e-01 & 6.833e+00 & 5.373e+01 & 5.340e-04 & 3.390e+03 & 1.211e-08 &  \nodata &  \nodata\\
1.486e-02 & 2.320e+01 & 9.377e-01 & 5.903e+00 & 5.916e+01 & 4.115e-04 & 3.733e+03 & 9.498e-09 &  \nodata &  \nodata\\
1.637e-02 & 2.423e+01 & 1.033e+00 & 5.073e+00 & 6.515e+01 & 3.171e-04 & 4.110e+03 & 7.450e-09 &  \nodata &  \nodata\\
1.802e-02 & 2.526e+01 & 1.137e+00 & 4.337e+00 & 7.174e+01 & 2.444e-04 & 4.526e+03 & 5.843e-09 &  \nodata &  \nodata\\
1.985e-02 & 2.627e+01 & 1.252e+00 & 3.689e+00 & 7.900e+01 & 1.884e-04 & 4.984e+03 & 4.583e-09 &  \nodata &  \nodata\\
2.185e-02 & 2.727e+01 & 1.379e+00 & 3.122e+00 & 8.699e+01 & 1.453e-04 & 5.489e+03 & 3.594e-09 &  \nodata &  \nodata\\
2.406e-02 & 2.824e+01 & 1.518e+00 & 2.630e+00 & 9.580e+01 & 1.121e-04 & 6.044e+03 & 2.819e-09 &  \nodata &  \nodata\\
2.650e-02 & 2.919e+01 & 1.672e+00 & 2.205e+00 & 1.055e+02 & 8.652e-05 & 6.656e+03 & 2.210e-09 &  \nodata &  \nodata\\
2.918e-02 & 3.011e+01 & 1.841e+00 & 1.842e+00 & 1.162e+02 & 6.685e-05 & 7.329e+03 & 1.733e-09 &  \nodata &  \nodata\\
3.213e-02 & 3.100e+01 & 2.027e+00 & 1.533e+00 & 1.279e+02 & 5.169e-05 & 8.071e+03 & 1.359e-09 &  \nodata &  \nodata\\
3.539e-02 & 3.185e+01 & 2.233e+00 & 1.271e+00 & 1.409e+02 & 4.001e-05 & 8.887e+03 & 1.066e-09 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=6$ -- Carbon LIS\label{Tbl-CarbonLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.354e-02 & 1.335e-01 & 7.553e-01 & 6.713e+00 & 1.045e+01 & 1.557e-01 & 5.462e+02 & 3.587e-06 & 3.434e+04 & 1.012e-10\\
9.816e-02 & 1.488e-01 & 7.939e-01 & 7.012e+00 & 1.134e+01 & 1.261e-01 & 6.012e+02 & 2.798e-06 & 3.781e+04 & 7.929e-11\\
1.030e-01 & 1.659e-01 & 8.346e-01 & 7.290e+00 & 1.231e+01 & 1.017e-01 & 6.619e+02 & 2.184e-06 & 4.163e+04 & 6.215e-11\\
1.081e-01 & 1.850e-01 & 8.776e-01 & 7.541e+00 & 1.338e+01 & 8.175e-02 & 7.287e+02 & 1.706e-06 & 4.585e+04 & 4.871e-11\\
1.134e-01 & 2.061e-01 & 9.229e-01 & 7.758e+00 & 1.456e+01 & 6.546e-02 & 8.022e+02 & 1.334e-06 & 5.049e+04 & 3.818e-11\\
1.191e-01 & 2.296e-01 & 9.708e-01 & 7.937e+00 & 1.586e+01 & 5.225e-02 & 8.831e+02 & 1.043e-06 & 5.559e+04 & 2.992e-11\\
1.249e-01 & 2.558e-01 & 1.021e+00 & 8.075e+00 & 1.728e+01 & 4.158e-02 & 9.723e+02 & 8.164e-07 & 6.122e+04 & 2.345e-11\\
1.311e-01 & 2.849e-01 & 1.075e+00 & 8.168e+00 & 1.885e+01 & 3.299e-02 & 1.070e+03 & 6.392e-07 & 6.741e+04 & 1.838e-11\\
1.376e-01 & 3.171e-01 & 1.132e+00 & 8.214e+00 & 2.057e+01 & 2.610e-02 & 1.179e+03 & 5.008e-07 & 7.424e+04 & 1.440e-11\\
1.444e-01 & 3.529e-01 & 1.192e+00 & 8.211e+00 & 2.246e+01 & 2.059e-02 & 1.298e+03 & 3.924e-07 & 8.175e+04 & 1.128e-11\\
1.515e-01 & 3.926e-01 & 1.255e+00 & 8.159e+00 & 2.455e+01 & 1.620e-02 & 1.429e+03 & 3.076e-07 & 9.002e+04 & 8.843e-12\\
1.590e-01 & 4.366e-01 & 1.322e+00 & 8.057e+00 & 2.684e+01 & 1.272e-02 & 1.573e+03 & 2.411e-07 & 9.913e+04 & 6.929e-12\\
1.669e-01 & 4.853e-01 & 1.394e+00 & 7.905e+00 & 2.937e+01 & 9.960e-03 & 1.732e+03 & 1.891e-07 & 1.092e+05 & 5.430e-12\\
1.751e-01 & 5.391e-01 & 1.470e+00 & 7.706e+00 & 3.215e+01 & 7.784e-03 & 1.907e+03 & 1.483e-07 & 1.202e+05 & 4.254e-12\\
1.838e-01 & 5.986e-01 & 1.551e+00 & 7.462e+00 & 3.521e+01 & 6.073e-03 & 2.100e+03 & 1.163e-07 & 1.324e+05 & 3.334e-12\\
1.929e-01 & 6.643e-01 & 1.637e+00 & 7.175e+00 & 3.858e+01 & 4.729e-03 & 2.312e+03 & 9.125e-08 & 1.458e+05 & 2.612e-12\\
2.025e-01 & 7.367e-01 & 1.729e+00 & 6.850e+00 & 4.229e+01 & 3.677e-03 & 2.546e+03 & 7.159e-08 & 1.605e+05 & 2.047e-12\\
2.125e-01 & 8.164e-01 & 1.826e+00 & 6.493e+00 & 4.637e+01 & 2.855e-03 & 2.803e+03 & 5.616e-08 & 1.767e+05 & 1.604e-12\\
2.230e-01 & 9.040e-01 & 1.931e+00 & 6.108e+00 & 5.087e+01 & 2.214e-03 & 3.087e+03 & 4.406e-08 & 1.946e+05 & 1.256e-12\\
2.340e-01 & 1.000e+00 & 2.043e+00 & 5.700e+00 & 5.582e+01 & 1.715e-03 & 3.399e+03 & 3.457e-08 &  \nodata &  \nodata\\
2.456e-01 & 1.106e+00 & 2.162e+00 & 5.276e+00 & 6.127e+01 & 1.327e-03 & 3.743e+03 & 2.712e-08 &  \nodata &  \nodata\\
2.578e-01 & 1.221e+00 & 2.291e+00 & 4.846e+00 & 6.727e+01 & 1.026e-03 & 4.121e+03 & 2.128e-08 &  \nodata &  \nodata\\
2.706e-01 & 1.347e+00 & 2.429e+00 & 4.417e+00 & 7.388e+01 & 7.925e-04 & 4.538e+03 & 1.669e-08 &  \nodata &  \nodata\\
2.840e-01 & 1.485e+00 & 2.577e+00 & 3.996e+00 & 8.116e+01 & 6.118e-04 & 4.997e+03 & 1.310e-08 &  \nodata &  \nodata\\
2.981e-01 & 1.634e+00 & 2.736e+00 & 3.589e+00 & 8.917e+01 & 4.721e-04 & 5.502e+03 & 1.027e-08 &  \nodata &  \nodata\\
3.129e-01 & 1.795e+00 & 2.908e+00 & 3.202e+00 & 9.799e+01 & 3.641e-04 & 6.059e+03 & 8.059e-09 &  \nodata &  \nodata\\
3.285e-01 & 1.969e+00 & 3.094e+00 & 2.837e+00 & 1.077e+02 & 2.807e-04 & 6.672e+03 & 6.322e-09 &  \nodata &  \nodata\\
3.448e-01 & 2.156e+00 & 3.294e+00 & 2.497e+00 & 1.184e+02 & 2.163e-04 & 7.346e+03 & 4.958e-09 &  \nodata &  \nodata\\
3.620e-01 & 2.356e+00 & 3.511e+00 & 2.184e+00 & 1.302e+02 & 1.667e-04 & 8.090e+03 & 3.889e-09 &  \nodata &  \nodata\\
3.800e-01 & 2.569e+00 & 3.746e+00 & 1.899e+00 & 1.432e+02 & 1.285e-04 & 8.908e+03 & 3.050e-09 &  \nodata &  \nodata\\
3.989e-01 & 2.795e+00 & 4.002e+00 & 1.640e+00 & 1.574e+02 & 9.903e-05 & 9.809e+03 & 2.392e-09 &  \nodata &  \nodata\\
4.188e-01 & 3.034e+00 & 4.279e+00 & 1.408e+00 & 1.732e+02 & 7.635e-05 & 1.080e+04 & 1.876e-09 &  \nodata &  \nodata\\
4.397e-01 & 3.285e+00 & 4.581e+00 & 1.202e+00 & 1.905e+02 & 5.890e-05 & 1.189e+04 & 1.471e-09 &  \nodata &  \nodata\\
4.617e-01 & 3.549e+00 & 4.909e+00 & 1.021e+00 & 2.096e+02 & 4.546e-05 & 1.310e+04 & 1.154e-09 &  \nodata &  \nodata\\
4.848e-01 & 3.827e+00 & 5.267e+00 & 8.624e-01 & 2.306e+02 & 3.512e-05 & 1.442e+04 & 9.045e-10 &  \nodata &  \nodata\\
5.091e-01 & 4.117e+00 & 5.658e+00 & 7.252e-01 & 2.537e+02 & 2.715e-05 & 1.588e+04 & 7.092e-10 &  \nodata &  \nodata\\
5.347e-01 & 4.420e+00 & 6.085e+00 & 6.074e-01 & 2.792e+02 & 2.101e-05 & 1.749e+04 & 5.560e-10 &  \nodata &  \nodata\\
5.616e-01 & 4.735e+00 & 6.552e+00 & 5.066e-01 & 3.072e+02 & 1.627e-05 & 1.926e+04 & 4.359e-10 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=7$ -- Nitrogen LIS\label{Tbl-NitrogenLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 4.180e-01 & 6.309e-02 & 6.085e+00 & 3.981e+00 & 9.794e-02 & 2.512e+02 & 1.229e-06 & 1.585e+04 & 5.477e-11\\
1.101e-03 & 4.525e-01 & 6.948e-02 & 6.258e+00 & 4.384e+00 & 7.853e-02 & 2.766e+02 & 9.571e-07 & 1.745e+04 & 4.372e-11\\
1.213e-03 & 4.843e-01 & 7.651e-02 & 6.405e+00 & 4.827e+00 & 6.273e-02 & 3.046e+02 & 7.470e-07 & 1.922e+04 & 3.490e-11\\
1.335e-03 & 5.183e-01 & 8.425e-02 & 6.525e+00 & 5.315e+00 & 4.991e-02 & 3.354e+02 & 5.841e-07 & 2.116e+04 & 2.786e-11\\
1.470e-03 & 5.548e-01 & 9.277e-02 & 6.615e+00 & 5.853e+00 & 3.956e-02 & 3.693e+02 & 4.574e-07 & 2.330e+04 & 2.225e-11\\
1.619e-03 & 5.938e-01 & 1.022e-01 & 6.673e+00 & 6.446e+00 & 3.125e-02 & 4.067e+02 & 3.587e-07 & 2.566e+04 & 1.777e-11\\
1.783e-03 & 6.357e-01 & 1.125e-01 & 6.695e+00 & 7.098e+00 & 2.458e-02 & 4.478e+02 & 2.816e-07 & 2.825e+04 & 1.419e-11\\
1.963e-03 & 6.806e-01 & 1.239e-01 & 6.677e+00 & 7.816e+00 & 1.927e-02 & 4.931e+02 & 2.214e-07 & 3.111e+04 & 1.134e-11\\
2.162e-03 & 7.287e-01 & 1.364e-01 & 6.623e+00 & 8.607e+00 & 1.505e-02 & 5.430e+02 & 1.742e-07 & 3.426e+04 & 9.056e-12\\
2.381e-03 & 7.803e-01 & 1.502e-01 & 6.540e+00 & 9.478e+00 & 1.171e-02 & 5.980e+02 & 1.373e-07 & 3.773e+04 & 7.236e-12\\
2.622e-03 & 8.354e-01 & 1.654e-01 & 6.432e+00 & 1.044e+01 & 9.089e-03 & 6.585e+02 & 1.082e-07 & 4.155e+04 & 5.781e-12\\
2.887e-03 & 8.945e-01 & 1.822e-01 & 6.302e+00 & 1.149e+01 & 7.032e-03 & 7.251e+02 & 8.538e-08 & 4.575e+04 & 4.620e-12\\
3.179e-03 & 9.578e-01 & 2.006e-01 & 6.145e+00 & 1.266e+01 & 5.426e-03 & 7.985e+02 & 6.741e-08 & 5.038e+04 & 3.692e-12\\
3.501e-03 & 1.026e+00 & 2.209e-01 & 5.957e+00 & 1.394e+01 & 4.177e-03 & 8.793e+02 & 5.325e-08 & 5.548e+04 & 2.950e-12\\
3.855e-03 & 1.098e+00 & 2.432e-01 & 5.741e+00 & 1.535e+01 & 3.209e-03 & 9.682e+02 & 4.210e-08 & 6.109e+04 & 2.358e-12\\
4.245e-03 & 1.176e+00 & 2.678e-01 & 5.496e+00 & 1.690e+01 & 2.460e-03 & 1.066e+03 & 3.330e-08 & 6.727e+04 & 1.885e-12\\
4.675e-03 & 1.258e+00 & 2.949e-01 & 5.224e+00 & 1.861e+01 & 1.883e-03 & 1.174e+03 & 2.636e-08 & 7.408e+04 & 1.507e-12\\
5.148e-03 & 1.347e+00 & 3.248e-01 & 4.927e+00 & 2.049e+01 & 1.439e-03 & 1.293e+03 & 2.087e-08 & 8.157e+04 & 1.204e-12\\
5.669e-03 & 1.442e+00 & 3.577e-01 & 4.611e+00 & 2.257e+01 & 1.097e-03 & 1.424e+03 & 1.654e-08 & 8.983e+04 & 9.629e-13\\
6.242e-03 & 1.543e+00 & 3.938e-01 & 4.283e+00 & 2.485e+01 & 8.357e-04 & 1.568e+03 & 1.311e-08 & 9.892e+04 & 7.698e-13\\
6.874e-03 & 1.651e+00 & 4.337e-01 & 3.950e+00 & 2.736e+01 & 6.357e-04 & 1.726e+03 & 1.039e-08 &  \nodata &  \nodata\\
7.569e-03 & 1.767e+00 & 4.776e-01 & 3.617e+00 & 3.013e+01 & 4.831e-04 & 1.901e+03 & 8.246e-09 &  \nodata &  \nodata\\
8.335e-03 & 1.890e+00 & 5.259e-01 & 3.289e+00 & 3.318e+01 & 3.667e-04 & 2.093e+03 & 6.545e-09 &  \nodata &  \nodata\\
9.179e-03 & 2.021e+00 & 5.791e-01 & 2.970e+00 & 3.654e+01 & 2.782e-04 & 2.305e+03 & 5.196e-09 &  \nodata &  \nodata\\
1.011e-02 & 2.161e+00 & 6.377e-01 & 2.662e+00 & 4.023e+01 & 2.109e-04 & 2.539e+03 & 4.127e-09 &  \nodata &  \nodata\\
1.113e-02 & 2.311e+00 & 7.022e-01 & 2.367e+00 & 4.431e+01 & 1.597e-04 & 2.795e+03 & 3.279e-09 &  \nodata &  \nodata\\
1.226e-02 & 2.470e+00 & 7.733e-01 & 2.089e+00 & 4.879e+01 & 1.210e-04 & 3.078e+03 & 2.606e-09 &  \nodata &  \nodata\\
1.350e-02 & 2.639e+00 & 8.515e-01 & 1.829e+00 & 5.373e+01 & 9.154e-05 & 3.390e+03 & 2.072e-09 &  \nodata &  \nodata\\
1.486e-02 & 2.820e+00 & 9.377e-01 & 1.590e+00 & 5.916e+01 & 6.926e-05 & 3.733e+03 & 1.648e-09 &  \nodata &  \nodata\\
1.637e-02 & 3.013e+00 & 1.033e+00 & 1.372e+00 & 6.515e+01 & 5.241e-05 & 4.110e+03 & 1.311e-09 &  \nodata &  \nodata\\
1.802e-02 & 3.218e+00 & 1.137e+00 & 1.176e+00 & 7.174e+01 & 3.966e-05 & 4.526e+03 & 1.044e-09 &  \nodata &  \nodata\\
1.985e-02 & 3.435e+00 & 1.252e+00 & 1.001e+00 & 7.900e+01 & 3.003e-05 & 4.984e+03 & 8.307e-10 &  \nodata &  \nodata\\
2.185e-02 & 3.661e+00 & 1.379e+00 & 8.458e-01 & 8.699e+01 & 2.276e-05 & 5.489e+03 & 6.615e-10 &  \nodata &  \nodata\\
2.406e-02 & 3.891e+00 & 1.518e+00 & 7.107e-01 & 9.580e+01 & 1.726e-05 & 6.044e+03 & 5.268e-10 &  \nodata &  \nodata\\
2.650e-02 & 4.122e+00 & 1.672e+00 & 5.943e-01 & 1.055e+02 & 1.311e-05 & 6.656e+03 & 4.197e-10 &  \nodata &  \nodata\\
2.918e-02 & 4.350e+00 & 1.841e+00 & 4.945e-01 & 1.162e+02 & 9.974e-06 & 7.329e+03 & 3.345e-10 &  \nodata &  \nodata\\
3.213e-02 & 4.575e+00 & 2.027e+00 & 4.097e-01 & 1.279e+02 & 7.605e-06 & 8.071e+03 & 2.666e-10 &  \nodata &  \nodata\\
3.539e-02 & 4.800e+00 & 2.233e+00 & 3.382e-01 & 1.409e+02 & 5.812e-06 & 8.887e+03 & 2.125e-10 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=7$ -- Nitrogen LIS\label{Tbl-NitrogenLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.252e-02 & 1.082e-02 & 7.470e-01 & 1.084e+00 & 1.034e+01 & 4.238e-02 & 5.402e+02 & 5.349e-07 & 3.396e+04 & 2.344e-11\\
9.709e-02 & 1.216e-02 & 7.852e-01 & 1.160e+00 & 1.121e+01 & 3.405e-02 & 5.946e+02 & 4.167e-07 & 3.739e+04 & 1.870e-11\\
1.019e-01 & 1.365e-02 & 8.254e-01 & 1.235e+00 & 1.218e+01 & 2.724e-02 & 6.546e+02 & 3.252e-07 & 4.118e+04 & 1.493e-11\\
1.069e-01 & 1.532e-02 & 8.679e-01 & 1.308e+00 & 1.324e+01 & 2.170e-02 & 7.206e+02 & 2.542e-07 & 4.534e+04 & 1.192e-11\\
1.122e-01 & 1.719e-02 & 9.128e-01 & 1.378e+00 & 1.440e+01 & 1.722e-02 & 7.934e+02 & 1.990e-07 & 4.993e+04 & 9.514e-12\\
1.177e-01 & 1.929e-02 & 9.601e-01 & 1.444e+00 & 1.568e+01 & 1.361e-02 & 8.734e+02 & 1.560e-07 & 5.498e+04 & 7.597e-12\\
1.236e-01 & 2.164e-02 & 1.010e+00 & 1.503e+00 & 1.709e+01 & 1.071e-02 & 9.616e+02 & 1.224e-07 & 6.055e+04 & 6.067e-12\\
1.297e-01 & 2.429e-02 & 1.063e+00 & 1.554e+00 & 1.864e+01 & 8.394e-03 & 1.059e+03 & 9.619e-08 & 6.667e+04 & 4.845e-12\\
1.361e-01 & 2.726e-02 & 1.119e+00 & 1.598e+00 & 2.034e+01 & 6.556e-03 & 1.166e+03 & 7.567e-08 & 7.342e+04 & 3.870e-12\\
1.428e-01 & 3.059e-02 & 1.178e+00 & 1.633e+00 & 2.222e+01 & 5.104e-03 & 1.283e+03 & 5.958e-08 & 8.085e+04 & 3.092e-12\\
1.499e-01 & 3.433e-02 & 1.241e+00 & 1.661e+00 & 2.428e+01 & 3.960e-03 & 1.413e+03 & 4.694e-08 & 8.903e+04 & 2.470e-12\\
1.573e-01 & 3.852e-02 & 1.308e+00 & 1.681e+00 & 2.655e+01 & 3.063e-03 & 1.556e+03 & 3.702e-08 & 9.804e+04 & 1.973e-12\\
1.651e-01 & 4.321e-02 & 1.379e+00 & 1.692e+00 & 2.905e+01 & 2.363e-03 & 1.713e+03 & 2.921e-08 & 1.080e+05 & 1.577e-12\\
1.732e-01 & 4.848e-02 & 1.454e+00 & 1.691e+00 & 3.180e+01 & 1.819e-03 & 1.886e+03 & 2.306e-08 & 1.189e+05 & 1.260e-12\\
1.818e-01 & 5.438e-02 & 1.534e+00 & 1.677e+00 & 3.482e+01 & 1.397e-03 & 2.077e+03 & 1.822e-08 & 1.309e+05 & 1.007e-12\\
1.908e-01 & 6.099e-02 & 1.619e+00 & 1.652e+00 & 3.816e+01 & 1.071e-03 & 2.287e+03 & 1.440e-08 & 1.442e+05 & 8.048e-13\\
2.002e-01 & 6.839e-02 & 1.710e+00 & 1.613e+00 & 4.182e+01 & 8.193e-04 & 2.518e+03 & 1.139e-08 & 1.587e+05 & 6.433e-13\\
2.101e-01 & 7.667e-02 & 1.806e+00 & 1.560e+00 & 4.586e+01 & 6.257e-04 & 2.772e+03 & 9.019e-09 & 1.748e+05 & 5.142e-13\\
2.205e-01 & 8.593e-02 & 1.910e+00 & 1.497e+00 & 5.031e+01 & 4.770e-04 & 3.053e+03 & 7.142e-09 & 1.925e+05 & 4.110e-13\\
2.315e-01 & 9.629e-02 & 2.020e+00 & 1.424e+00 & 5.521e+01 & 3.632e-04 & 3.362e+03 & 5.658e-09 &  \nodata &  \nodata\\
2.429e-01 & 1.079e-01 & 2.139e+00 & 1.343e+00 & 6.060e+01 & 2.762e-04 & 3.701e+03 & 4.484e-09 &  \nodata &  \nodata\\
2.550e-01 & 1.208e-01 & 2.266e+00 & 1.256e+00 & 6.653e+01 & 2.098e-04 & 4.076e+03 & 3.556e-09 &  \nodata &  \nodata\\
2.676e-01 & 1.353e-01 & 2.402e+00 & 1.165e+00 & 7.307e+01 & 1.592e-04 & 4.488e+03 & 2.821e-09 &  \nodata &  \nodata\\
2.809e-01 & 1.514e-01 & 2.548e+00 & 1.072e+00 & 8.027e+01 & 1.207e-04 & 4.942e+03 & 2.238e-09 &  \nodata &  \nodata\\
2.948e-01 & 1.694e-01 & 2.706e+00 & 9.784e-01 & 8.819e+01 & 9.144e-05 & 5.442e+03 & 1.777e-09 &  \nodata &  \nodata\\
3.095e-01 & 1.894e-01 & 2.876e+00 & 8.849e-01 & 9.692e+01 & 6.924e-05 & 5.992e+03 & 1.411e-09 &  \nodata &  \nodata\\
3.249e-01 & 2.117e-01 & 3.060e+00 & 7.931e-01 & 1.065e+02 & 5.241e-05 & 6.598e+03 & 1.121e-09 &  \nodata &  \nodata\\
3.410e-01 & 2.366e-01 & 3.258e+00 & 7.048e-01 & 1.171e+02 & 3.965e-05 & 7.266e+03 & 8.911e-10 &  \nodata &  \nodata\\
3.580e-01 & 2.643e-01 & 3.473e+00 & 6.210e-01 & 1.288e+02 & 2.999e-05 & 8.001e+03 & 7.084e-10 &  \nodata &  \nodata\\
3.758e-01 & 2.952e-01 & 3.705e+00 & 5.428e-01 & 1.416e+02 & 2.269e-05 & 8.810e+03 & 5.634e-10 &  \nodata &  \nodata\\
3.945e-01 & 3.295e-01 & 3.958e+00 & 4.705e-01 & 1.557e+02 & 1.717e-05 & 9.701e+03 & 4.482e-10 &  \nodata &  \nodata\\
4.142e-01 & 3.674e-01 & 4.232e+00 & 4.046e-01 & 1.713e+02 & 1.300e-05 & 1.068e+04 & 3.567e-10 &  \nodata &  \nodata\\
4.349e-01 & 4.091e-01 & 4.530e+00 & 3.453e-01 & 1.884e+02 & 9.848e-06 & 1.176e+04 & 2.839e-10 &  \nodata &  \nodata\\
4.566e-01 & 4.542e-01 & 4.855e+00 & 2.928e-01 & 2.073e+02 & 7.472e-06 & 1.295e+04 & 2.260e-10 &  \nodata &  \nodata\\
4.795e-01 & 5.025e-01 & 5.209e+00 & 2.468e-01 & 2.280e+02 & 5.677e-06 & 1.426e+04 & 1.800e-10 &  \nodata &  \nodata\\
5.035e-01 & 5.539e-01 & 5.596e+00 & 2.068e-01 & 2.509e+02 & 4.321e-06 & 1.571e+04 & 1.434e-10 &  \nodata &  \nodata\\
5.288e-01 & 6.084e-01 & 6.018e+00 & 1.725e-01 & 2.761e+02 & 3.297e-06 & 1.730e+04 & 1.143e-10 &  \nodata &  \nodata\\
5.554e-01 & 6.665e-01 & 6.480e+00 & 1.433e-01 & 3.038e+02 & 2.522e-06 & 1.905e+04 & 9.107e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=8$ -- Oxygen LIS\label{Tbl-OxygenLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 5.328e+00 & 6.309e-02 & 3.892e+01 & 3.981e+00 & 3.735e-01 & 2.512e+02 & 9.794e-06 & 1.585e+04 & 2.846e-10\\
1.101e-03 & 5.724e+00 & 6.948e-02 & 3.897e+01 & 4.384e+00 & 3.043e-01 & 2.766e+02 & 7.642e-06 & 1.745e+04 & 2.231e-10\\
1.213e-03 & 6.088e+00 & 7.651e-02 & 3.883e+01 & 4.827e+00 & 2.471e-01 & 3.046e+02 & 5.969e-06 & 1.922e+04 & 1.748e-10\\
1.335e-03 & 6.473e+00 & 8.425e-02 & 3.850e+01 & 5.315e+00 & 1.999e-01 & 3.354e+02 & 4.667e-06 & 2.116e+04 & 1.370e-10\\
1.470e-03 & 6.881e+00 & 9.277e-02 & 3.798e+01 & 5.853e+00 & 1.612e-01 & 3.693e+02 & 3.651e-06 & 2.330e+04 & 1.074e-10\\
1.619e-03 & 7.314e+00 & 1.022e-01 & 3.728e+01 & 6.446e+00 & 1.295e-01 & 4.067e+02 & 2.858e-06 & 2.566e+04 & 8.414e-11\\
1.783e-03 & 7.772e+00 & 1.125e-01 & 3.639e+01 & 7.098e+00 & 1.037e-01 & 4.478e+02 & 2.239e-06 & 2.825e+04 & 6.593e-11\\
1.963e-03 & 8.257e+00 & 1.239e-01 & 3.533e+01 & 7.816e+00 & 8.274e-02 & 4.931e+02 & 1.755e-06 & 3.111e+04 & 5.166e-11\\
2.162e-03 & 8.771e+00 & 1.364e-01 & 3.413e+01 & 8.607e+00 & 6.582e-02 & 5.430e+02 & 1.376e-06 & 3.426e+04 & 4.047e-11\\
2.381e-03 & 9.313e+00 & 1.502e-01 & 3.280e+01 & 9.478e+00 & 5.222e-02 & 5.980e+02 & 1.080e-06 & 3.773e+04 & 3.171e-11\\
2.622e-03 & 9.886e+00 & 1.654e-01 & 3.136e+01 & 1.044e+01 & 4.131e-02 & 6.585e+02 & 8.475e-07 & 4.155e+04 & 2.484e-11\\
2.887e-03 & 1.049e+01 & 1.822e-01 & 2.982e+01 & 1.149e+01 & 3.259e-02 & 7.251e+02 & 6.652e-07 & 4.575e+04 & 1.946e-11\\
3.179e-03 & 1.113e+01 & 2.006e-01 & 2.821e+01 & 1.266e+01 & 2.565e-02 & 7.985e+02 & 5.222e-07 & 5.038e+04 & 1.525e-11\\
3.501e-03 & 1.180e+01 & 2.209e-01 & 2.653e+01 & 1.394e+01 & 2.014e-02 & 8.793e+02 & 4.100e-07 & 5.548e+04 & 1.194e-11\\
3.855e-03 & 1.250e+01 & 2.432e-01 & 2.483e+01 & 1.535e+01 & 1.579e-02 & 9.682e+02 & 3.219e-07 & 6.109e+04 & 9.355e-12\\
4.245e-03 & 1.324e+01 & 2.678e-01 & 2.311e+01 & 1.690e+01 & 1.235e-02 & 1.066e+03 & 2.528e-07 & 6.727e+04 & 7.328e-12\\
4.675e-03 & 1.402e+01 & 2.949e-01 & 2.139e+01 & 1.861e+01 & 9.643e-03 & 1.174e+03 & 1.986e-07 & 7.408e+04 & 5.739e-12\\
5.148e-03 & 1.483e+01 & 3.248e-01 & 1.968e+01 & 2.049e+01 & 7.517e-03 & 1.293e+03 & 1.560e-07 & 8.157e+04 & 4.495e-12\\
5.669e-03 & 1.568e+01 & 3.577e-01 & 1.801e+01 & 2.257e+01 & 5.851e-03 & 1.424e+03 & 1.225e-07 & 8.983e+04 & 3.521e-12\\
6.242e-03 & 1.656e+01 & 3.938e-01 & 1.638e+01 & 2.485e+01 & 4.547e-03 & 1.568e+03 & 9.621e-08 & 9.892e+04 & 2.757e-12\\
6.874e-03 & 1.748e+01 & 4.337e-01 & 1.482e+01 & 2.736e+01 & 3.530e-03 & 1.726e+03 & 7.556e-08 &  \nodata &  \nodata\\
7.569e-03 & 1.844e+01 & 4.776e-01 & 1.332e+01 & 3.013e+01 & 2.737e-03 & 1.901e+03 & 5.933e-08 &  \nodata &  \nodata\\
8.335e-03 & 1.942e+01 & 5.259e-01 & 1.191e+01 & 3.318e+01 & 2.121e-03 & 2.093e+03 & 4.659e-08 &  \nodata &  \nodata\\
9.179e-03 & 2.045e+01 & 5.791e-01 & 1.059e+01 & 3.654e+01 & 1.641e-03 & 2.305e+03 & 3.658e-08 &  \nodata &  \nodata\\
1.011e-02 & 2.149e+01 & 6.377e-01 & 9.356e+00 & 4.023e+01 & 1.269e-03 & 2.539e+03 & 2.872e-08 &  \nodata &  \nodata\\
1.113e-02 & 2.257e+01 & 7.022e-01 & 8.214e+00 & 4.431e+01 & 9.812e-04 & 2.795e+03 & 2.254e-08 &  \nodata &  \nodata\\
1.226e-02 & 2.367e+01 & 7.733e-01 & 7.173e+00 & 4.879e+01 & 7.580e-04 & 3.078e+03 & 1.769e-08 &  \nodata &  \nodata\\
1.350e-02 & 2.479e+01 & 8.515e-01 & 6.230e+00 & 5.373e+01 & 5.854e-04 & 3.390e+03 & 1.389e-08 &  \nodata &  \nodata\\
1.486e-02 & 2.592e+01 & 9.377e-01 & 5.384e+00 & 5.916e+01 & 4.519e-04 & 3.733e+03 & 1.090e-08 &  \nodata &  \nodata\\
1.637e-02 & 2.706e+01 & 1.033e+00 & 4.629e+00 & 6.515e+01 & 3.488e-04 & 4.110e+03 & 8.552e-09 &  \nodata &  \nodata\\
1.802e-02 & 2.821e+01 & 1.137e+00 & 3.961e+00 & 7.174e+01 & 2.692e-04 & 4.526e+03 & 6.710e-09 &  \nodata &  \nodata\\
1.985e-02 & 2.935e+01 & 1.252e+00 & 3.371e+00 & 7.900e+01 & 2.078e-04 & 4.984e+03 & 5.265e-09 &  \nodata &  \nodata\\
2.185e-02 & 3.048e+01 & 1.379e+00 & 2.857e+00 & 8.699e+01 & 1.604e-04 & 5.489e+03 & 4.130e-09 &  \nodata &  \nodata\\
2.406e-02 & 3.159e+01 & 1.518e+00 & 2.411e+00 & 9.580e+01 & 1.239e-04 & 6.044e+03 & 3.240e-09 &  \nodata &  \nodata\\
2.650e-02 & 3.267e+01 & 1.672e+00 & 2.029e+00 & 1.055e+02 & 9.575e-05 & 6.656e+03 & 2.541e-09 &  \nodata &  \nodata\\
2.918e-02 & 3.371e+01 & 1.841e+00 & 1.701e+00 & 1.162e+02 & 7.404e-05 & 7.329e+03 & 1.993e-09 &  \nodata &  \nodata\\
3.213e-02 & 3.469e+01 & 2.027e+00 & 1.423e+00 & 1.279e+02 & 5.729e-05 & 8.071e+03 & 1.563e-09 &  \nodata &  \nodata\\
3.539e-02 & 3.561e+01 & 2.233e+00 & 1.187e+00 & 1.409e+02 & 4.437e-05 & 8.887e+03 & 1.226e-09 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=8$ -- Oxygen LIS\label{Tbl-OxygenLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.714e-02 & 1.627e-01 & 7.844e-01 & 7.497e+00 & 1.085e+01 & 1.375e-01 & 5.672e+02 & 3.618e-06 & 3.566e+04 & 1.057e-10\\
1.019e-01 & 1.815e-01 & 8.244e-01 & 7.739e+00 & 1.177e+01 & 1.121e-01 & 6.244e+02 & 2.827e-06 & 3.926e+04 & 8.284e-11\\
1.070e-01 & 2.025e-01 & 8.667e-01 & 7.944e+00 & 1.279e+01 & 9.106e-02 & 6.873e+02 & 2.211e-06 & 4.324e+04 & 6.492e-11\\
1.123e-01 & 2.258e-01 & 9.113e-01 & 8.108e+00 & 1.390e+01 & 7.365e-02 & 7.567e+02 & 1.730e-06 & 4.761e+04 & 5.087e-11\\
1.178e-01 & 2.517e-01 & 9.584e-01 & 8.227e+00 & 1.512e+01 & 5.935e-02 & 8.330e+02 & 1.355e-06 & 5.243e+04 & 3.987e-11\\
1.236e-01 & 2.805e-01 & 1.008e+00 & 8.301e+00 & 1.647e+01 & 4.765e-02 & 9.171e+02 & 1.061e-06 & 5.773e+04 & 3.124e-11\\
1.297e-01 & 3.126e-01 & 1.061e+00 & 8.326e+00 & 1.794e+01 & 3.812e-02 & 1.010e+03 & 8.319e-07 & 6.357e+04 & 2.448e-11\\
1.362e-01 & 3.482e-01 & 1.116e+00 & 8.303e+00 & 1.957e+01 & 3.040e-02 & 1.112e+03 & 6.525e-07 & 7.001e+04 & 1.918e-11\\
1.429e-01 & 3.877e-01 & 1.175e+00 & 8.232e+00 & 2.136e+01 & 2.416e-02 & 1.224e+03 & 5.120e-07 & 7.709e+04 & 1.502e-11\\
1.499e-01 & 4.315e-01 & 1.237e+00 & 8.113e+00 & 2.333e+01 & 1.915e-02 & 1.348e+03 & 4.018e-07 & 8.489e+04 & 1.177e-11\\
1.574e-01 & 4.801e-01 & 1.303e+00 & 7.948e+00 & 2.549e+01 & 1.513e-02 & 1.484e+03 & 3.154e-07 & 9.348e+04 & 9.220e-12\\
1.651e-01 & 5.338e-01 & 1.373e+00 & 7.738e+00 & 2.788e+01 & 1.193e-02 & 1.634e+03 & 2.476e-07 & 1.029e+05 & 7.223e-12\\
1.733e-01 & 5.933e-01 & 1.448e+00 & 7.489e+00 & 3.050e+01 & 9.382e-03 & 1.799e+03 & 1.944e-07 & 1.134e+05 & 5.658e-12\\
1.819e-01 & 6.590e-01 & 1.527e+00 & 7.203e+00 & 3.339e+01 & 7.362e-03 & 1.980e+03 & 1.527e-07 & 1.248e+05 & 4.432e-12\\
1.909e-01 & 7.315e-01 & 1.610e+00 & 6.884e+00 & 3.656e+01 & 5.766e-03 & 2.181e+03 & 1.199e-07 & 1.375e+05 & 3.471e-12\\
2.003e-01 & 8.115e-01 & 1.700e+00 & 6.536e+00 & 4.006e+01 & 4.508e-03 & 2.401e+03 & 9.417e-08 & 1.514e+05 & 2.719e-12\\
2.102e-01 & 8.995e-01 & 1.795e+00 & 6.165e+00 & 4.392e+01 & 3.517e-03 & 2.644e+03 & 7.396e-08 & 1.667e+05 & 2.129e-12\\
2.206e-01 & 9.962e-01 & 1.897e+00 & 5.776e+00 & 4.816e+01 & 2.740e-03 & 2.911e+03 & 5.809e-08 & 1.835e+05 & 1.668e-12\\
2.316e-01 & 1.102e+00 & 2.005e+00 & 5.376e+00 & 5.283e+01 & 2.131e-03 & 3.205e+03 & 4.562e-08 &  \nodata &  \nodata\\
2.430e-01 & 1.219e+00 & 2.121e+00 & 4.971e+00 & 5.797e+01 & 1.656e-03 & 3.530e+03 & 3.583e-08 &  \nodata &  \nodata\\
2.551e-01 & 1.346e+00 & 2.246e+00 & 4.567e+00 & 6.363e+01 & 1.285e-03 & 3.887e+03 & 2.813e-08 &  \nodata &  \nodata\\
2.677e-01 & 1.484e+00 & 2.379e+00 & 4.168e+00 & 6.986e+01 & 9.958e-04 & 4.280e+03 & 2.209e-08 &  \nodata &  \nodata\\
2.810e-01 & 1.635e+00 & 2.522e+00 & 3.777e+00 & 7.672e+01 & 7.712e-04 & 4.712e+03 & 1.734e-08 &  \nodata &  \nodata\\
2.949e-01 & 1.799e+00 & 2.676e+00 & 3.398e+00 & 8.428e+01 & 5.968e-04 & 5.189e+03 & 1.361e-08 &  \nodata &  \nodata\\
3.096e-01 & 1.977e+00 & 2.841e+00 & 3.037e+00 & 9.260e+01 & 4.615e-04 & 5.714e+03 & 1.069e-08 &  \nodata &  \nodata\\
3.250e-01 & 2.168e+00 & 3.020e+00 & 2.698e+00 & 1.018e+02 & 3.567e-04 & 6.292e+03 & 8.389e-09 &  \nodata &  \nodata\\
3.411e-01 & 2.374e+00 & 3.213e+00 & 2.383e+00 & 1.119e+02 & 2.755e-04 & 6.928e+03 & 6.584e-09 &  \nodata &  \nodata\\
3.581e-01 & 2.596e+00 & 3.421e+00 & 2.092e+00 & 1.230e+02 & 2.128e-04 & 7.629e+03 & 5.166e-09 &  \nodata &  \nodata\\
3.759e-01 & 2.833e+00 & 3.646e+00 & 1.825e+00 & 1.352e+02 & 1.643e-04 & 8.401e+03 & 4.054e-09 &  \nodata &  \nodata\\
3.946e-01 & 3.085e+00 & 3.891e+00 & 1.583e+00 & 1.487e+02 & 1.269e-04 & 9.251e+03 & 3.181e-09 &  \nodata &  \nodata\\
4.143e-01 & 3.353e+00 & 4.156e+00 & 1.365e+00 & 1.635e+02 & 9.795e-05 & 1.019e+04 & 2.496e-09 &  \nodata &  \nodata\\
4.349e-01 & 3.636e+00 & 4.444e+00 & 1.172e+00 & 1.798e+02 & 7.565e-05 & 1.122e+04 & 1.958e-09 &  \nodata &  \nodata\\
4.566e-01 & 3.934e+00 & 4.757e+00 & 1.001e+00 & 1.978e+02 & 5.845e-05 & 1.235e+04 & 1.536e-09 &  \nodata &  \nodata\\
4.795e-01 & 4.244e+00 & 5.098e+00 & 8.520e-01 & 2.176e+02 & 4.518e-05 & 1.360e+04 & 1.204e-09 &  \nodata &  \nodata\\
5.035e-01 & 4.566e+00 & 5.470e+00 & 7.221e-01 & 2.394e+02 & 3.495e-05 & 1.498e+04 & 9.446e-10 &  \nodata &  \nodata\\
5.287e-01 & 4.899e+00 & 5.876e+00 & 6.100e-01 & 2.635e+02 & 2.705e-05 & 1.649e+04 & 7.408e-10 &  \nodata &  \nodata\\
5.552e-01 & 5.239e+00 & 6.319e+00 & 5.135e-01 & 2.899e+02 & 2.096e-05 & 1.816e+04 & 5.809e-10 &  \nodata &  \nodata\\
5.832e-01 & 5.583e+00 & 6.804e+00 & 4.306e-01 & 3.190e+02 & 1.626e-05 & 2.000e+04 & 4.555e-10 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=9$ -- Fluorine LIS\label{Tbl-FluorineLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 8.092e-03 & 6.309e-02 & 2.302e-01 & 3.981e+00 & 6.870e-03 & 2.512e+02 & 5.529e-08 & 1.585e+04 & 5.341e-13\\
1.101e-03 & 8.836e-03 & 6.948e-02 & 2.434e-01 & 4.384e+00 & 5.497e-03 & 2.766e+02 & 4.203e-08 & 1.745e+04 & 4.085e-13\\
1.213e-03 & 9.564e-03 & 7.651e-02 & 2.564e-01 & 4.827e+00 & 4.383e-03 & 3.046e+02 & 3.199e-08 & 1.922e+04 & 3.125e-13\\
1.335e-03 & 1.035e-02 & 8.425e-02 & 2.690e-01 & 5.315e+00 & 3.481e-03 & 3.354e+02 & 2.438e-08 & 2.116e+04 & 2.390e-13\\
1.470e-03 & 1.121e-02 & 9.277e-02 & 2.811e-01 & 5.853e+00 & 2.753e-03 & 3.693e+02 & 1.860e-08 & 2.330e+04 & 1.828e-13\\
1.619e-03 & 1.214e-02 & 1.022e-01 & 2.924e-01 & 6.446e+00 & 2.168e-03 & 4.067e+02 & 1.419e-08 & 2.566e+04 & 1.399e-13\\
1.783e-03 & 1.315e-02 & 1.125e-01 & 3.026e-01 & 7.098e+00 & 1.701e-03 & 4.478e+02 & 1.084e-08 & 2.825e+04 & 1.070e-13\\
1.963e-03 & 1.425e-02 & 1.239e-01 & 3.117e-01 & 7.816e+00 & 1.328e-03 & 4.931e+02 & 8.282e-09 & 3.111e+04 & 8.186e-14\\
2.162e-03 & 1.545e-02 & 1.364e-01 & 3.194e-01 & 8.607e+00 & 1.033e-03 & 5.430e+02 & 6.332e-09 & 3.426e+04 & 6.263e-14\\
2.381e-03 & 1.674e-02 & 1.502e-01 & 3.255e-01 & 9.478e+00 & 8.007e-04 & 5.980e+02 & 4.842e-09 & 3.773e+04 & 4.793e-14\\
2.622e-03 & 1.815e-02 & 1.654e-01 & 3.299e-01 & 1.044e+01 & 6.181e-04 & 6.585e+02 & 3.704e-09 & 4.155e+04 & 3.668e-14\\
2.887e-03 & 1.968e-02 & 1.822e-01 & 3.323e-01 & 1.149e+01 & 4.754e-04 & 7.251e+02 & 2.833e-09 & 4.575e+04 & 2.807e-14\\
3.179e-03 & 2.134e-02 & 2.006e-01 & 3.327e-01 & 1.266e+01 & 3.644e-04 & 7.985e+02 & 2.167e-09 & 5.038e+04 & 2.148e-14\\
3.501e-03 & 2.314e-02 & 2.209e-01 & 3.308e-01 & 1.394e+01 & 2.786e-04 & 8.793e+02 & 1.658e-09 & 5.548e+04 & 1.644e-14\\
3.855e-03 & 2.510e-02 & 2.432e-01 & 3.267e-01 & 1.535e+01 & 2.125e-04 & 9.682e+02 & 1.268e-09 & 6.109e+04 & 1.259e-14\\
4.245e-03 & 2.722e-02 & 2.678e-01 & 3.203e-01 & 1.690e+01 & 1.617e-04 & 1.066e+03 & 9.705e-10 & 6.727e+04 & 9.637e-15\\
4.675e-03 & 2.953e-02 & 2.949e-01 & 3.116e-01 & 1.861e+01 & 1.228e-04 & 1.174e+03 & 7.428e-10 & 7.408e+04 & 7.378e-15\\
5.148e-03 & 3.204e-02 & 3.248e-01 & 3.006e-01 & 2.049e+01 & 9.302e-05 & 1.293e+03 & 5.684e-10 & 8.157e+04 & 5.650e-15\\
5.669e-03 & 3.475e-02 & 3.577e-01 & 2.874e-01 & 2.257e+01 & 7.036e-05 & 1.424e+03 & 4.350e-10 & 8.983e+04 & 4.327e-15\\
6.242e-03 & 3.770e-02 & 3.938e-01 & 2.723e-01 & 2.485e+01 & 5.313e-05 & 1.568e+03 & 3.329e-10 & 9.892e+04 & 3.314e-15\\
6.874e-03 & 4.090e-02 & 4.337e-01 & 2.555e-01 & 2.736e+01 & 4.006e-05 & 1.726e+03 & 2.547e-10 &  \nodata &  \nodata\\
7.569e-03 & 4.436e-02 & 4.776e-01 & 2.376e-01 & 3.013e+01 & 3.016e-05 & 1.901e+03 & 1.949e-10 &  \nodata &  \nodata\\
8.335e-03 & 4.812e-02 & 5.259e-01 & 2.190e-01 & 3.318e+01 & 2.269e-05 & 2.093e+03 & 1.491e-10 &  \nodata &  \nodata\\
9.179e-03 & 5.218e-02 & 5.791e-01 & 2.002e-01 & 3.654e+01 & 1.704e-05 & 2.305e+03 & 1.141e-10 &  \nodata &  \nodata\\
1.011e-02 & 5.658e-02 & 6.377e-01 & 1.812e-01 & 4.023e+01 & 1.279e-05 & 2.539e+03 & 8.724e-11 &  \nodata &  \nodata\\
1.113e-02 & 6.133e-02 & 7.022e-01 & 1.624e-01 & 4.431e+01 & 9.592e-06 & 2.795e+03 & 6.673e-11 &  \nodata &  \nodata\\
1.226e-02 & 6.647e-02 & 7.733e-01 & 1.443e-01 & 4.879e+01 & 7.187e-06 & 3.078e+03 & 5.104e-11 &  \nodata &  \nodata\\
1.350e-02 & 7.201e-02 & 8.515e-01 & 1.270e-01 & 5.373e+01 & 5.380e-06 & 3.390e+03 & 3.904e-11 &  \nodata &  \nodata\\
1.486e-02 & 7.798e-02 & 9.377e-01 & 1.109e-01 & 5.916e+01 & 4.025e-06 & 3.733e+03 & 2.986e-11 &  \nodata &  \nodata\\
1.637e-02 & 8.442e-02 & 1.033e+00 & 9.602e-02 & 6.515e+01 & 3.010e-06 & 4.110e+03 & 2.283e-11 &  \nodata &  \nodata\\
1.802e-02 & 9.134e-02 & 1.137e+00 & 8.249e-02 & 7.174e+01 & 2.250e-06 & 4.526e+03 & 1.746e-11 &  \nodata &  \nodata\\
1.985e-02 & 9.879e-02 & 1.252e+00 & 7.031e-02 & 7.900e+01 & 1.682e-06 & 4.984e+03 & 1.335e-11 &  \nodata &  \nodata\\
2.185e-02 & 1.068e-01 & 1.379e+00 & 5.951e-02 & 8.699e+01 & 1.258e-06 & 5.489e+03 & 1.021e-11 &  \nodata &  \nodata\\
2.406e-02 & 1.153e-01 & 1.518e+00 & 5.007e-02 & 9.580e+01 & 9.408e-07 & 6.044e+03 & 7.809e-12 &  \nodata &  \nodata\\
2.650e-02 & 1.244e-01 & 1.672e+00 & 4.194e-02 & 1.055e+02 & 7.041e-07 & 6.656e+03 & 5.971e-12 &  \nodata &  \nodata\\
2.918e-02 & 1.342e-01 & 1.841e+00 & 3.496e-02 & 1.162e+02 & 5.274e-07 & 7.329e+03 & 4.566e-12 &  \nodata &  \nodata\\
3.213e-02 & 1.445e-01 & 2.027e+00 & 2.900e-02 & 1.279e+02 & 3.955e-07 & 8.071e+03 & 3.492e-12 &  \nodata &  \nodata\\
3.539e-02 & 1.554e-01 & 2.233e+00 & 2.395e-02 & 1.409e+02 & 2.970e-07 & 8.887e+03 & 2.670e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=9$ -- Fluorine LIS\label{Tbl-FluorineLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.114e-02 & 1.775e-04 & 7.359e-01 & 3.822e-02 & 1.018e+01 & 3.195e-03 & 5.322e+02 & 2.619e-08 & 3.346e+04 & 2.530e-13\\
9.565e-02 & 2.033e-04 & 7.735e-01 & 4.220e-02 & 1.105e+01 & 2.563e-03 & 5.858e+02 & 1.991e-08 & 3.684e+04 & 1.935e-13\\
1.004e-01 & 2.309e-04 & 8.132e-01 & 4.641e-02 & 1.200e+01 & 2.049e-03 & 6.449e+02 & 1.515e-08 & 4.057e+04 & 1.480e-13\\
1.053e-01 & 2.623e-04 & 8.551e-01 & 5.082e-02 & 1.304e+01 & 1.630e-03 & 7.100e+02 & 1.155e-08 & 4.467e+04 & 1.132e-13\\
1.105e-01 & 2.980e-04 & 8.992e-01 & 5.538e-02 & 1.419e+01 & 1.292e-03 & 7.816e+02 & 8.809e-09 & 4.919e+04 & 8.660e-14\\
1.160e-01 & 3.387e-04 & 9.459e-01 & 6.003e-02 & 1.545e+01 & 1.019e-03 & 8.605e+02 & 6.723e-09 & 5.417e+04 & 6.625e-14\\
1.217e-01 & 3.850e-04 & 9.952e-01 & 6.473e-02 & 1.684e+01 & 8.002e-04 & 9.474e+02 & 5.134e-09 & 5.965e+04 & 5.068e-14\\
1.277e-01 & 4.377e-04 & 1.047e+00 & 6.941e-02 & 1.836e+01 & 6.256e-04 & 1.043e+03 & 3.923e-09 & 6.569e+04 & 3.877e-14\\
1.341e-01 & 4.976e-04 & 1.103e+00 & 7.399e-02 & 2.004e+01 & 4.871e-04 & 1.148e+03 & 2.999e-09 & 7.233e+04 & 2.967e-14\\
1.407e-01 & 5.659e-04 & 1.161e+00 & 7.839e-02 & 2.189e+01 & 3.778e-04 & 1.264e+03 & 2.294e-09 & 7.965e+04 & 2.270e-14\\
1.476e-01 & 6.437e-04 & 1.223e+00 & 8.252e-02 & 2.392e+01 & 2.918e-04 & 1.392e+03 & 1.754e-09 & 8.771e+04 & 1.737e-14\\
1.549e-01 & 7.322e-04 & 1.289e+00 & 8.628e-02 & 2.616e+01 & 2.245e-04 & 1.533e+03 & 1.342e-09 & 9.658e+04 & 1.330e-14\\
1.626e-01 & 8.329e-04 & 1.358e+00 & 8.957e-02 & 2.862e+01 & 1.722e-04 & 1.688e+03 & 1.027e-09 & 1.064e+05 & 1.018e-14\\
1.707e-01 & 9.477e-04 & 1.432e+00 & 9.226e-02 & 3.133e+01 & 1.317e-04 & 1.858e+03 & 7.853e-10 & 1.171e+05 & 7.789e-15\\
1.791e-01 & 1.078e-03 & 1.511e+00 & 9.429e-02 & 3.431e+01 & 1.005e-04 & 2.046e+03 & 6.007e-10 & 1.290e+05 & 5.963e-15\\
1.880e-01 & 1.227e-03 & 1.595e+00 & 9.557e-02 & 3.759e+01 & 7.647e-05 & 2.253e+03 & 4.597e-10 & 1.420e+05 & 4.565e-15\\
1.973e-01 & 1.396e-03 & 1.684e+00 & 9.602e-02 & 4.121e+01 & 5.808e-05 & 2.481e+03 & 3.518e-10 & 1.564e+05 & 3.495e-15\\
2.070e-01 & 1.589e-03 & 1.780e+00 & 9.553e-02 & 4.518e+01 & 4.402e-05 & 2.731e+03 & 2.693e-10 & 1.722e+05 & 2.676e-15\\
2.173e-01 & 1.808e-03 & 1.881e+00 & 9.410e-02 & 4.957e+01 & 3.330e-05 & 3.008e+03 & 2.061e-10 & 1.896e+05 & 2.049e-15\\
2.280e-01 & 2.057e-03 & 1.990e+00 & 9.174e-02 & 5.439e+01 & 2.515e-05 & 3.312e+03 & 1.577e-10 & 2.088e+05 & 1.570e-15\\
2.393e-01 & 2.341e-03 & 2.107e+00 & 8.849e-02 & 5.970e+01 & 1.896e-05 & 3.647e+03 & 1.206e-10 &  \nodata &  \nodata\\
2.512e-01 & 2.663e-03 & 2.232e+00 & 8.444e-02 & 6.555e+01 & 1.428e-05 & 4.015e+03 & 9.231e-11 &  \nodata &  \nodata\\
2.637e-01 & 3.029e-03 & 2.366e+00 & 7.978e-02 & 7.199e+01 & 1.074e-05 & 4.421e+03 & 7.062e-11 &  \nodata &  \nodata\\
2.767e-01 & 3.444e-03 & 2.511e+00 & 7.465e-02 & 7.908e+01 & 8.071e-06 & 4.869e+03 & 5.402e-11 &  \nodata &  \nodata\\
2.905e-01 & 3.916e-03 & 2.666e+00 & 6.908e-02 & 8.688e+01 & 6.058e-06 & 5.361e+03 & 4.133e-11 &  \nodata &  \nodata\\
3.049e-01 & 4.451e-03 & 2.833e+00 & 6.321e-02 & 9.548e+01 & 4.543e-06 & 5.903e+03 & 3.161e-11 &  \nodata &  \nodata\\
3.201e-01 & 5.058e-03 & 3.014e+00 & 5.723e-02 & 1.049e+02 & 3.404e-06 & 6.501e+03 & 2.418e-11 &  \nodata &  \nodata\\
3.360e-01 & 5.744e-03 & 3.210e+00 & 5.129e-02 & 1.154e+02 & 2.548e-06 & 7.158e+03 & 1.849e-11 &  \nodata &  \nodata\\
3.527e-01 & 6.521e-03 & 3.421e+00 & 4.553e-02 & 1.268e+02 & 1.906e-06 & 7.882e+03 & 1.414e-11 &  \nodata &  \nodata\\
3.702e-01 & 7.399e-03 & 3.650e+00 & 4.004e-02 & 1.395e+02 & 1.426e-06 & 8.679e+03 & 1.082e-11 &  \nodata &  \nodata\\
3.887e-01 & 8.390e-03 & 3.899e+00 & 3.489e-02 & 1.534e+02 & 1.066e-06 & 9.558e+03 & 8.271e-12 &  \nodata &  \nodata\\
4.081e-01 & 9.508e-03 & 4.169e+00 & 3.012e-02 & 1.687e+02 & 7.967e-07 & 1.052e+04 & 6.325e-12 &  \nodata &  \nodata\\
4.285e-01 & 1.077e-02 & 4.463e+00 & 2.580e-02 & 1.856e+02 & 5.958e-07 & 1.159e+04 & 4.837e-12 &  \nodata &  \nodata\\
4.499e-01 & 1.218e-02 & 4.783e+00 & 2.194e-02 & 2.042e+02 & 4.456e-07 & 1.276e+04 & 3.699e-12 &  \nodata &  \nodata\\
4.724e-01 & 1.377e-02 & 5.132e+00 & 1.855e-02 & 2.247e+02 & 3.335e-07 & 1.405e+04 & 2.829e-12 &  \nodata &  \nodata\\
4.961e-01 & 1.555e-02 & 5.513e+00 & 1.560e-02 & 2.472e+02 & 2.498e-07 & 1.547e+04 & 2.163e-12 &  \nodata &  \nodata\\
5.210e-01 & 1.753e-02 & 5.929e+00 & 1.304e-02 & 2.720e+02 & 1.873e-07 & 1.704e+04 & 1.654e-12 &  \nodata &  \nodata\\
5.472e-01 & 1.973e-02 & 6.384e+00 & 1.084e-02 & 2.993e+02 & 1.407e-07 & 1.876e+04 & 1.265e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=10$ -- Neon LIS\label{Tbl-NeonLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 2.609e-01 & 6.309e-02 & 3.420e+00 & 3.981e+00 & 5.945e-02 & 2.512e+02 & 1.441e-06 & 1.585e+04 & 7.915e-11\\
1.101e-03 & 2.821e-01 & 6.948e-02 & 3.507e+00 & 4.384e+00 & 4.841e-02 & 2.766e+02 & 1.138e-06 & 1.745e+04 & 6.300e-11\\
1.213e-03 & 3.025e-01 & 7.651e-02 & 3.582e+00 & 4.827e+00 & 3.928e-02 & 3.046e+02 & 9.010e-07 & 1.922e+04 & 5.015e-11\\
1.335e-03 & 3.244e-01 & 8.425e-02 & 3.644e+00 & 5.315e+00 & 3.176e-02 & 3.354e+02 & 7.143e-07 & 2.116e+04 & 3.991e-11\\
1.470e-03 & 3.479e-01 & 9.277e-02 & 3.690e+00 & 5.853e+00 & 2.557e-02 & 3.693e+02 & 5.669e-07 & 2.330e+04 & 3.177e-11\\
1.619e-03 & 3.730e-01 & 1.022e-01 & 3.718e+00 & 6.446e+00 & 2.051e-02 & 4.067e+02 & 4.504e-07 & 2.566e+04 & 2.528e-11\\
1.783e-03 & 3.999e-01 & 1.125e-01 & 3.727e+00 & 7.098e+00 & 1.640e-02 & 4.478e+02 & 3.581e-07 & 2.825e+04 & 2.012e-11\\
1.963e-03 & 4.287e-01 & 1.239e-01 & 3.716e+00 & 7.816e+00 & 1.305e-02 & 4.931e+02 & 2.849e-07 & 3.111e+04 & 1.601e-11\\
2.162e-03 & 4.595e-01 & 1.364e-01 & 3.684e+00 & 8.607e+00 & 1.036e-02 & 5.430e+02 & 2.268e-07 & 3.426e+04 & 1.274e-11\\
2.381e-03 & 4.924e-01 & 1.502e-01 & 3.631e+00 & 9.478e+00 & 8.191e-03 & 5.980e+02 & 1.806e-07 & 3.773e+04 & 1.014e-11\\
2.622e-03 & 5.276e-01 & 1.654e-01 & 3.557e+00 & 1.044e+01 & 6.456e-03 & 6.585e+02 & 1.439e-07 & 4.155e+04 & 8.068e-12\\
2.887e-03 & 5.652e-01 & 1.822e-01 & 3.464e+00 & 1.149e+01 & 5.073e-03 & 7.251e+02 & 1.146e-07 & 4.575e+04 & 6.420e-12\\
3.179e-03 & 6.053e-01 & 2.006e-01 & 3.353e+00 & 1.266e+01 & 3.975e-03 & 7.985e+02 & 9.131e-08 & 5.038e+04 & 5.108e-12\\
3.501e-03 & 6.481e-01 & 2.209e-01 & 3.226e+00 & 1.394e+01 & 3.108e-03 & 8.793e+02 & 7.275e-08 & 5.548e+04 & 4.065e-12\\
3.855e-03 & 6.937e-01 & 2.432e-01 & 3.084e+00 & 1.535e+01 & 2.425e-03 & 9.682e+02 & 5.797e-08 & 6.109e+04 & 3.234e-12\\
4.245e-03 & 7.423e-01 & 2.678e-01 & 2.931e+00 & 1.690e+01 & 1.888e-03 & 1.066e+03 & 4.620e-08 & 6.727e+04 & 2.573e-12\\
4.675e-03 & 7.939e-01 & 2.949e-01 & 2.768e+00 & 1.861e+01 & 1.468e-03 & 1.174e+03 & 3.682e-08 & 7.408e+04 & 2.047e-12\\
5.148e-03 & 8.488e-01 & 3.248e-01 & 2.596e+00 & 2.049e+01 & 1.139e-03 & 1.293e+03 & 2.935e-08 & 8.157e+04 & 1.629e-12\\
5.669e-03 & 9.071e-01 & 3.577e-01 & 2.418e+00 & 2.257e+01 & 8.825e-04 & 1.424e+03 & 2.339e-08 & 8.983e+04 & 1.296e-12\\
6.242e-03 & 9.689e-01 & 3.938e-01 & 2.236e+00 & 2.485e+01 & 6.830e-04 & 1.568e+03 & 1.864e-08 & 9.892e+04 & 1.031e-12\\
6.874e-03 & 1.034e+00 & 4.337e-01 & 2.053e+00 & 2.736e+01 & 5.279e-04 & 1.726e+03 & 1.486e-08 &  \nodata &  \nodata\\
7.569e-03 & 1.104e+00 & 4.776e-01 & 1.873e+00 & 3.013e+01 & 4.076e-04 & 1.901e+03 & 1.184e-08 &  \nodata &  \nodata\\
8.335e-03 & 1.177e+00 & 5.259e-01 & 1.698e+00 & 3.318e+01 & 3.145e-04 & 2.093e+03 & 9.433e-09 &  \nodata &  \nodata\\
9.179e-03 & 1.254e+00 & 5.791e-01 & 1.530e+00 & 3.654e+01 & 2.424e-04 & 2.305e+03 & 7.517e-09 &  \nodata &  \nodata\\
1.011e-02 & 1.335e+00 & 6.377e-01 & 1.369e+00 & 4.023e+01 & 1.867e-04 & 2.539e+03 & 5.989e-09 &  \nodata &  \nodata\\
1.113e-02 & 1.420e+00 & 7.022e-01 & 1.217e+00 & 4.431e+01 & 1.437e-04 & 2.795e+03 & 4.772e-09 &  \nodata &  \nodata\\
1.226e-02 & 1.509e+00 & 7.733e-01 & 1.074e+00 & 4.879e+01 & 1.106e-04 & 3.078e+03 & 3.802e-09 &  \nodata &  \nodata\\
1.350e-02 & 1.602e+00 & 8.515e-01 & 9.412e-01 & 5.373e+01 & 8.502e-05 & 3.390e+03 & 3.028e-09 &  \nodata &  \nodata\\
1.486e-02 & 1.700e+00 & 9.377e-01 & 8.203e-01 & 5.916e+01 & 6.535e-05 & 3.733e+03 & 2.412e-09 &  \nodata &  \nodata\\
1.637e-02 & 1.801e+00 & 1.033e+00 & 7.109e-01 & 6.515e+01 & 5.022e-05 & 4.110e+03 & 1.922e-09 &  \nodata &  \nodata\\
1.802e-02 & 1.906e+00 & 1.137e+00 & 6.124e-01 & 7.174e+01 & 3.860e-05 & 4.526e+03 & 1.531e-09 &  \nodata &  \nodata\\
1.985e-02 & 2.015e+00 & 1.252e+00 & 5.245e-01 & 7.900e+01 & 2.968e-05 & 4.984e+03 & 1.219e-09 &  \nodata &  \nodata\\
2.185e-02 & 2.128e+00 & 1.379e+00 & 4.467e-01 & 8.699e+01 & 2.283e-05 & 5.489e+03 & 9.709e-10 &  \nodata &  \nodata\\
2.406e-02 & 2.245e+00 & 1.518e+00 & 3.787e-01 & 9.580e+01 & 1.757e-05 & 6.044e+03 & 7.732e-10 &  \nodata &  \nodata\\
2.650e-02 & 2.364e+00 & 1.672e+00 & 3.199e-01 & 1.055e+02 & 1.354e-05 & 6.656e+03 & 6.158e-10 &  \nodata &  \nodata\\
2.918e-02 & 2.486e+00 & 1.841e+00 & 2.691e-01 & 1.162e+02 & 1.045e-05 & 7.329e+03 & 4.903e-10 &  \nodata &  \nodata\\
3.213e-02 & 2.610e+00 & 2.027e+00 & 2.255e-01 & 1.279e+02 & 8.084e-06 & 8.071e+03 & 3.904e-10 &  \nodata &  \nodata\\
3.539e-02 & 2.734e+00 & 2.233e+00 & 1.884e-01 & 1.409e+02 & 6.265e-06 & 8.887e+03 & 3.109e-10 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=10$ -- Neon LIS\label{Tbl-NeonLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.498e-02 & 6.991e-03 & 7.669e-01 & 6.329e-01 & 1.061e+01 & 2.427e-02 & 5.546e+02 & 5.939e-07 & 3.486e+04 & 3.266e-11\\
9.967e-02 & 7.881e-03 & 8.061e-01 & 6.736e-01 & 1.151e+01 & 1.979e-02 & 6.105e+02 & 4.698e-07 & 3.839e+04 & 2.599e-11\\
1.046e-01 & 8.866e-03 & 8.475e-01 & 7.136e-01 & 1.250e+01 & 1.607e-02 & 6.721e+02 & 3.722e-07 & 4.228e+04 & 2.069e-11\\
1.098e-01 & 9.974e-03 & 8.911e-01 & 7.519e-01 & 1.359e+01 & 1.300e-02 & 7.399e+02 & 2.953e-07 & 4.655e+04 & 1.647e-11\\
1.152e-01 & 1.122e-02 & 9.371e-01 & 7.879e-01 & 1.479e+01 & 1.047e-02 & 8.145e+02 & 2.345e-07 & 5.126e+04 & 1.310e-11\\
1.209e-01 & 1.262e-02 & 9.857e-01 & 8.209e-01 & 1.610e+01 & 8.395e-03 & 8.967e+02 & 1.864e-07 & 5.645e+04 & 1.043e-11\\
1.269e-01 & 1.419e-02 & 1.037e+00 & 8.500e-01 & 1.755e+01 & 6.706e-03 & 9.873e+02 & 1.482e-07 & 6.216e+04 & 8.299e-12\\
1.331e-01 & 1.595e-02 & 1.091e+00 & 8.747e-01 & 1.913e+01 & 5.337e-03 & 1.087e+03 & 1.179e-07 & 6.845e+04 & 6.604e-12\\
1.397e-01 & 1.793e-02 & 1.149e+00 & 8.941e-01 & 2.088e+01 & 4.232e-03 & 1.197e+03 & 9.390e-08 & 7.538e+04 & 5.255e-12\\
1.466e-01 & 2.016e-02 & 1.210e+00 & 9.078e-01 & 2.281e+01 & 3.344e-03 & 1.318e+03 & 7.478e-08 & 8.300e+04 & 4.182e-12\\
1.539e-01 & 2.265e-02 & 1.274e+00 & 9.155e-01 & 2.493e+01 & 2.634e-03 & 1.451e+03 & 5.956e-08 & 9.140e+04 & 3.327e-12\\
1.615e-01 & 2.544e-02 & 1.343e+00 & 9.169e-01 & 2.726e+01 & 2.068e-03 & 1.597e+03 & 4.744e-08 & 1.007e+05 & 2.648e-12\\
1.695e-01 & 2.856e-02 & 1.415e+00 & 9.120e-01 & 2.982e+01 & 1.620e-03 & 1.759e+03 & 3.779e-08 & 1.108e+05 & 2.107e-12\\
1.778e-01 & 3.206e-02 & 1.493e+00 & 9.012e-01 & 3.264e+01 & 1.265e-03 & 1.936e+03 & 3.011e-08 & 1.220e+05 & 1.676e-12\\
1.866e-01 & 3.597e-02 & 1.575e+00 & 8.845e-01 & 3.575e+01 & 9.868e-04 & 2.132e+03 & 2.399e-08 & 1.344e+05 & 1.333e-12\\
1.959e-01 & 4.034e-02 & 1.662e+00 & 8.617e-01 & 3.917e+01 & 7.680e-04 & 2.348e+03 & 1.912e-08 & 1.480e+05 & 1.061e-12\\
2.056e-01 & 4.523e-02 & 1.755e+00 & 8.332e-01 & 4.294e+01 & 5.966e-04 & 2.585e+03 & 1.524e-08 & 1.630e+05 & 8.440e-13\\
2.157e-01 & 5.067e-02 & 1.854e+00 & 7.994e-01 & 4.709e+01 & 4.628e-04 & 2.846e+03 & 1.214e-08 & 1.795e+05 & 6.714e-13\\
2.264e-01 & 5.674e-02 & 1.961e+00 & 7.609e-01 & 5.165e+01 & 3.584e-04 & 3.134e+03 & 9.675e-09 & 1.976e+05 & 5.342e-13\\
2.376e-01 & 6.349e-02 & 2.074e+00 & 7.187e-01 & 5.668e+01 & 2.773e-04 & 3.451e+03 & 7.710e-09 &  \nodata &  \nodata\\
2.494e-01 & 7.100e-02 & 2.196e+00 & 6.737e-01 & 6.221e+01 & 2.142e-04 & 3.800e+03 & 6.143e-09 &  \nodata &  \nodata\\
2.618e-01 & 7.933e-02 & 2.326e+00 & 6.269e-01 & 6.831e+01 & 1.653e-04 & 4.184e+03 & 4.895e-09 &  \nodata &  \nodata\\
2.748e-01 & 8.858e-02 & 2.466e+00 & 5.790e-01 & 7.502e+01 & 1.275e-04 & 4.608e+03 & 3.900e-09 &  \nodata &  \nodata\\
2.884e-01 & 9.881e-02 & 2.616e+00 & 5.307e-01 & 8.241e+01 & 9.825e-05 & 5.074e+03 & 3.107e-09 &  \nodata &  \nodata\\
3.027e-01 & 1.101e-01 & 2.778e+00 & 4.824e-01 & 9.054e+01 & 7.565e-05 & 5.587e+03 & 2.475e-09 &  \nodata &  \nodata\\
3.177e-01 & 1.226e-01 & 2.953e+00 & 4.350e-01 & 9.950e+01 & 5.822e-05 & 6.152e+03 & 1.972e-09 &  \nodata &  \nodata\\
3.335e-01 & 1.363e-01 & 3.141e+00 & 3.894e-01 & 1.094e+02 & 4.477e-05 & 6.774e+03 & 1.571e-09 &  \nodata &  \nodata\\
3.501e-01 & 1.515e-01 & 3.345e+00 & 3.460e-01 & 1.202e+02 & 3.442e-05 & 7.459e+03 & 1.251e-09 &  \nodata &  \nodata\\
3.675e-01 & 1.680e-01 & 3.565e+00 & 3.054e-01 & 1.322e+02 & 2.645e-05 & 8.214e+03 & 9.967e-10 &  \nodata &  \nodata\\
3.858e-01 & 1.862e-01 & 3.804e+00 & 2.677e-01 & 1.454e+02 & 2.033e-05 & 9.045e+03 & 7.938e-10 &  \nodata &  \nodata\\
4.051e-01 & 2.060e-01 & 4.063e+00 & 2.330e-01 & 1.599e+02 & 1.563e-05 & 9.960e+03 & 6.322e-10 &  \nodata &  \nodata\\
4.253e-01 & 2.277e-01 & 4.345e+00 & 2.015e-01 & 1.758e+02 & 1.202e-05 & 1.097e+04 & 5.035e-10 &  \nodata &  \nodata\\
4.465e-01 & 2.512e-01 & 4.651e+00 & 1.732e-01 & 1.934e+02 & 9.249e-06 & 1.208e+04 & 4.010e-10 &  \nodata &  \nodata\\
4.688e-01 & 2.766e-01 & 4.985e+00 & 1.482e-01 & 2.128e+02 & 7.125e-06 & 1.330e+04 & 3.193e-10 &  \nodata &  \nodata\\
4.923e-01 & 3.042e-01 & 5.348e+00 & 1.261e-01 & 2.341e+02 & 5.496e-06 & 1.464e+04 & 2.542e-10 &  \nodata &  \nodata\\
5.170e-01 & 3.338e-01 & 5.745e+00 & 1.069e-01 & 2.576e+02 & 4.247e-06 & 1.613e+04 & 2.024e-10 &  \nodata &  \nodata\\
5.429e-01 & 3.654e-01 & 6.179e+00 & 9.012e-02 & 2.835e+02 & 3.289e-06 & 1.776e+04 & 1.612e-10 &  \nodata &  \nodata\\
5.702e-01 & 3.991e-01 & 6.652e+00 & 7.570e-02 & 3.119e+02 & 2.554e-06 & 1.955e+04 & 1.283e-10 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=11$ -- Sodium LIS\label{Tbl-SodiumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 3.756e-02 & 6.309e-02 & 5.707e-01 & 3.981e+00 & 1.117e-02 & 2.512e+02 & 1.311e-07 & 1.585e+04 & 2.136e-12\\
1.101e-03 & 4.068e-02 & 6.948e-02 & 5.867e-01 & 4.384e+00 & 8.981e-03 & 2.766e+02 & 1.005e-07 & 1.745e+04 & 1.661e-12\\
1.213e-03 & 4.374e-02 & 7.651e-02 & 6.007e-01 & 4.827e+00 & 7.194e-03 & 3.046e+02 & 7.711e-08 & 1.922e+04 & 1.291e-12\\
1.335e-03 & 4.702e-02 & 8.425e-02 & 6.128e-01 & 5.315e+00 & 5.739e-03 & 3.354e+02 & 5.924e-08 & 2.116e+04 & 1.004e-12\\
1.470e-03 & 5.055e-02 & 9.277e-02 & 6.225e-01 & 5.853e+00 & 4.559e-03 & 3.693e+02 & 4.555e-08 & 2.330e+04 & 7.812e-13\\
1.619e-03 & 5.434e-02 & 1.022e-01 & 6.297e-01 & 6.446e+00 & 3.608e-03 & 4.067e+02 & 3.505e-08 & 2.566e+04 & 6.077e-13\\
1.783e-03 & 5.841e-02 & 1.125e-01 & 6.343e-01 & 7.098e+00 & 2.844e-03 & 4.478e+02 & 2.699e-08 & 2.825e+04 & 4.728e-13\\
1.963e-03 & 6.279e-02 & 1.239e-01 & 6.364e-01 & 7.816e+00 & 2.232e-03 & 4.931e+02 & 2.080e-08 & 3.111e+04 & 3.679e-13\\
2.162e-03 & 6.749e-02 & 1.364e-01 & 6.358e-01 & 8.607e+00 & 1.746e-03 & 5.430e+02 & 1.604e-08 & 3.426e+04 & 2.864e-13\\
2.381e-03 & 7.254e-02 & 1.502e-01 & 6.326e-01 & 9.478e+00 & 1.361e-03 & 5.980e+02 & 1.238e-08 & 3.773e+04 & 2.229e-13\\
2.622e-03 & 7.795e-02 & 1.654e-01 & 6.266e-01 & 1.044e+01 & 1.057e-03 & 6.585e+02 & 9.559e-09 & 4.155e+04 & 1.735e-13\\
2.887e-03 & 8.376e-02 & 1.822e-01 & 6.177e-01 & 1.149e+01 & 8.185e-04 & 7.251e+02 & 7.382e-09 & 4.575e+04 & 1.351e-13\\
3.179e-03 & 8.998e-02 & 2.006e-01 & 6.060e-01 & 1.266e+01 & 6.318e-04 & 7.985e+02 & 5.703e-09 & 5.038e+04 & 1.052e-13\\
3.501e-03 & 9.665e-02 & 2.209e-01 & 5.912e-01 & 1.394e+01 & 4.866e-04 & 8.793e+02 & 4.407e-09 & 5.548e+04 & 8.193e-14\\
3.855e-03 & 1.038e-01 & 2.432e-01 & 5.734e-01 & 1.535e+01 & 3.739e-04 & 9.682e+02 & 3.407e-09 & 6.109e+04 & 6.382e-14\\
4.245e-03 & 1.114e-01 & 2.678e-01 & 5.528e-01 & 1.690e+01 & 2.867e-04 & 1.066e+03 & 2.635e-09 & 6.727e+04 & 4.971e-14\\
4.675e-03 & 1.196e-01 & 2.949e-01 & 5.294e-01 & 1.861e+01 & 2.195e-04 & 1.174e+03 & 2.039e-09 & 7.408e+04 & 3.873e-14\\
5.148e-03 & 1.283e-01 & 3.248e-01 & 5.033e-01 & 2.049e+01 & 1.677e-04 & 1.293e+03 & 1.578e-09 & 8.157e+04 & 3.018e-14\\
5.669e-03 & 1.376e-01 & 3.577e-01 & 4.749e-01 & 2.257e+01 & 1.280e-04 & 1.424e+03 & 1.221e-09 & 8.983e+04 & 2.351e-14\\
6.242e-03 & 1.475e-01 & 3.938e-01 & 4.446e-01 & 2.485e+01 & 9.750e-05 & 1.568e+03 & 9.452e-10 & 9.892e+04 & 1.833e-14\\
6.874e-03 & 1.581e-01 & 4.337e-01 & 4.129e-01 & 2.736e+01 & 7.419e-05 & 1.726e+03 & 7.318e-10 &  \nodata &  \nodata\\
7.569e-03 & 1.693e-01 & 4.776e-01 & 3.803e-01 & 3.013e+01 & 5.639e-05 & 1.901e+03 & 5.667e-10 &  \nodata &  \nodata\\
8.335e-03 & 1.813e-01 & 5.259e-01 & 3.477e-01 & 3.318e+01 & 4.282e-05 & 2.093e+03 & 4.390e-10 &  \nodata &  \nodata\\
9.179e-03 & 1.939e-01 & 5.791e-01 & 3.155e-01 & 3.654e+01 & 3.249e-05 & 2.305e+03 & 3.401e-10 &  \nodata &  \nodata\\
1.011e-02 & 2.073e-01 & 6.377e-01 & 2.840e-01 & 4.023e+01 & 2.464e-05 & 2.539e+03 & 2.635e-10 &  \nodata &  \nodata\\
1.113e-02 & 2.215e-01 & 7.022e-01 & 2.535e-01 & 4.431e+01 & 1.867e-05 & 2.795e+03 & 2.042e-10 &  \nodata &  \nodata\\
1.226e-02 & 2.364e-01 & 7.733e-01 & 2.245e-01 & 4.879e+01 & 1.414e-05 & 3.078e+03 & 1.583e-10 &  \nodata &  \nodata\\
1.350e-02 & 2.521e-01 & 8.515e-01 & 1.972e-01 & 5.373e+01 & 1.070e-05 & 3.390e+03 & 1.227e-10 &  \nodata &  \nodata\\
1.486e-02 & 2.687e-01 & 9.377e-01 & 1.719e-01 & 5.916e+01 & 8.091e-06 & 3.733e+03 & 9.512e-11 &  \nodata &  \nodata\\
1.637e-02 & 2.860e-01 & 1.033e+00 & 1.488e-01 & 6.515e+01 & 6.119e-06 & 4.110e+03 & 7.376e-11 &  \nodata &  \nodata\\
1.802e-02 & 3.041e-01 & 1.137e+00 & 1.279e-01 & 7.174e+01 & 4.628e-06 & 4.526e+03 & 5.721e-11 &  \nodata &  \nodata\\
1.985e-02 & 3.229e-01 & 1.252e+00 & 1.091e-01 & 7.900e+01 & 3.501e-06 & 4.984e+03 & 4.438e-11 &  \nodata &  \nodata\\
2.185e-02 & 3.425e-01 & 1.379e+00 & 9.252e-02 & 8.699e+01 & 2.649e-06 & 5.489e+03 & 3.443e-11 &  \nodata &  \nodata\\
2.406e-02 & 3.628e-01 & 1.518e+00 & 7.802e-02 & 9.580e+01 & 2.005e-06 & 6.044e+03 & 2.672e-11 &  \nodata &  \nodata\\
2.650e-02 & 3.837e-01 & 1.672e+00 & 6.552e-02 & 1.055e+02 & 1.519e-06 & 6.656e+03 & 2.074e-11 &  \nodata &  \nodata\\
2.918e-02 & 4.051e-01 & 1.841e+00 & 5.478e-02 & 1.162e+02 & 1.152e-06 & 7.329e+03 & 1.610e-11 &  \nodata &  \nodata\\
3.213e-02 & 4.268e-01 & 2.027e+00 & 4.560e-02 & 1.279e+02 & 8.738e-07 & 8.071e+03 & 1.250e-11 &  \nodata &  \nodata\\
3.539e-02 & 4.488e-01 & 2.233e+00 & 3.783e-02 & 1.409e+02 & 6.638e-07 & 8.887e+03 & 9.707e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=11$ -- Sodium LIS\label{Tbl-SodiumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.027e-02 & 8.317e-04 & 7.289e-01 & 9.567e-02 & 1.008e+01 & 5.246e-03 & 5.271e+02 & 6.269e-08 & 3.313e+04 & 1.022e-12\\
9.473e-02 & 9.453e-04 & 7.661e-01 & 1.027e-01 & 1.094e+01 & 4.229e-03 & 5.802e+02 & 4.806e-08 & 3.649e+04 & 7.943e-13\\
9.941e-02 & 1.066e-03 & 8.054e-01 & 1.098e-01 & 1.188e+01 & 3.395e-03 & 6.387e+02 & 3.688e-08 & 4.018e+04 & 6.176e-13\\
1.043e-01 & 1.203e-03 & 8.469e-01 & 1.169e-01 & 1.292e+01 & 2.714e-03 & 7.032e+02 & 2.833e-08 & 4.424e+04 & 4.803e-13\\
1.095e-01 & 1.357e-03 & 8.906e-01 & 1.238e-01 & 1.405e+01 & 2.160e-03 & 7.741e+02 & 2.178e-08 & 4.872e+04 & 3.736e-13\\
1.149e-01 & 1.530e-03 & 9.369e-01 & 1.306e-01 & 1.530e+01 & 1.712e-03 & 8.523e+02 & 1.676e-08 & 5.365e+04 & 2.906e-13\\
1.206e-01 & 1.726e-03 & 9.857e-01 & 1.370e-01 & 1.668e+01 & 1.351e-03 & 9.383e+02 & 1.291e-08 & 5.908e+04 & 2.261e-13\\
1.265e-01 & 1.947e-03 & 1.037e+00 & 1.431e-01 & 1.819e+01 & 1.062e-03 & 1.033e+03 & 9.948e-09 & 6.506e+04 & 1.760e-13\\
1.328e-01 & 2.195e-03 & 1.092e+00 & 1.487e-01 & 1.985e+01 & 8.311e-04 & 1.137e+03 & 7.673e-09 & 7.164e+04 & 1.370e-13\\
1.393e-01 & 2.476e-03 & 1.150e+00 & 1.538e-01 & 2.168e+01 & 6.483e-04 & 1.252e+03 & 5.921e-09 & 7.889e+04 & 1.066e-13\\
1.462e-01 & 2.791e-03 & 1.211e+00 & 1.583e-01 & 2.369e+01 & 5.039e-04 & 1.379e+03 & 4.572e-09 & 8.687e+04 & 8.299e-14\\
1.535e-01 & 3.147e-03 & 1.276e+00 & 1.619e-01 & 2.590e+01 & 3.903e-04 & 1.518e+03 & 3.531e-09 & 9.566e+04 & 6.461e-14\\
1.611e-01 & 3.547e-03 & 1.345e+00 & 1.647e-01 & 2.834e+01 & 3.015e-04 & 1.671e+03 & 2.728e-09 & 1.053e+05 & 5.031e-14\\
1.690e-01 & 3.996e-03 & 1.419e+00 & 1.665e-01 & 3.103e+01 & 2.322e-04 & 1.840e+03 & 2.108e-09 & 1.160e+05 & 3.918e-14\\
1.774e-01 & 4.502e-03 & 1.497e+00 & 1.671e-01 & 3.398e+01 & 1.785e-04 & 2.026e+03 & 1.629e-09 & 1.277e+05 & 3.052e-14\\
1.862e-01 & 5.070e-03 & 1.580e+00 & 1.665e-01 & 3.723e+01 & 1.369e-04 & 2.231e+03 & 1.260e-09 & 1.407e+05 & 2.377e-14\\
1.954e-01 & 5.708e-03 & 1.668e+00 & 1.647e-01 & 4.081e+01 & 1.049e-04 & 2.457e+03 & 9.750e-10 & 1.549e+05 & 1.852e-14\\
2.050e-01 & 6.425e-03 & 1.763e+00 & 1.615e-01 & 4.475e+01 & 8.015e-05 & 2.705e+03 & 7.545e-10 & 1.706e+05 & 1.443e-14\\
2.152e-01 & 7.228e-03 & 1.863e+00 & 1.570e-01 & 4.909e+01 & 6.116e-05 & 2.979e+03 & 5.839e-10 & 1.878e+05 & 1.125e-14\\
2.259e-01 & 8.127e-03 & 1.971e+00 & 1.513e-01 & 5.387e+01 & 4.660e-05 & 3.280e+03 & 4.521e-10 & 2.068e+05 & 8.764e-15\\
2.371e-01 & 9.135e-03 & 2.087e+00 & 1.444e-01 & 5.913e+01 & 3.546e-05 & 3.612e+03 & 3.500e-10 &  \nodata &  \nodata\\
2.488e-01 & 1.026e-02 & 2.211e+00 & 1.365e-01 & 6.492e+01 & 2.696e-05 & 3.977e+03 & 2.711e-10 &  \nodata &  \nodata\\
2.611e-01 & 1.152e-02 & 2.344e+00 & 1.279e-01 & 7.130e+01 & 2.047e-05 & 4.379e+03 & 2.099e-10 &  \nodata &  \nodata\\
2.741e-01 & 1.292e-02 & 2.487e+00 & 1.188e-01 & 7.832e+01 & 1.553e-05 & 4.822e+03 & 1.626e-10 &  \nodata &  \nodata\\
2.877e-01 & 1.449e-02 & 2.640e+00 & 1.093e-01 & 8.605e+01 & 1.178e-05 & 5.310e+03 & 1.260e-10 &  \nodata &  \nodata\\
3.020e-01 & 1.623e-02 & 2.806e+00 & 9.960e-02 & 9.457e+01 & 8.925e-06 & 5.847e+03 & 9.765e-11 &  \nodata &  \nodata\\
3.170e-01 & 1.816e-02 & 2.985e+00 & 8.991e-02 & 1.039e+02 & 6.759e-06 & 6.438e+03 & 7.569e-11 &  \nodata &  \nodata\\
3.328e-01 & 2.031e-02 & 3.179e+00 & 8.041e-02 & 1.143e+02 & 5.115e-06 & 7.090e+03 & 5.867e-11 &  \nodata &  \nodata\\
3.493e-01 & 2.268e-02 & 3.388e+00 & 7.128e-02 & 1.256e+02 & 3.869e-06 & 7.807e+03 & 4.549e-11 &  \nodata &  \nodata\\
3.667e-01 & 2.530e-02 & 3.615e+00 & 6.266e-02 & 1.382e+02 & 2.926e-06 & 8.596e+03 & 3.528e-11 &  \nodata &  \nodata\\
3.850e-01 & 2.820e-02 & 3.862e+00 & 5.461e-02 & 1.519e+02 & 2.213e-06 & 9.466e+03 & 2.736e-11 &  \nodata &  \nodata\\
4.042e-01 & 3.138e-02 & 4.129e+00 & 4.720e-02 & 1.671e+02 & 1.674e-06 & 1.042e+04 & 2.123e-11 &  \nodata &  \nodata\\
4.244e-01 & 3.487e-02 & 4.421e+00 & 4.049e-02 & 1.838e+02 & 1.267e-06 & 1.148e+04 & 1.647e-11 &  \nodata &  \nodata\\
4.456e-01 & 3.869e-02 & 4.738e+00 & 3.451e-02 & 2.022e+02 & 9.591e-07 & 1.264e+04 & 1.278e-11 &  \nodata &  \nodata\\
4.679e-01 & 4.286e-02 & 5.083e+00 & 2.926e-02 & 2.225e+02 & 7.265e-07 & 1.392e+04 & 9.919e-12 &  \nodata &  \nodata\\
4.913e-01 & 4.738e-02 & 5.460e+00 & 2.468e-02 & 2.448e+02 & 5.507e-07 & 1.533e+04 & 7.700e-12 &  \nodata &  \nodata\\
5.160e-01 & 5.228e-02 & 5.872e+00 & 2.070e-02 & 2.694e+02 & 4.179e-07 & 1.688e+04 & 5.979e-12 &  \nodata &  \nodata\\
5.419e-01 & 5.754e-02 & 6.323e+00 & 1.729e-02 & 2.965e+02 & 3.175e-07 & 1.858e+04 & 4.643e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=12$ -- Magnesium LIS\label{Tbl-MagnesiumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 4.505e-01 & 6.309e-02 & 6.316e+00 & 3.981e+00 & 7.408e-02 & 2.512e+02 & 1.705e-06 & 1.585e+04 & 4.597e-11\\
1.101e-03 & 4.883e-01 & 6.948e-02 & 6.402e+00 & 4.384e+00 & 6.023e-02 & 2.766e+02 & 1.329e-06 & 1.745e+04 & 3.596e-11\\
1.213e-03 & 5.256e-01 & 7.651e-02 & 6.444e+00 & 4.827e+00 & 4.878e-02 & 3.046e+02 & 1.037e-06 & 1.922e+04 & 2.812e-11\\
1.335e-03 & 5.658e-01 & 8.425e-02 & 6.440e+00 & 5.315e+00 & 3.934e-02 & 3.354e+02 & 8.102e-07 & 2.116e+04 & 2.199e-11\\
1.470e-03 & 6.090e-01 & 9.277e-02 & 6.388e+00 & 5.853e+00 & 3.160e-02 & 3.693e+02 & 6.332e-07 & 2.330e+04 & 1.720e-11\\
1.619e-03 & 6.555e-01 & 1.022e-01 & 6.289e+00 & 6.446e+00 & 2.530e-02 & 4.067e+02 & 4.953e-07 & 2.566e+04 & 1.345e-11\\
1.783e-03 & 7.055e-01 & 1.125e-01 & 6.150e+00 & 7.098e+00 & 2.018e-02 & 4.478e+02 & 3.876e-07 & 2.825e+04 & 1.052e-11\\
1.963e-03 & 7.593e-01 & 1.239e-01 & 5.979e+00 & 7.816e+00 & 1.604e-02 & 4.931e+02 & 3.034e-07 & 3.111e+04 & 8.224e-12\\
2.162e-03 & 8.170e-01 & 1.364e-01 & 5.783e+00 & 8.607e+00 & 1.270e-02 & 5.430e+02 & 2.377e-07 & 3.426e+04 & 6.430e-12\\
2.381e-03 & 8.789e-01 & 1.502e-01 & 5.568e+00 & 9.478e+00 & 1.004e-02 & 5.980e+02 & 1.862e-07 & 3.773e+04 & 5.027e-12\\
2.622e-03 & 9.454e-01 & 1.654e-01 & 5.338e+00 & 1.044e+01 & 7.904e-03 & 6.585e+02 & 1.460e-07 & 4.155e+04 & 3.930e-12\\
2.887e-03 & 1.017e+00 & 1.822e-01 & 5.095e+00 & 1.149e+01 & 6.207e-03 & 7.251e+02 & 1.144e-07 & 4.575e+04 & 3.073e-12\\
3.179e-03 & 1.093e+00 & 2.006e-01 & 4.843e+00 & 1.266e+01 & 4.863e-03 & 7.985e+02 & 8.968e-08 & 5.038e+04 & 2.402e-12\\
3.501e-03 & 1.175e+00 & 2.209e-01 & 4.581e+00 & 1.394e+01 & 3.802e-03 & 8.793e+02 & 7.030e-08 & 5.548e+04 & 1.878e-12\\
3.855e-03 & 1.262e+00 & 2.432e-01 & 4.313e+00 & 1.535e+01 & 2.967e-03 & 9.682e+02 & 5.511e-08 & 6.109e+04 & 1.468e-12\\
4.245e-03 & 1.356e+00 & 2.678e-01 & 4.040e+00 & 1.690e+01 & 2.311e-03 & 1.066e+03 & 4.321e-08 & 6.727e+04 & 1.147e-12\\
4.675e-03 & 1.456e+00 & 2.949e-01 & 3.765e+00 & 1.861e+01 & 1.798e-03 & 1.174e+03 & 3.388e-08 & 7.408e+04 & 8.967e-13\\
5.148e-03 & 1.562e+00 & 3.248e-01 & 3.489e+00 & 2.049e+01 & 1.396e-03 & 1.293e+03 & 2.656e-08 & 8.157e+04 & 7.009e-13\\
5.669e-03 & 1.676e+00 & 3.577e-01 & 3.215e+00 & 2.257e+01 & 1.083e-03 & 1.424e+03 & 2.082e-08 & 8.983e+04 & 5.478e-13\\
6.242e-03 & 1.797e+00 & 3.938e-01 & 2.945e+00 & 2.485e+01 & 8.385e-04 & 1.568e+03 & 1.632e-08 & 9.892e+04 & 4.281e-13\\
6.874e-03 & 1.925e+00 & 4.337e-01 & 2.681e+00 & 2.736e+01 & 6.487e-04 & 1.726e+03 & 1.279e-08 &  \nodata &  \nodata\\
7.569e-03 & 2.061e+00 & 4.776e-01 & 2.426e+00 & 3.013e+01 & 5.014e-04 & 1.901e+03 & 1.003e-08 &  \nodata &  \nodata\\
8.335e-03 & 2.205e+00 & 5.259e-01 & 2.183e+00 & 3.318e+01 & 3.872e-04 & 2.093e+03 & 7.857e-09 &  \nodata &  \nodata\\
9.179e-03 & 2.357e+00 & 5.791e-01 & 1.953e+00 & 3.654e+01 & 2.988e-04 & 2.305e+03 & 6.157e-09 &  \nodata &  \nodata\\
1.011e-02 & 2.517e+00 & 6.377e-01 & 1.737e+00 & 4.023e+01 & 2.305e-04 & 2.539e+03 & 4.824e-09 &  \nodata &  \nodata\\
1.113e-02 & 2.686e+00 & 7.022e-01 & 1.536e+00 & 4.431e+01 & 1.776e-04 & 2.795e+03 & 3.779e-09 &  \nodata &  \nodata\\
1.226e-02 & 2.863e+00 & 7.733e-01 & 1.352e+00 & 4.879e+01 & 1.369e-04 & 3.078e+03 & 2.960e-09 &  \nodata &  \nodata\\
1.350e-02 & 3.048e+00 & 8.515e-01 & 1.183e+00 & 5.373e+01 & 1.054e-04 & 3.390e+03 & 2.319e-09 &  \nodata &  \nodata\\
1.486e-02 & 3.241e+00 & 9.377e-01 & 1.029e+00 & 5.916e+01 & 8.111e-05 & 3.733e+03 & 1.816e-09 &  \nodata &  \nodata\\
1.637e-02 & 3.442e+00 & 1.033e+00 & 8.900e-01 & 6.515e+01 & 6.243e-05 & 4.110e+03 & 1.422e-09 &  \nodata &  \nodata\\
1.802e-02 & 3.650e+00 & 1.137e+00 & 7.655e-01 & 7.174e+01 & 4.805e-05 & 4.526e+03 & 1.114e-09 &  \nodata &  \nodata\\
1.985e-02 & 3.865e+00 & 1.252e+00 & 6.548e-01 & 7.900e+01 & 3.699e-05 & 4.984e+03 & 8.718e-10 &  \nodata &  \nodata\\
2.185e-02 & 4.086e+00 & 1.379e+00 & 5.572e-01 & 8.699e+01 & 2.848e-05 & 5.489e+03 & 6.825e-10 &  \nodata &  \nodata\\
2.406e-02 & 4.312e+00 & 1.518e+00 & 4.721e-01 & 9.580e+01 & 2.194e-05 & 6.044e+03 & 5.343e-10 &  \nodata &  \nodata\\
2.650e-02 & 4.541e+00 & 1.672e+00 & 3.986e-01 & 1.055e+02 & 1.691e-05 & 6.656e+03 & 4.182e-10 &  \nodata &  \nodata\\
2.918e-02 & 4.772e+00 & 1.841e+00 & 3.352e-01 & 1.162e+02 & 1.305e-05 & 7.329e+03 & 3.273e-10 &  \nodata &  \nodata\\
3.213e-02 & 5.003e+00 & 2.027e+00 & 2.810e-01 & 1.279e+02 & 1.008e-05 & 8.071e+03 & 2.562e-10 &  \nodata &  \nodata\\
3.539e-02 & 5.231e+00 & 2.233e+00 & 2.351e-01 & 1.409e+02 & 7.788e-06 & 8.887e+03 & 2.005e-10 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=12$ -- Magnesium LIS\label{Tbl-MagnesiumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.354e-02 & 1.211e-02 & 7.553e-01 & 1.167e+00 & 1.045e+01 & 3.067e-02 & 5.462e+02 & 7.117e-07 & 3.434e+04 & 1.922e-11\\
9.816e-02 & 1.368e-02 & 7.939e-01 & 1.224e+00 & 1.134e+01 & 2.497e-02 & 6.012e+02 & 5.552e-07 & 3.781e+04 & 1.503e-11\\
1.030e-01 & 1.546e-02 & 8.346e-01 & 1.273e+00 & 1.231e+01 & 2.024e-02 & 6.619e+02 & 4.335e-07 & 4.163e+04 & 1.176e-11\\
1.081e-01 & 1.746e-02 & 8.776e-01 & 1.313e+00 & 1.338e+01 & 1.633e-02 & 7.287e+02 & 3.388e-07 & 4.585e+04 & 9.194e-12\\
1.134e-01 & 1.971e-02 & 9.229e-01 & 1.344e+00 & 1.456e+01 & 1.312e-02 & 8.022e+02 & 2.649e-07 & 5.049e+04 & 7.190e-12\\
1.191e-01 & 2.226e-02 & 9.708e-01 & 1.367e+00 & 1.586e+01 & 1.051e-02 & 8.831e+02 & 2.073e-07 & 5.559e+04 & 5.622e-12\\
1.249e-01 & 2.513e-02 & 1.021e+00 & 1.381e+00 & 1.728e+01 & 8.379e-03 & 9.723e+02 & 1.622e-07 & 6.122e+04 & 4.396e-12\\
1.311e-01 & 2.837e-02 & 1.075e+00 & 1.387e+00 & 1.885e+01 & 6.659e-03 & 1.070e+03 & 1.271e-07 & 6.741e+04 & 3.437e-12\\
1.376e-01 & 3.202e-02 & 1.132e+00 & 1.386e+00 & 2.057e+01 & 5.275e-03 & 1.179e+03 & 9.955e-08 & 7.424e+04 & 2.687e-12\\
1.444e-01 & 3.613e-02 & 1.192e+00 & 1.379e+00 & 2.246e+01 & 4.165e-03 & 1.298e+03 & 7.801e-08 & 8.175e+04 & 2.101e-12\\
1.515e-01 & 4.076e-02 & 1.255e+00 & 1.365e+00 & 2.455e+01 & 3.279e-03 & 1.429e+03 & 6.115e-08 & 9.002e+04 & 1.643e-12\\
1.590e-01 & 4.597e-02 & 1.322e+00 & 1.343e+00 & 2.684e+01 & 2.574e-03 & 1.573e+03 & 4.793e-08 & 9.913e+04 & 1.284e-12\\
1.669e-01 & 5.183e-02 & 1.394e+00 & 1.315e+00 & 2.937e+01 & 2.016e-03 & 1.732e+03 & 3.757e-08 & 1.092e+05 & 1.004e-12\\
1.751e-01 & 5.842e-02 & 1.470e+00 & 1.280e+00 & 3.215e+01 & 1.576e-03 & 1.907e+03 & 2.945e-08 & 1.202e+05 & 7.846e-13\\
1.838e-01 & 6.581e-02 & 1.551e+00 & 1.239e+00 & 3.521e+01 & 1.230e-03 & 2.100e+03 & 2.309e-08 & 1.324e+05 & 6.133e-13\\
1.929e-01 & 7.411e-02 & 1.637e+00 & 1.192e+00 & 3.858e+01 & 9.577e-04 & 2.312e+03 & 1.810e-08 & 1.458e+05 & 4.794e-13\\
2.025e-01 & 8.340e-02 & 1.729e+00 & 1.139e+00 & 4.229e+01 & 7.447e-04 & 2.546e+03 & 1.419e-08 & 1.605e+05 & 3.747e-13\\
2.125e-01 & 9.382e-02 & 1.826e+00 & 1.081e+00 & 4.637e+01 & 5.781e-04 & 2.803e+03 & 1.113e-08 & 1.767e+05 & 2.928e-13\\
2.230e-01 & 1.055e-01 & 1.931e+00 & 1.019e+00 & 5.087e+01 & 4.482e-04 & 3.087e+03 & 8.722e-09 & 1.946e+05 & 2.289e-13\\
2.340e-01 & 1.185e-01 & 2.043e+00 & 9.540e-01 & 5.582e+01 & 3.471e-04 & 3.399e+03 & 6.836e-09 &  \nodata &  \nodata\\
2.456e-01 & 1.330e-01 & 2.162e+00 & 8.869e-01 & 6.127e+01 & 2.685e-04 & 3.743e+03 & 5.358e-09 &  \nodata &  \nodata\\
2.578e-01 & 1.492e-01 & 2.291e+00 & 8.189e-01 & 6.727e+01 & 2.075e-04 & 4.121e+03 & 4.199e-09 &  \nodata &  \nodata\\
2.706e-01 & 1.671e-01 & 2.429e+00 & 7.510e-01 & 7.388e+01 & 1.602e-04 & 4.538e+03 & 3.290e-09 &  \nodata &  \nodata\\
2.840e-01 & 1.871e-01 & 2.577e+00 & 6.840e-01 & 8.116e+01 & 1.236e-04 & 4.997e+03 & 2.578e-09 &  \nodata &  \nodata\\
2.981e-01 & 2.093e-01 & 2.736e+00 & 6.187e-01 & 8.917e+01 & 9.534e-05 & 5.502e+03 & 2.020e-09 &  \nodata &  \nodata\\
3.129e-01 & 2.337e-01 & 2.908e+00 & 5.560e-01 & 9.799e+01 & 7.348e-05 & 6.059e+03 & 1.582e-09 &  \nodata &  \nodata\\
3.285e-01 & 2.608e-01 & 3.094e+00 & 4.964e-01 & 1.077e+02 & 5.660e-05 & 6.672e+03 & 1.239e-09 &  \nodata &  \nodata\\
3.448e-01 & 2.905e-01 & 3.294e+00 & 4.403e-01 & 1.184e+02 & 4.358e-05 & 7.346e+03 & 9.705e-10 &  \nodata &  \nodata\\
3.620e-01 & 3.231e-01 & 3.511e+00 & 3.879e-01 & 1.302e+02 & 3.355e-05 & 8.090e+03 & 7.600e-10 &  \nodata &  \nodata\\
3.800e-01 & 3.589e-01 & 3.746e+00 & 3.393e-01 & 1.432e+02 & 2.582e-05 & 8.908e+03 & 5.951e-10 &  \nodata &  \nodata\\
3.989e-01 & 3.979e-01 & 4.002e+00 & 2.949e-01 & 1.574e+02 & 1.988e-05 & 9.809e+03 & 4.660e-10 &  \nodata &  \nodata\\
4.188e-01 & 4.404e-01 & 4.279e+00 & 2.547e-01 & 1.732e+02 & 1.531e-05 & 1.080e+04 & 3.648e-10 &  \nodata &  \nodata\\
4.397e-01 & 4.865e-01 & 4.581e+00 & 2.188e-01 & 1.905e+02 & 1.179e-05 & 1.189e+04 & 2.856e-10 &  \nodata &  \nodata\\
4.617e-01 & 5.361e-01 & 4.909e+00 & 1.870e-01 & 2.096e+02 & 9.089e-06 & 1.310e+04 & 2.235e-10 &  \nodata &  \nodata\\
4.848e-01 & 5.894e-01 & 5.267e+00 & 1.591e-01 & 2.306e+02 & 7.010e-06 & 1.442e+04 & 1.750e-10 &  \nodata &  \nodata\\
5.091e-01 & 6.463e-01 & 5.658e+00 & 1.348e-01 & 2.537e+02 & 5.411e-06 & 1.588e+04 & 1.369e-10 &  \nodata &  \nodata\\
5.347e-01 & 7.065e-01 & 6.085e+00 & 1.138e-01 & 2.792e+02 & 4.181e-06 & 1.749e+04 & 1.071e-10 &  \nodata &  \nodata\\
5.616e-01 & 7.696e-01 & 6.552e+00 & 9.573e-02 & 3.072e+02 & 3.235e-06 & 1.926e+04 & 8.384e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=13$ -- Aluminum LIS\label{Tbl-AluminumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 6.892e-02 & 6.309e-02 & 7.682e-01 & 3.981e+00 & 1.239e-02 & 2.512e+02 & 2.064e-07 & 1.585e+04 & 4.107e-12\\
1.101e-03 & 7.463e-02 & 6.948e-02 & 7.674e-01 & 4.384e+00 & 1.006e-02 & 2.766e+02 & 1.591e-07 & 1.745e+04 & 3.203e-12\\
1.213e-03 & 8.031e-02 & 7.651e-02 & 7.645e-01 & 4.827e+00 & 8.132e-03 & 3.046e+02 & 1.228e-07 & 1.922e+04 & 2.499e-12\\
1.335e-03 & 8.641e-02 & 8.425e-02 & 7.595e-01 & 5.315e+00 & 6.545e-03 & 3.354e+02 & 9.480e-08 & 2.116e+04 & 1.949e-12\\
1.470e-03 & 9.297e-02 & 9.277e-02 & 7.522e-01 & 5.853e+00 & 5.244e-03 & 3.693e+02 & 7.327e-08 & 2.330e+04 & 1.521e-12\\
1.619e-03 & 1.000e-01 & 1.022e-01 & 7.428e-01 & 6.446e+00 & 4.185e-03 & 4.067e+02 & 5.668e-08 & 2.566e+04 & 1.186e-12\\
1.783e-03 & 1.076e-01 & 1.125e-01 & 7.312e-01 & 7.098e+00 & 3.328e-03 & 4.478e+02 & 4.387e-08 & 2.825e+04 & 9.256e-13\\
1.963e-03 & 1.157e-01 & 1.239e-01 & 7.174e-01 & 7.816e+00 & 2.636e-03 & 4.931e+02 & 3.399e-08 & 3.111e+04 & 7.223e-13\\
2.162e-03 & 1.245e-01 & 1.364e-01 & 7.016e-01 & 8.607e+00 & 2.080e-03 & 5.430e+02 & 2.635e-08 & 3.426e+04 & 5.636e-13\\
2.381e-03 & 1.338e-01 & 1.502e-01 & 6.838e-01 & 9.478e+00 & 1.637e-03 & 5.980e+02 & 2.044e-08 & 3.773e+04 & 4.399e-13\\
2.622e-03 & 1.439e-01 & 1.654e-01 & 6.645e-01 & 1.044e+01 & 1.283e-03 & 6.585e+02 & 1.586e-08 & 4.155e+04 & 3.433e-13\\
2.887e-03 & 1.546e-01 & 1.822e-01 & 6.436e-01 & 1.149e+01 & 1.003e-03 & 7.251e+02 & 1.232e-08 & 4.575e+04 & 2.679e-13\\
3.179e-03 & 1.661e-01 & 2.006e-01 & 6.216e-01 & 1.266e+01 & 7.819e-04 & 7.985e+02 & 9.565e-09 & 5.038e+04 & 2.091e-13\\
3.501e-03 & 1.785e-01 & 2.209e-01 & 5.986e-01 & 1.394e+01 & 6.080e-04 & 8.793e+02 & 7.430e-09 & 5.548e+04 & 1.633e-13\\
3.855e-03 & 1.916e-01 & 2.432e-01 & 5.751e-01 & 1.535e+01 & 4.717e-04 & 9.682e+02 & 5.774e-09 & 6.109e+04 & 1.274e-13\\
4.245e-03 & 2.057e-01 & 2.678e-01 & 5.503e-01 & 1.690e+01 & 3.652e-04 & 1.066e+03 & 4.488e-09 & 6.727e+04 & 9.949e-14\\
4.675e-03 & 2.206e-01 & 2.949e-01 & 5.241e-01 & 1.861e+01 & 2.822e-04 & 1.174e+03 & 3.490e-09 & 7.408e+04 & 7.767e-14\\
5.148e-03 & 2.366e-01 & 3.248e-01 & 4.966e-01 & 2.049e+01 & 2.177e-04 & 1.293e+03 & 2.715e-09 & 8.157e+04 & 6.064e-14\\
5.669e-03 & 2.536e-01 & 3.577e-01 & 4.678e-01 & 2.257e+01 & 1.676e-04 & 1.424e+03 & 2.112e-09 & 8.983e+04 & 4.735e-14\\
6.242e-03 & 2.716e-01 & 3.938e-01 & 4.380e-01 & 2.485e+01 & 1.288e-04 & 1.568e+03 & 1.643e-09 & 9.892e+04 & 3.697e-14\\
6.874e-03 & 2.907e-01 & 4.337e-01 & 4.074e-01 & 2.736e+01 & 9.889e-05 & 1.726e+03 & 1.278e-09 &  \nodata &  \nodata\\
7.569e-03 & 3.109e-01 & 4.776e-01 & 3.762e-01 & 3.013e+01 & 7.581e-05 & 1.901e+03 & 9.948e-10 &  \nodata &  \nodata\\
8.335e-03 & 3.323e-01 & 5.259e-01 & 3.448e-01 & 3.318e+01 & 5.806e-05 & 2.093e+03 & 7.743e-10 &  \nodata &  \nodata\\
9.179e-03 & 3.548e-01 & 5.791e-01 & 3.136e-01 & 3.654e+01 & 4.442e-05 & 2.305e+03 & 6.027e-10 &  \nodata &  \nodata\\
1.011e-02 & 3.785e-01 & 6.377e-01 & 2.829e-01 & 4.023e+01 & 3.396e-05 & 2.539e+03 & 4.692e-10 &  \nodata &  \nodata\\
1.113e-02 & 4.034e-01 & 7.022e-01 & 2.532e-01 & 4.431e+01 & 2.594e-05 & 2.795e+03 & 3.653e-10 &  \nodata &  \nodata\\
1.226e-02 & 4.294e-01 & 7.733e-01 & 2.252e-01 & 4.879e+01 & 1.980e-05 & 3.078e+03 & 2.845e-10 &  \nodata &  \nodata\\
1.350e-02 & 4.565e-01 & 8.515e-01 & 1.988e-01 & 5.373e+01 & 1.511e-05 & 3.390e+03 & 2.215e-10 &  \nodata &  \nodata\\
1.486e-02 & 4.846e-01 & 9.377e-01 & 1.740e-01 & 5.916e+01 & 1.152e-05 & 3.733e+03 & 1.725e-10 &  \nodata &  \nodata\\
1.637e-02 & 5.135e-01 & 1.033e+00 & 1.512e-01 & 6.515e+01 & 8.776e-06 & 4.110e+03 & 1.344e-10 &  \nodata &  \nodata\\
1.802e-02 & 5.428e-01 & 1.137e+00 & 1.304e-01 & 7.174e+01 & 6.688e-06 & 4.526e+03 & 1.047e-10 &  \nodata &  \nodata\\
1.985e-02 & 5.719e-01 & 1.252e+00 & 1.117e-01 & 7.900e+01 & 5.097e-06 & 4.984e+03 & 8.156e-11 &  \nodata &  \nodata\\
2.185e-02 & 5.998e-01 & 1.379e+00 & 9.498e-02 & 8.699e+01 & 3.886e-06 & 5.489e+03 & 6.354e-11 &  \nodata &  \nodata\\
2.406e-02 & 6.266e-01 & 1.518e+00 & 8.037e-02 & 9.580e+01 & 2.963e-06 & 6.044e+03 & 4.952e-11 &  \nodata &  \nodata\\
2.650e-02 & 6.517e-01 & 1.672e+00 & 6.773e-02 & 1.055e+02 & 2.261e-06 & 6.656e+03 & 3.859e-11 &  \nodata &  \nodata\\
2.918e-02 & 6.748e-01 & 1.841e+00 & 5.686e-02 & 1.162e+02 & 1.726e-06 & 7.329e+03 & 3.007e-11 &  \nodata &  \nodata\\
3.213e-02 & 6.959e-01 & 2.027e+00 & 4.757e-02 & 1.279e+02 & 1.319e-06 & 8.071e+03 & 2.344e-11 &  \nodata &  \nodata\\
3.539e-02 & 7.145e-01 & 2.233e+00 & 3.972e-02 & 1.409e+02 & 1.008e-06 & 8.887e+03 & 1.827e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=13$ -- Aluminum LIS\label{Tbl-AluminumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.967e-02 & 1.539e-03 & 7.240e-01 & 1.301e-01 & 1.002e+01 & 5.839e-03 & 5.236e+02 & 9.880e-08 & 3.291e+04 & 1.974e-12\\
9.410e-02 & 1.748e-03 & 7.610e-01 & 1.357e-01 & 1.087e+01 & 4.751e-03 & 5.763e+02 & 7.616e-08 & 3.624e+04 & 1.540e-12\\
9.875e-02 & 1.974e-03 & 8.000e-01 & 1.412e-01 & 1.180e+01 & 3.849e-03 & 6.345e+02 & 5.877e-08 & 3.991e+04 & 1.201e-12\\
1.036e-01 & 2.228e-03 & 8.412e-01 & 1.463e-01 & 1.283e+01 & 3.103e-03 & 6.985e+02 & 4.539e-08 & 4.395e+04 & 9.371e-13\\
1.087e-01 & 2.516e-03 & 8.847e-01 & 1.511e-01 & 1.396e+01 & 2.490e-03 & 7.689e+02 & 3.509e-08 & 4.840e+04 & 7.311e-13\\
1.141e-01 & 2.840e-03 & 9.306e-01 & 1.555e-01 & 1.520e+01 & 1.990e-03 & 8.466e+02 & 2.715e-08 & 5.329e+04 & 5.704e-13\\
1.198e-01 & 3.206e-03 & 9.791e-01 & 1.594e-01 & 1.656e+01 & 1.584e-03 & 9.320e+02 & 2.102e-08 & 5.868e+04 & 4.451e-13\\
1.257e-01 & 3.618e-03 & 1.030e+00 & 1.628e-01 & 1.806e+01 & 1.255e-03 & 1.026e+03 & 1.628e-08 & 6.462e+04 & 3.473e-13\\
1.319e-01 & 4.082e-03 & 1.085e+00 & 1.656e-01 & 1.972e+01 & 9.917e-04 & 1.130e+03 & 1.263e-08 & 7.116e+04 & 2.711e-13\\
1.384e-01 & 4.606e-03 & 1.142e+00 & 1.678e-01 & 2.153e+01 & 7.807e-04 & 1.244e+03 & 9.795e-09 & 7.836e+04 & 2.115e-13\\
1.453e-01 & 5.195e-03 & 1.203e+00 & 1.693e-01 & 2.353e+01 & 6.124e-04 & 1.370e+03 & 7.603e-09 & 8.629e+04 & 1.651e-13\\
1.524e-01 & 5.858e-03 & 1.268e+00 & 1.702e-01 & 2.573e+01 & 4.788e-04 & 1.508e+03 & 5.903e-09 & 9.502e+04 & 1.289e-13\\
1.600e-01 & 6.604e-03 & 1.336e+00 & 1.704e-01 & 2.815e+01 & 3.733e-04 & 1.660e+03 & 4.585e-09 & 1.046e+05 & 1.006e-13\\
1.679e-01 & 7.442e-03 & 1.409e+00 & 1.700e-01 & 3.082e+01 & 2.903e-04 & 1.828e+03 & 3.562e-09 & 1.152e+05 & 7.853e-14\\
1.762e-01 & 8.383e-03 & 1.487e+00 & 1.691e-01 & 3.375e+01 & 2.253e-04 & 2.013e+03 & 2.769e-09 & 1.269e+05 & 6.130e-14\\
1.849e-01 & 9.440e-03 & 1.569e+00 & 1.672e-01 & 3.698e+01 & 1.744e-04 & 2.216e+03 & 2.152e-09 & 1.397e+05 & 4.786e-14\\
1.941e-01 & 1.062e-02 & 1.657e+00 & 1.645e-01 & 4.054e+01 & 1.348e-04 & 2.440e+03 & 1.674e-09 & 1.539e+05 & 3.737e-14\\
2.037e-01 & 1.195e-02 & 1.751e+00 & 1.607e-01 & 4.445e+01 & 1.040e-04 & 2.687e+03 & 1.302e-09 & 1.694e+05 & 2.918e-14\\
2.138e-01 & 1.344e-02 & 1.851e+00 & 1.559e-01 & 4.876e+01 & 8.006e-05 & 2.959e+03 & 1.013e-09 & 1.866e+05 & 2.278e-14\\
2.243e-01 & 1.510e-02 & 1.958e+00 & 1.502e-01 & 5.351e+01 & 6.154e-05 & 3.258e+03 & 7.882e-10 & 2.054e+05 & 1.779e-14\\
2.355e-01 & 1.695e-02 & 2.073e+00 & 1.435e-01 & 5.873e+01 & 4.724e-05 & 3.588e+03 & 6.134e-10 &  \nodata &  \nodata\\
2.471e-01 & 1.902e-02 & 2.196e+00 & 1.360e-01 & 6.449e+01 & 3.622e-05 & 3.950e+03 & 4.774e-10 &  \nodata &  \nodata\\
2.594e-01 & 2.132e-02 & 2.328e+00 & 1.277e-01 & 7.082e+01 & 2.774e-05 & 4.350e+03 & 3.716e-10 &  \nodata &  \nodata\\
2.723e-01 & 2.387e-02 & 2.470e+00 & 1.189e-01 & 7.780e+01 & 2.122e-05 & 4.790e+03 & 2.893e-10 &  \nodata &  \nodata\\
2.858e-01 & 2.671e-02 & 2.623e+00 & 1.096e-01 & 8.548e+01 & 1.622e-05 & 5.274e+03 & 2.252e-10 &  \nodata &  \nodata\\
3.000e-01 & 2.985e-02 & 2.788e+00 & 1.001e-01 & 9.394e+01 & 1.239e-05 & 5.808e+03 & 1.754e-10 &  \nodata &  \nodata\\
3.149e-01 & 3.332e-02 & 2.965e+00 & 9.071e-02 & 1.032e+02 & 9.462e-06 & 6.395e+03 & 1.366e-10 &  \nodata &  \nodata\\
3.305e-01 & 3.714e-02 & 3.158e+00 & 8.148e-02 & 1.135e+02 & 7.217e-06 & 7.042e+03 & 1.064e-10 &  \nodata &  \nodata\\
3.470e-01 & 4.134e-02 & 3.366e+00 & 7.252e-02 & 1.248e+02 & 5.502e-06 & 7.754e+03 & 8.285e-11 &  \nodata &  \nodata\\
3.642e-01 & 4.592e-02 & 3.591e+00 & 6.397e-02 & 1.372e+02 & 4.193e-06 & 8.539e+03 & 6.453e-11 &  \nodata &  \nodata\\
3.824e-01 & 5.088e-02 & 3.836e+00 & 5.593e-02 & 1.509e+02 & 3.196e-06 & 9.403e+03 & 5.028e-11 &  \nodata &  \nodata\\
4.015e-01 & 5.618e-02 & 4.102e+00 & 4.850e-02 & 1.660e+02 & 2.436e-06 & 1.035e+04 & 3.917e-11 &  \nodata &  \nodata\\
4.215e-01 & 6.175e-02 & 4.391e+00 & 4.174e-02 & 1.826e+02 & 1.857e-06 & 1.140e+04 & 3.052e-11 &  \nodata &  \nodata\\
4.426e-01 & 6.759e-02 & 4.706e+00 & 3.569e-02 & 2.009e+02 & 1.416e-06 & 1.255e+04 & 2.379e-11 &  \nodata &  \nodata\\
4.647e-01 & 7.365e-02 & 5.049e+00 & 3.037e-02 & 2.210e+02 & 1.081e-06 & 1.383e+04 & 1.854e-11 &  \nodata &  \nodata\\
4.880e-01 & 7.990e-02 & 5.424e+00 & 2.572e-02 & 2.432e+02 & 8.252e-07 & 1.522e+04 & 1.445e-11 &  \nodata &  \nodata\\
5.125e-01 & 8.628e-02 & 5.833e+00 & 2.168e-02 & 2.676e+02 & 6.305e-07 & 1.676e+04 & 1.126e-11 &  \nodata &  \nodata\\
5.383e-01 & 9.274e-02 & 6.280e+00 & 1.823e-02 & 2.945e+02 & 4.822e-07 & 1.846e+04 & 8.780e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=14$ -- Silicon LIS\label{Tbl-SiliconLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 3.430e-01 & 6.309e-02 & 4.772e+00 & 3.981e+00 & 6.006e-02 & 2.512e+02 & 1.604e-06 & 1.585e+04 & 3.799e-11\\
1.101e-03 & 3.713e-01 & 6.948e-02 & 4.836e+00 & 4.384e+00 & 4.907e-02 & 2.766e+02 & 1.248e-06 & 1.745e+04 & 2.961e-11\\
1.213e-03 & 3.997e-01 & 7.651e-02 & 4.870e+00 & 4.827e+00 & 3.994e-02 & 3.046e+02 & 9.720e-07 & 1.922e+04 & 2.308e-11\\
1.335e-03 & 4.303e-01 & 8.425e-02 & 4.871e+00 & 5.315e+00 & 3.237e-02 & 3.354e+02 & 7.575e-07 & 2.116e+04 & 1.799e-11\\
1.470e-03 & 4.631e-01 & 9.277e-02 & 4.839e+00 & 5.853e+00 & 2.613e-02 & 3.693e+02 & 5.906e-07 & 2.330e+04 & 1.402e-11\\
1.619e-03 & 4.985e-01 & 1.022e-01 & 4.773e+00 & 6.446e+00 & 2.101e-02 & 4.067e+02 & 4.608e-07 & 2.566e+04 & 1.092e-11\\
1.783e-03 & 5.365e-01 & 1.125e-01 & 4.676e+00 & 7.098e+00 & 1.684e-02 & 4.478e+02 & 3.596e-07 & 2.825e+04 & 8.511e-12\\
1.963e-03 & 5.773e-01 & 1.239e-01 & 4.552e+00 & 7.816e+00 & 1.344e-02 & 4.931e+02 & 2.807e-07 & 3.111e+04 & 6.631e-12\\
2.162e-03 & 6.212e-01 & 1.364e-01 & 4.408e+00 & 8.607e+00 & 1.070e-02 & 5.430e+02 & 2.193e-07 & 3.426e+04 & 5.166e-12\\
2.381e-03 & 6.682e-01 & 1.502e-01 & 4.246e+00 & 9.478e+00 & 8.495e-03 & 5.980e+02 & 1.713e-07 & 3.773e+04 & 4.025e-12\\
2.622e-03 & 7.188e-01 & 1.654e-01 & 4.070e+00 & 1.044e+01 & 6.723e-03 & 6.585e+02 & 1.339e-07 & 4.155e+04 & 3.136e-12\\
2.887e-03 & 7.729e-01 & 1.822e-01 & 3.883e+00 & 1.149e+01 & 5.305e-03 & 7.251e+02 & 1.046e-07 & 4.575e+04 & 2.443e-12\\
3.179e-03 & 8.310e-01 & 2.006e-01 & 3.689e+00 & 1.266e+01 & 4.176e-03 & 7.985e+02 & 8.177e-08 & 5.038e+04 & 1.903e-12\\
3.501e-03 & 8.931e-01 & 2.209e-01 & 3.488e+00 & 1.394e+01 & 3.281e-03 & 8.793e+02 & 6.391e-08 & 5.548e+04 & 1.482e-12\\
3.855e-03 & 9.596e-01 & 2.432e-01 & 3.281e+00 & 1.535e+01 & 2.572e-03 & 9.682e+02 & 4.995e-08 & 6.109e+04 & 1.154e-12\\
4.245e-03 & 1.031e+00 & 2.678e-01 & 3.072e+00 & 1.690e+01 & 2.013e-03 & 1.066e+03 & 3.904e-08 & 6.727e+04 & 8.989e-13\\
4.675e-03 & 1.106e+00 & 2.949e-01 & 2.861e+00 & 1.861e+01 & 1.573e-03 & 1.174e+03 & 3.052e-08 & 7.408e+04 & 7.001e-13\\
5.148e-03 & 1.187e+00 & 3.248e-01 & 2.651e+00 & 2.049e+01 & 1.227e-03 & 1.293e+03 & 2.386e-08 & 8.157e+04 & 5.452e-13\\
5.669e-03 & 1.273e+00 & 3.577e-01 & 2.443e+00 & 2.257e+01 & 9.556e-04 & 1.424e+03 & 1.865e-08 & 8.983e+04 & 4.245e-13\\
6.242e-03 & 1.365e+00 & 3.938e-01 & 2.239e+00 & 2.485e+01 & 7.433e-04 & 1.568e+03 & 1.457e-08 & 9.892e+04 & 3.306e-13\\
6.874e-03 & 1.462e+00 & 4.337e-01 & 2.041e+00 & 2.736e+01 & 5.775e-04 & 1.726e+03 & 1.139e-08 &  \nodata &  \nodata\\
7.569e-03 & 1.566e+00 & 4.776e-01 & 1.849e+00 & 3.013e+01 & 4.482e-04 & 1.901e+03 & 8.898e-09 &  \nodata &  \nodata\\
8.335e-03 & 1.675e+00 & 5.259e-01 & 1.665e+00 & 3.318e+01 & 3.476e-04 & 2.093e+03 & 6.952e-09 &  \nodata &  \nodata\\
9.179e-03 & 1.790e+00 & 5.791e-01 & 1.491e+00 & 3.654e+01 & 2.693e-04 & 2.305e+03 & 5.431e-09 &  \nodata &  \nodata\\
1.011e-02 & 1.912e+00 & 6.377e-01 & 1.328e+00 & 4.023e+01 & 2.085e-04 & 2.539e+03 & 4.242e-09 &  \nodata &  \nodata\\
1.113e-02 & 2.040e+00 & 7.022e-01 & 1.177e+00 & 4.431e+01 & 1.614e-04 & 2.795e+03 & 3.313e-09 &  \nodata &  \nodata\\
1.226e-02 & 2.174e+00 & 7.733e-01 & 1.039e+00 & 4.879e+01 & 1.248e-04 & 3.078e+03 & 2.587e-09 &  \nodata &  \nodata\\
1.350e-02 & 2.315e+00 & 8.515e-01 & 9.112e-01 & 5.373e+01 & 9.646e-05 & 3.390e+03 & 2.020e-09 &  \nodata &  \nodata\\
1.486e-02 & 2.461e+00 & 9.377e-01 & 7.947e-01 & 5.916e+01 & 7.452e-05 & 3.733e+03 & 1.577e-09 &  \nodata &  \nodata\\
1.637e-02 & 2.613e+00 & 1.033e+00 & 6.891e-01 & 6.515e+01 & 5.756e-05 & 4.110e+03 & 1.231e-09 &  \nodata &  \nodata\\
1.802e-02 & 2.771e+00 & 1.137e+00 & 5.939e-01 & 7.174e+01 & 4.445e-05 & 4.526e+03 & 9.609e-10 &  \nodata &  \nodata\\
1.985e-02 & 2.933e+00 & 1.252e+00 & 5.090e-01 & 7.900e+01 & 3.433e-05 & 4.984e+03 & 7.499e-10 &  \nodata &  \nodata\\
2.185e-02 & 3.100e+00 & 1.379e+00 & 4.341e-01 & 8.699e+01 & 2.652e-05 & 5.489e+03 & 5.852e-10 &  \nodata &  \nodata\\
2.406e-02 & 3.271e+00 & 1.518e+00 & 3.685e-01 & 9.580e+01 & 2.049e-05 & 6.044e+03 & 4.566e-10 &  \nodata &  \nodata\\
2.650e-02 & 3.444e+00 & 1.672e+00 & 3.119e-01 & 1.055e+02 & 1.584e-05 & 6.656e+03 & 3.562e-10 &  \nodata &  \nodata\\
2.918e-02 & 3.618e+00 & 1.841e+00 & 2.630e-01 & 1.162e+02 & 1.224e-05 & 7.329e+03 & 2.779e-10 &  \nodata &  \nodata\\
3.213e-02 & 3.791e+00 & 2.027e+00 & 2.212e-01 & 1.279e+02 & 9.472e-06 & 8.071e+03 & 2.168e-10 &  \nodata &  \nodata\\
3.539e-02 & 3.962e+00 & 2.233e+00 & 1.856e-01 & 1.409e+02 & 7.332e-06 & 8.887e+03 & 1.691e-10 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=14$ -- Silicon LIS\label{Tbl-SiliconLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.252e-02 & 9.338e-03 & 7.470e-01 & 8.927e-01 & 1.034e+01 & 2.521e-02 & 5.402e+02 & 6.758e-07 & 3.396e+04 & 1.602e-11\\
9.709e-02 & 1.055e-02 & 7.852e-01 & 9.363e-01 & 1.121e+01 & 2.063e-02 & 5.946e+02 & 5.262e-07 & 3.739e+04 & 1.248e-11\\
1.019e-01 & 1.191e-02 & 8.254e-01 & 9.749e-01 & 1.218e+01 & 1.680e-02 & 6.546e+02 & 4.100e-07 & 4.118e+04 & 9.729e-12\\
1.069e-01 & 1.345e-02 & 8.679e-01 & 1.008e+00 & 1.324e+01 & 1.362e-02 & 7.206e+02 & 3.196e-07 & 4.534e+04 & 7.582e-12\\
1.122e-01 & 1.519e-02 & 9.128e-01 & 1.033e+00 & 1.440e+01 & 1.099e-02 & 7.934e+02 & 2.493e-07 & 4.993e+04 & 5.908e-12\\
1.177e-01 & 1.715e-02 & 9.601e-01 & 1.052e+00 & 1.568e+01 & 8.843e-03 & 8.734e+02 & 1.945e-07 & 5.498e+04 & 4.604e-12\\
1.236e-01 & 1.937e-02 & 1.010e+00 & 1.065e+00 & 1.709e+01 & 7.086e-03 & 9.616e+02 & 1.518e-07 & 6.055e+04 & 3.587e-12\\
1.297e-01 & 2.186e-02 & 1.063e+00 & 1.071e+00 & 1.864e+01 & 5.658e-03 & 1.059e+03 & 1.186e-07 & 6.667e+04 & 2.795e-12\\
1.361e-01 & 2.467e-02 & 1.119e+00 & 1.070e+00 & 2.034e+01 & 4.504e-03 & 1.166e+03 & 9.264e-08 & 7.342e+04 & 2.177e-12\\
1.428e-01 & 2.784e-02 & 1.178e+00 & 1.064e+00 & 2.222e+01 & 3.574e-03 & 1.283e+03 & 7.239e-08 & 8.085e+04 & 1.696e-12\\
1.499e-01 & 3.141e-02 & 1.241e+00 & 1.053e+00 & 2.428e+01 & 2.827e-03 & 1.413e+03 & 5.657e-08 & 8.903e+04 & 1.321e-12\\
1.573e-01 & 3.542e-02 & 1.308e+00 & 1.036e+00 & 2.655e+01 & 2.230e-03 & 1.556e+03 & 4.421e-08 & 9.804e+04 & 1.029e-12\\
1.651e-01 & 3.993e-02 & 1.379e+00 & 1.013e+00 & 2.905e+01 & 1.755e-03 & 1.713e+03 & 3.455e-08 & 1.080e+05 & 8.016e-13\\
1.732e-01 & 4.500e-02 & 1.454e+00 & 9.856e-01 & 3.180e+01 & 1.379e-03 & 1.886e+03 & 2.701e-08 & 1.189e+05 & 6.244e-13\\
1.818e-01 & 5.069e-02 & 1.534e+00 & 9.529e-01 & 3.482e+01 & 1.081e-03 & 2.077e+03 & 2.111e-08 & 1.309e+05 & 4.863e-13\\
1.908e-01 & 5.708e-02 & 1.619e+00 & 9.159e-01 & 3.816e+01 & 8.454e-04 & 2.287e+03 & 1.650e-08 & 1.442e+05 & 3.787e-13\\
2.002e-01 & 6.424e-02 & 1.710e+00 & 8.750e-01 & 4.182e+01 & 6.604e-04 & 2.518e+03 & 1.290e-08 & 1.587e+05 & 2.949e-13\\
2.101e-01 & 7.225e-02 & 1.806e+00 & 8.306e-01 & 4.586e+01 & 5.150e-04 & 2.772e+03 & 1.008e-08 & 1.748e+05 & 2.297e-13\\
2.205e-01 & 8.122e-02 & 1.910e+00 & 7.834e-01 & 5.031e+01 & 4.010e-04 & 3.053e+03 & 7.879e-09 & 1.925e+05 & 1.788e-13\\
2.315e-01 & 9.123e-02 & 2.020e+00 & 7.339e-01 & 5.521e+01 & 3.118e-04 & 3.362e+03 & 6.157e-09 &  \nodata &  \nodata\\
2.429e-01 & 1.024e-01 & 2.139e+00 & 6.828e-01 & 6.060e+01 & 2.422e-04 & 3.701e+03 & 4.811e-09 &  \nodata &  \nodata\\
2.550e-01 & 1.148e-01 & 2.266e+00 & 6.310e-01 & 6.653e+01 & 1.879e-04 & 4.076e+03 & 3.759e-09 &  \nodata &  \nodata\\
2.676e-01 & 1.287e-01 & 2.402e+00 & 5.792e-01 & 7.307e+01 & 1.457e-04 & 4.488e+03 & 2.936e-09 &  \nodata &  \nodata\\
2.809e-01 & 1.441e-01 & 2.548e+00 & 5.282e-01 & 8.027e+01 & 1.129e-04 & 4.942e+03 & 2.294e-09 &  \nodata &  \nodata\\
2.948e-01 & 1.611e-01 & 2.706e+00 & 4.788e-01 & 8.819e+01 & 8.741e-05 & 5.442e+03 & 1.791e-09 &  \nodata &  \nodata\\
3.095e-01 & 1.799e-01 & 2.876e+00 & 4.315e-01 & 9.692e+01 & 6.763e-05 & 5.992e+03 & 1.399e-09 &  \nodata &  \nodata\\
3.249e-01 & 2.007e-01 & 3.060e+00 & 3.863e-01 & 1.065e+02 & 5.230e-05 & 6.598e+03 & 1.092e-09 &  \nodata &  \nodata\\
3.410e-01 & 2.235e-01 & 3.258e+00 & 3.435e-01 & 1.171e+02 & 4.041e-05 & 7.266e+03 & 8.527e-10 &  \nodata &  \nodata\\
3.580e-01 & 2.486e-01 & 3.473e+00 & 3.033e-01 & 1.288e+02 & 3.122e-05 & 8.001e+03 & 6.657e-10 &  \nodata &  \nodata\\
3.758e-01 & 2.761e-01 & 3.705e+00 & 2.659e-01 & 1.416e+02 & 2.412e-05 & 8.810e+03 & 5.196e-10 &  \nodata &  \nodata\\
3.945e-01 & 3.061e-01 & 3.958e+00 & 2.316e-01 & 1.557e+02 & 1.863e-05 & 9.701e+03 & 4.055e-10 &  \nodata &  \nodata\\
4.142e-01 & 3.386e-01 & 4.232e+00 & 2.004e-01 & 1.713e+02 & 1.439e-05 & 1.068e+04 & 3.165e-10 &  \nodata &  \nodata\\
4.349e-01 & 3.739e-01 & 4.530e+00 & 1.724e-01 & 1.884e+02 & 1.112e-05 & 1.176e+04 & 2.469e-10 &  \nodata &  \nodata\\
4.566e-01 & 4.120e-01 & 4.855e+00 & 1.477e-01 & 2.073e+02 & 8.593e-06 & 1.295e+04 & 1.926e-10 &  \nodata &  \nodata\\
4.795e-01 & 4.528e-01 & 5.209e+00 & 1.260e-01 & 2.280e+02 & 6.643e-06 & 1.426e+04 & 1.503e-10 &  \nodata &  \nodata\\
5.035e-01 & 4.963e-01 & 5.596e+00 & 1.071e-01 & 2.509e+02 & 5.139e-06 & 1.571e+04 & 1.172e-10 &  \nodata &  \nodata\\
5.288e-01 & 5.422e-01 & 6.018e+00 & 9.073e-02 & 2.761e+02 & 3.977e-06 & 1.730e+04 & 9.144e-11 &  \nodata &  \nodata\\
5.554e-01 & 5.904e-01 & 6.480e+00 & 7.660e-02 & 3.038e+02 & 3.080e-06 & 1.905e+04 & 7.131e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=15$ -- Phosphorus LIS\label{Tbl-PhosphorusLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 2.340e-03 & 6.309e-02 & 5.425e-02 & 3.981e+00 & 2.264e-03 & 2.512e+02 & 2.769e-08 & 1.585e+04 & 4.857e-13\\
1.101e-03 & 2.540e-03 & 6.948e-02 & 5.725e-02 & 4.384e+00 & 1.823e-03 & 2.766e+02 & 2.126e-08 & 1.745e+04 & 3.781e-13\\
1.213e-03 & 2.742e-03 & 7.651e-02 & 6.027e-02 & 4.827e+00 & 1.463e-03 & 3.046e+02 & 1.633e-08 & 1.922e+04 & 2.944e-13\\
1.335e-03 & 2.960e-03 & 8.425e-02 & 6.329e-02 & 5.315e+00 & 1.169e-03 & 3.354e+02 & 1.257e-08 & 2.116e+04 & 2.293e-13\\
1.470e-03 & 3.197e-03 & 9.277e-02 & 6.627e-02 & 5.853e+00 & 9.297e-04 & 3.693e+02 & 9.676e-09 & 2.330e+04 & 1.786e-13\\
1.619e-03 & 3.452e-03 & 1.022e-01 & 6.916e-02 & 6.446e+00 & 7.362e-04 & 4.067e+02 & 7.457e-09 & 2.566e+04 & 1.391e-13\\
1.783e-03 & 3.728e-03 & 1.125e-01 & 7.194e-02 & 7.098e+00 & 5.807e-04 & 4.478e+02 & 5.751e-09 & 2.825e+04 & 1.084e-13\\
1.963e-03 & 4.027e-03 & 1.239e-01 & 7.455e-02 & 7.816e+00 & 4.562e-04 & 4.931e+02 & 4.439e-09 & 3.111e+04 & 8.441e-14\\
2.162e-03 & 4.350e-03 & 1.364e-01 & 7.697e-02 & 8.607e+00 & 3.571e-04 & 5.430e+02 & 3.429e-09 & 3.426e+04 & 6.577e-14\\
2.381e-03 & 4.699e-03 & 1.502e-01 & 7.913e-02 & 9.478e+00 & 2.786e-04 & 5.980e+02 & 2.650e-09 & 3.773e+04 & 5.125e-14\\
2.622e-03 & 5.076e-03 & 1.654e-01 & 8.098e-02 & 1.044e+01 & 2.165e-04 & 6.585e+02 & 2.049e-09 & 4.155e+04 & 3.994e-14\\
2.887e-03 & 5.484e-03 & 1.822e-01 & 8.245e-02 & 1.149e+01 & 1.677e-04 & 7.251e+02 & 1.585e-09 & 4.575e+04 & 3.113e-14\\
3.179e-03 & 5.924e-03 & 2.006e-01 & 8.347e-02 & 1.266e+01 & 1.295e-04 & 7.985e+02 & 1.227e-09 & 5.038e+04 & 2.427e-14\\
3.501e-03 & 6.400e-03 & 2.209e-01 & 8.400e-02 & 1.394e+01 & 9.975e-05 & 8.793e+02 & 9.495e-10 & 5.548e+04 & 1.892e-14\\
3.855e-03 & 6.913e-03 & 2.432e-01 & 8.395e-02 & 1.535e+01 & 7.669e-05 & 9.682e+02 & 7.353e-10 & 6.109e+04 & 1.475e-14\\
4.245e-03 & 7.467e-03 & 2.678e-01 & 8.328e-02 & 1.690e+01 & 5.885e-05 & 1.066e+03 & 5.697e-10 & 6.727e+04 & 1.150e-14\\
4.675e-03 & 8.065e-03 & 2.949e-01 & 8.200e-02 & 1.861e+01 & 4.508e-05 & 1.174e+03 & 4.416e-10 & 7.408e+04 & 8.968e-15\\
5.148e-03 & 8.709e-03 & 3.248e-01 & 8.015e-02 & 2.049e+01 & 3.447e-05 & 1.293e+03 & 3.424e-10 & 8.157e+04 & 6.993e-15\\
5.669e-03 & 9.404e-03 & 3.577e-01 & 7.777e-02 & 2.257e+01 & 2.631e-05 & 1.424e+03 & 2.655e-10 & 8.983e+04 & 5.454e-15\\
6.242e-03 & 1.015e-02 & 3.938e-01 & 7.487e-02 & 2.485e+01 & 2.006e-05 & 1.568e+03 & 2.060e-10 & 9.892e+04 & 4.254e-15\\
6.874e-03 & 1.096e-02 & 4.337e-01 & 7.146e-02 & 2.736e+01 & 1.527e-05 & 1.726e+03 & 1.598e-10 &  \nodata &  \nodata\\
7.569e-03 & 1.183e-02 & 4.776e-01 & 6.755e-02 & 3.013e+01 & 1.162e-05 & 1.901e+03 & 1.240e-10 &  \nodata &  \nodata\\
8.335e-03 & 1.276e-02 & 5.259e-01 & 6.329e-02 & 3.318e+01 & 8.828e-06 & 2.093e+03 & 9.622e-11 &  \nodata &  \nodata\\
9.179e-03 & 1.376e-02 & 5.791e-01 & 5.873e-02 & 3.654e+01 & 6.704e-06 & 2.305e+03 & 7.468e-11 &  \nodata &  \nodata\\
1.011e-02 & 1.484e-02 & 6.377e-01 & 5.395e-02 & 4.023e+01 & 5.088e-06 & 2.539e+03 & 5.798e-11 &  \nodata &  \nodata\\
1.113e-02 & 1.599e-02 & 7.022e-01 & 4.906e-02 & 4.431e+01 & 3.859e-06 & 2.795e+03 & 4.502e-11 &  \nodata &  \nodata\\
1.226e-02 & 1.723e-02 & 7.733e-01 & 4.419e-02 & 4.879e+01 & 2.926e-06 & 3.078e+03 & 3.496e-11 &  \nodata &  \nodata\\
1.350e-02 & 1.855e-02 & 8.515e-01 & 3.937e-02 & 5.373e+01 & 2.216e-06 & 3.390e+03 & 2.715e-11 &  \nodata &  \nodata\\
1.486e-02 & 1.996e-02 & 9.377e-01 & 3.468e-02 & 5.916e+01 & 1.678e-06 & 3.733e+03 & 2.109e-11 &  \nodata &  \nodata\\
1.637e-02 & 2.148e-02 & 1.033e+00 & 3.019e-02 & 6.515e+01 & 1.270e-06 & 4.110e+03 & 1.639e-11 &  \nodata &  \nodata\\
1.802e-02 & 2.309e-02 & 1.137e+00 & 2.600e-02 & 7.174e+01 & 9.613e-07 & 4.526e+03 & 1.273e-11 &  \nodata &  \nodata\\
1.985e-02 & 2.481e-02 & 1.252e+00 & 2.219e-02 & 7.900e+01 & 7.279e-07 & 4.984e+03 & 9.896e-12 &  \nodata &  \nodata\\
2.185e-02 & 2.664e-02 & 1.379e+00 & 1.878e-02 & 8.699e+01 & 5.514e-07 & 5.489e+03 & 7.692e-12 &  \nodata &  \nodata\\
2.406e-02 & 2.858e-02 & 1.518e+00 & 1.580e-02 & 9.580e+01 & 4.180e-07 & 6.044e+03 & 5.980e-12 &  \nodata &  \nodata\\
2.650e-02 & 3.065e-02 & 1.672e+00 & 1.325e-02 & 1.055e+02 & 3.170e-07 & 6.656e+03 & 4.649e-12 &  \nodata &  \nodata\\
2.918e-02 & 3.283e-02 & 1.841e+00 & 1.106e-02 & 1.162e+02 & 2.407e-07 & 7.329e+03 & 3.615e-12 &  \nodata &  \nodata\\
3.213e-02 & 3.514e-02 & 2.027e+00 & 9.204e-03 & 1.279e+02 & 1.829e-07 & 8.071e+03 & 2.812e-12 &  \nodata &  \nodata\\
3.539e-02 & 3.757e-02 & 2.233e+00 & 7.637e-03 & 1.409e+02 & 1.391e-07 & 8.887e+03 & 2.187e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=15$ -- Phosphorus LIS\label{Tbl-PhosphorusLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.923e-02 & 5.243e-05 & 7.204e-01 & 9.200e-03 & 9.968e+00 & 1.076e-03 & 5.210e+02 & 1.340e-08 & 3.275e+04 & 2.350e-13\\
9.363e-02 & 5.971e-05 & 7.573e-01 & 1.014e-02 & 1.081e+01 & 8.685e-04 & 5.735e+02 & 1.029e-08 & 3.606e+04 & 1.830e-13\\
9.826e-02 & 6.763e-05 & 7.961e-01 & 1.115e-02 & 1.174e+01 & 6.987e-04 & 6.313e+02 & 7.904e-09 & 3.971e+04 & 1.425e-13\\
1.031e-01 & 7.662e-05 & 8.371e-01 & 1.221e-02 & 1.277e+01 & 5.594e-04 & 6.950e+02 & 6.080e-09 & 4.373e+04 & 1.109e-13\\
1.082e-01 & 8.681e-05 & 8.803e-01 & 1.333e-02 & 1.389e+01 & 4.456e-04 & 7.652e+02 & 4.682e-09 & 4.816e+04 & 8.640e-14\\
1.136e-01 & 9.836e-05 & 9.260e-01 & 1.451e-02 & 1.512e+01 & 3.534e-04 & 8.424e+02 & 3.608e-09 & 5.303e+04 & 6.730e-14\\
1.192e-01 & 1.115e-04 & 9.743e-01 & 1.572e-02 & 1.648e+01 & 2.791e-04 & 9.274e+02 & 2.783e-09 & 5.839e+04 & 5.243e-14\\
1.251e-01 & 1.263e-04 & 1.025e+00 & 1.696e-02 & 1.798e+01 & 2.195e-04 & 1.021e+03 & 2.148e-09 & 6.430e+04 & 4.085e-14\\
1.312e-01 & 1.432e-04 & 1.079e+00 & 1.821e-02 & 1.962e+01 & 1.720e-04 & 1.124e+03 & 1.659e-09 & 7.081e+04 & 3.183e-14\\
1.377e-01 & 1.623e-04 & 1.137e+00 & 1.946e-02 & 2.143e+01 & 1.342e-04 & 1.238e+03 & 1.282e-09 & 7.797e+04 & 2.480e-14\\
1.445e-01 & 1.839e-04 & 1.197e+00 & 2.069e-02 & 2.342e+01 & 1.044e-04 & 1.363e+03 & 9.915e-10 & 8.586e+04 & 1.933e-14\\
1.517e-01 & 2.084e-04 & 1.261e+00 & 2.186e-02 & 2.560e+01 & 8.090e-05 & 1.500e+03 & 7.670e-10 & 9.455e+04 & 1.506e-14\\
1.592e-01 & 2.362e-04 & 1.330e+00 & 2.295e-02 & 2.801e+01 & 6.250e-05 & 1.652e+03 & 5.935e-10 & 1.041e+05 & 1.174e-14\\
1.671e-01 & 2.677e-04 & 1.402e+00 & 2.393e-02 & 3.067e+01 & 4.817e-05 & 1.819e+03 & 4.594e-10 & 1.147e+05 & 9.154e-15\\
1.753e-01 & 3.034e-04 & 1.479e+00 & 2.475e-02 & 3.359e+01 & 3.705e-05 & 2.003e+03 & 3.558e-10 & 1.263e+05 & 7.137e-15\\
1.840e-01 & 3.438e-04 & 1.561e+00 & 2.538e-02 & 3.680e+01 & 2.844e-05 & 2.205e+03 & 2.757e-10 & 1.390e+05 & 5.565e-15\\
1.931e-01 & 3.895e-04 & 1.649e+00 & 2.581e-02 & 4.034e+01 & 2.179e-05 & 2.428e+03 & 2.137e-10 & 1.531e+05 & 4.339e-15\\
2.027e-01 & 4.412e-04 & 1.742e+00 & 2.602e-02 & 4.423e+01 & 1.666e-05 & 2.674e+03 & 1.657e-10 & 1.686e+05 & 3.384e-15\\
2.127e-01 & 4.997e-04 & 1.842e+00 & 2.602e-02 & 4.852e+01 & 1.272e-05 & 2.944e+03 & 1.285e-10 & 1.856e+05 & 2.639e-15\\
2.232e-01 & 5.659e-04 & 1.948e+00 & 2.577e-02 & 5.324e+01 & 9.700e-06 & 3.242e+03 & 9.966e-11 & 2.044e+05 & 2.058e-15\\
2.343e-01 & 6.406e-04 & 2.063e+00 & 2.528e-02 & 5.844e+01 & 7.386e-06 & 3.570e+03 & 7.731e-11 &  \nodata &  \nodata\\
2.459e-01 & 7.250e-04 & 2.185e+00 & 2.452e-02 & 6.417e+01 & 5.618e-06 & 3.931e+03 & 5.999e-11 &  \nodata &  \nodata\\
2.581e-01 & 8.203e-04 & 2.316e+00 & 2.355e-02 & 7.047e+01 & 4.270e-06 & 4.328e+03 & 4.656e-11 &  \nodata &  \nodata\\
2.709e-01 & 9.278e-04 & 2.458e+00 & 2.237e-02 & 7.741e+01 & 3.243e-06 & 4.766e+03 & 3.614e-11 &  \nodata &  \nodata\\
2.844e-01 & 1.049e-03 & 2.610e+00 & 2.101e-02 & 8.506e+01 & 2.461e-06 & 5.248e+03 & 2.805e-11 &  \nodata &  \nodata\\
2.985e-01 & 1.185e-03 & 2.774e+00 & 1.950e-02 & 9.347e+01 & 1.867e-06 & 5.779e+03 & 2.178e-11 &  \nodata &  \nodata\\
3.133e-01 & 1.339e-03 & 2.951e+00 & 1.791e-02 & 1.027e+02 & 1.415e-06 & 6.364e+03 & 1.692e-11 &  \nodata &  \nodata\\
3.289e-01 & 1.512e-03 & 3.142e+00 & 1.625e-02 & 1.129e+02 & 1.072e-06 & 7.007e+03 & 1.314e-11 &  \nodata &  \nodata\\
3.453e-01 & 1.705e-03 & 3.349e+00 & 1.455e-02 & 1.242e+02 & 8.116e-07 & 7.716e+03 & 1.021e-11 &  \nodata &  \nodata\\
3.624e-01 & 1.923e-03 & 3.574e+00 & 1.286e-02 & 1.366e+02 & 6.144e-07 & 8.497e+03 & 7.930e-12 &  \nodata &  \nodata\\
3.805e-01 & 2.166e-03 & 3.817e+00 & 1.123e-02 & 1.502e+02 & 4.651e-07 & 9.356e+03 & 6.162e-12 &  \nodata &  \nodata\\
3.995e-01 & 2.439e-03 & 4.082e+00 & 9.709e-03 & 1.652e+02 & 3.522e-07 & 1.030e+04 & 4.789e-12 &  \nodata &  \nodata\\
4.194e-01 & 2.744e-03 & 4.369e+00 & 8.316e-03 & 1.817e+02 & 2.668e-07 & 1.135e+04 & 3.722e-12 &  \nodata &  \nodata\\
4.404e-01 & 3.085e-03 & 4.683e+00 & 7.073e-03 & 1.999e+02 & 2.022e-07 & 1.249e+04 & 2.893e-12 &  \nodata &  \nodata\\
4.624e-01 & 3.464e-03 & 5.024e+00 & 5.987e-03 & 2.199e+02 & 1.534e-07 & 1.376e+04 & 2.250e-12 &  \nodata &  \nodata\\
4.856e-01 & 3.886e-03 & 5.397e+00 & 5.042e-03 & 2.420e+02 & 1.164e-07 & 1.515e+04 & 1.749e-12 &  \nodata &  \nodata\\
5.100e-01 & 4.354e-03 & 5.804e+00 & 4.227e-03 & 2.663e+02 & 8.848e-08 & 1.668e+04 & 1.360e-12 &  \nodata &  \nodata\\
5.356e-01 & 4.872e-03 & 6.249e+00 & 3.532e-03 & 2.930e+02 & 6.731e-08 & 1.837e+04 & 1.058e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=16$ -- Sulfur LIS\label{Tbl-SulfurLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 4.349e-02 & 6.309e-02 & 5.041e-01 & 3.981e+00 & 1.168e-02 & 2.512e+02 & 2.357e-07 & 1.585e+04 & 6.273e-12\\
1.101e-03 & 4.673e-02 & 6.948e-02 & 5.177e-01 & 4.384e+00 & 9.482e-03 & 2.766e+02 & 1.834e-07 & 1.745e+04 & 4.910e-12\\
1.213e-03 & 4.996e-02 & 7.651e-02 & 5.300e-01 & 4.827e+00 & 7.666e-03 & 3.046e+02 & 1.428e-07 & 1.922e+04 & 3.843e-12\\
1.335e-03 & 5.340e-02 & 8.425e-02 & 5.409e-01 & 5.315e+00 & 6.170e-03 & 3.354e+02 & 1.113e-07 & 2.116e+04 & 3.007e-12\\
1.470e-03 & 5.708e-02 & 9.277e-02 & 5.500e-01 & 5.853e+00 & 4.944e-03 & 3.693e+02 & 8.683e-08 & 2.330e+04 & 2.354e-12\\
1.619e-03 & 6.101e-02 & 1.022e-01 & 5.572e-01 & 6.446e+00 & 3.946e-03 & 4.067e+02 & 6.779e-08 & 2.566e+04 & 1.842e-12\\
1.783e-03 & 6.520e-02 & 1.125e-01 & 5.622e-01 & 7.098e+00 & 3.138e-03 & 4.478e+02 & 5.296e-08 & 2.825e+04 & 1.441e-12\\
1.963e-03 & 6.967e-02 & 1.239e-01 & 5.649e-01 & 7.816e+00 & 2.486e-03 & 4.931e+02 & 4.140e-08 & 3.111e+04 & 1.128e-12\\
2.162e-03 & 7.444e-02 & 1.364e-01 & 5.651e-01 & 8.607e+00 & 1.964e-03 & 5.430e+02 & 3.238e-08 & 3.426e+04 & 8.825e-13\\
2.381e-03 & 7.952e-02 & 1.502e-01 & 5.626e-01 & 9.478e+00 & 1.546e-03 & 5.980e+02 & 2.534e-08 & 3.773e+04 & 6.905e-13\\
2.622e-03 & 8.494e-02 & 1.654e-01 & 5.574e-01 & 1.044e+01 & 1.214e-03 & 6.585e+02 & 1.984e-08 & 4.155e+04 & 5.403e-13\\
2.887e-03 & 9.070e-02 & 1.822e-01 & 5.494e-01 & 1.149e+01 & 9.495e-04 & 7.251e+02 & 1.553e-08 & 4.575e+04 & 4.227e-13\\
3.179e-03 & 9.683e-02 & 2.006e-01 & 5.386e-01 & 1.266e+01 & 7.410e-04 & 7.985e+02 & 1.216e-08 & 5.038e+04 & 3.307e-13\\
3.501e-03 & 1.033e-01 & 2.209e-01 & 5.251e-01 & 1.394e+01 & 5.771e-04 & 8.793e+02 & 9.527e-09 & 5.548e+04 & 2.587e-13\\
3.855e-03 & 1.103e-01 & 2.432e-01 & 5.090e-01 & 1.535e+01 & 4.486e-04 & 9.682e+02 & 7.463e-09 & 6.109e+04 & 2.024e-13\\
4.245e-03 & 1.176e-01 & 2.678e-01 & 4.904e-01 & 1.690e+01 & 3.482e-04 & 1.066e+03 & 5.848e-09 & 6.727e+04 & 1.583e-13\\
4.675e-03 & 1.254e-01 & 2.949e-01 & 4.697e-01 & 1.861e+01 & 2.698e-04 & 1.174e+03 & 4.584e-09 & 7.408e+04 & 1.239e-13\\
5.148e-03 & 1.336e-01 & 3.248e-01 & 4.473e-01 & 2.049e+01 & 2.087e-04 & 1.293e+03 & 3.593e-09 & 8.157e+04 & 9.690e-14\\
5.669e-03 & 1.424e-01 & 3.577e-01 & 4.235e-01 & 2.257e+01 & 1.613e-04 & 1.424e+03 & 2.816e-09 & 8.983e+04 & 7.580e-14\\
6.242e-03 & 1.516e-01 & 3.938e-01 & 3.984e-01 & 2.485e+01 & 1.244e-04 & 1.568e+03 & 2.207e-09 & 9.892e+04 & 5.929e-14\\
6.874e-03 & 1.613e-01 & 4.337e-01 & 3.724e-01 & 2.736e+01 & 9.591e-05 & 1.726e+03 & 1.730e-09 &  \nodata &  \nodata\\
7.569e-03 & 1.716e-01 & 4.776e-01 & 3.456e-01 & 3.013e+01 & 7.387e-05 & 1.901e+03 & 1.356e-09 &  \nodata &  \nodata\\
8.335e-03 & 1.824e-01 & 5.259e-01 & 3.184e-01 & 3.318e+01 & 5.685e-05 & 2.093e+03 & 1.062e-09 &  \nodata &  \nodata\\
9.179e-03 & 1.937e-01 & 5.791e-01 & 2.912e-01 & 3.654e+01 & 4.372e-05 & 2.305e+03 & 8.326e-10 &  \nodata &  \nodata\\
1.011e-02 & 2.056e-01 & 6.377e-01 & 2.641e-01 & 4.023e+01 & 3.361e-05 & 2.539e+03 & 6.524e-10 &  \nodata &  \nodata\\
1.113e-02 & 2.181e-01 & 7.022e-01 & 2.376e-01 & 4.431e+01 & 2.582e-05 & 2.795e+03 & 5.112e-10 &  \nodata &  \nodata\\
1.226e-02 & 2.311e-01 & 7.733e-01 & 2.123e-01 & 4.879e+01 & 1.983e-05 & 3.078e+03 & 4.005e-10 &  \nodata &  \nodata\\
1.350e-02 & 2.447e-01 & 8.515e-01 & 1.880e-01 & 5.373e+01 & 1.522e-05 & 3.390e+03 & 3.138e-10 &  \nodata &  \nodata\\
1.486e-02 & 2.588e-01 & 9.377e-01 & 1.650e-01 & 5.916e+01 & 1.168e-05 & 3.733e+03 & 2.458e-10 &  \nodata &  \nodata\\
1.637e-02 & 2.734e-01 & 1.033e+00 & 1.435e-01 & 6.515e+01 & 8.957e-06 & 4.110e+03 & 1.926e-10 &  \nodata &  \nodata\\
1.802e-02 & 2.885e-01 & 1.137e+00 & 1.237e-01 & 7.174e+01 & 6.873e-06 & 4.526e+03 & 1.509e-10 &  \nodata &  \nodata\\
1.985e-02 & 3.042e-01 & 1.252e+00 & 1.058e-01 & 7.900e+01 & 5.275e-06 & 4.984e+03 & 1.182e-10 &  \nodata &  \nodata\\
2.185e-02 & 3.202e-01 & 1.379e+00 & 8.992e-02 & 8.699e+01 & 4.050e-06 & 5.489e+03 & 9.255e-11 &  \nodata &  \nodata\\
2.406e-02 & 3.367e-01 & 1.518e+00 & 7.603e-02 & 9.580e+01 & 3.112e-06 & 6.044e+03 & 7.248e-11 &  \nodata &  \nodata\\
2.650e-02 & 3.536e-01 & 1.672e+00 & 6.409e-02 & 1.055e+02 & 2.392e-06 & 6.656e+03 & 5.676e-11 &  \nodata &  \nodata\\
2.918e-02 & 3.707e-01 & 1.841e+00 & 5.381e-02 & 1.162e+02 & 1.841e-06 & 7.329e+03 & 4.445e-11 &  \nodata &  \nodata\\
3.213e-02 & 3.881e-01 & 2.027e+00 & 4.504e-02 & 1.279e+02 & 1.417e-06 & 8.071e+03 & 3.480e-11 &  \nodata &  \nodata\\
3.539e-02 & 4.056e-01 & 2.233e+00 & 3.762e-02 & 1.409e+02 & 1.093e-06 & 8.887e+03 & 2.725e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=16$ -- Sulfur LIS\label{Tbl-SulfurLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.714e-02 & 1.320e-03 & 7.844e-01 & 1.015e-01 & 1.085e+01 & 4.362e-03 & 5.672e+02 & 8.775e-08 & 3.566e+04 & 2.338e-12\\
1.019e-01 & 1.481e-03 & 8.244e-01 & 1.079e-01 & 1.177e+01 & 3.540e-03 & 6.244e+02 & 6.833e-08 & 3.926e+04 & 1.830e-12\\
1.070e-01 & 1.660e-03 & 8.667e-01 & 1.141e-01 & 1.279e+01 & 2.860e-03 & 6.873e+02 & 5.326e-08 & 4.324e+04 & 1.432e-12\\
1.123e-01 & 1.862e-03 & 9.113e-01 & 1.203e-01 & 1.390e+01 & 2.299e-03 & 7.567e+02 & 4.154e-08 & 4.761e+04 & 1.121e-12\\
1.178e-01 & 2.087e-03 & 9.584e-01 & 1.261e-01 & 1.512e+01 & 1.841e-03 & 8.330e+02 & 3.243e-08 & 5.243e+04 & 8.768e-13\\
1.236e-01 & 2.340e-03 & 1.008e+00 & 1.316e-01 & 1.647e+01 & 1.468e-03 & 9.171e+02 & 2.534e-08 & 5.773e+04 & 6.861e-13\\
1.297e-01 & 2.623e-03 & 1.061e+00 & 1.367e-01 & 1.794e+01 & 1.166e-03 & 1.010e+03 & 1.980e-08 & 6.357e+04 & 5.369e-13\\
1.362e-01 & 2.939e-03 & 1.116e+00 & 1.412e-01 & 1.957e+01 & 9.234e-04 & 1.112e+03 & 1.549e-08 & 7.001e+04 & 4.201e-13\\
1.429e-01 & 3.293e-03 & 1.175e+00 & 1.450e-01 & 2.136e+01 & 7.286e-04 & 1.224e+03 & 1.212e-08 & 7.709e+04 & 3.287e-13\\
1.499e-01 & 3.688e-03 & 1.237e+00 & 1.481e-01 & 2.333e+01 & 5.730e-04 & 1.348e+03 & 9.485e-09 & 8.489e+04 & 2.571e-13\\
1.574e-01 & 4.129e-03 & 1.303e+00 & 1.503e-01 & 2.549e+01 & 4.490e-04 & 1.484e+03 & 7.426e-09 & 9.348e+04 & 2.012e-13\\
1.651e-01 & 4.622e-03 & 1.373e+00 & 1.516e-01 & 2.788e+01 & 3.510e-04 & 1.634e+03 & 5.815e-09 & 1.029e+05 & 1.574e-13\\
1.733e-01 & 5.172e-03 & 1.448e+00 & 1.519e-01 & 3.050e+01 & 2.737e-04 & 1.799e+03 & 4.554e-09 & 1.134e+05 & 1.231e-13\\
1.819e-01 & 5.785e-03 & 1.527e+00 & 1.512e-01 & 3.339e+01 & 2.131e-04 & 1.980e+03 & 3.567e-09 & 1.248e+05 & 9.632e-14\\
1.909e-01 & 6.468e-03 & 1.610e+00 & 1.495e-01 & 3.656e+01 & 1.655e-04 & 2.181e+03 & 2.795e-09 & 1.375e+05 & 7.534e-14\\
2.003e-01 & 7.229e-03 & 1.700e+00 & 1.469e-01 & 4.006e+01 & 1.284e-04 & 2.401e+03 & 2.190e-09 & 1.514e+05 & 5.894e-14\\
2.102e-01 & 8.074e-03 & 1.795e+00 & 1.434e-01 & 4.392e+01 & 9.942e-05 & 2.644e+03 & 1.716e-09 & 1.667e+05 & 4.610e-14\\
2.206e-01 & 9.014e-03 & 1.897e+00 & 1.391e-01 & 4.816e+01 & 7.687e-05 & 2.911e+03 & 1.345e-09 & 1.835e+05 & 3.606e-14\\
2.316e-01 & 1.006e-02 & 2.005e+00 & 1.339e-01 & 5.283e+01 & 5.935e-05 & 3.205e+03 & 1.054e-09 &  \nodata &  \nodata\\
2.430e-01 & 1.121e-02 & 2.121e+00 & 1.279e-01 & 5.797e+01 & 4.578e-05 & 3.530e+03 & 8.259e-10 &  \nodata &  \nodata\\
2.551e-01 & 1.249e-02 & 2.246e+00 & 1.213e-01 & 6.363e+01 & 3.527e-05 & 3.887e+03 & 6.472e-10 &  \nodata &  \nodata\\
2.677e-01 & 1.391e-02 & 2.379e+00 & 1.141e-01 & 6.986e+01 & 2.716e-05 & 4.280e+03 & 5.071e-10 &  \nodata &  \nodata\\
2.810e-01 & 1.547e-02 & 2.522e+00 & 1.064e-01 & 7.672e+01 & 2.089e-05 & 4.712e+03 & 3.973e-10 &  \nodata &  \nodata\\
2.949e-01 & 1.719e-02 & 2.676e+00 & 9.831e-02 & 8.428e+01 & 1.606e-05 & 5.189e+03 & 3.113e-10 &  \nodata &  \nodata\\
3.096e-01 & 1.909e-02 & 2.841e+00 & 9.010e-02 & 9.260e+01 & 1.235e-05 & 5.714e+03 & 2.439e-10 &  \nodata &  \nodata\\
3.250e-01 & 2.117e-02 & 3.020e+00 & 8.184e-02 & 1.018e+02 & 9.483e-06 & 6.292e+03 & 1.911e-10 &  \nodata &  \nodata\\
3.411e-01 & 2.345e-02 & 3.213e+00 & 7.361e-02 & 1.119e+02 & 7.279e-06 & 6.928e+03 & 1.497e-10 &  \nodata &  \nodata\\
3.581e-01 & 2.594e-02 & 3.421e+00 & 6.555e-02 & 1.230e+02 & 5.585e-06 & 7.629e+03 & 1.172e-10 &  \nodata &  \nodata\\
3.759e-01 & 2.867e-02 & 3.646e+00 & 5.780e-02 & 1.352e+02 & 4.285e-06 & 8.401e+03 & 9.184e-11 &  \nodata &  \nodata\\
3.946e-01 & 3.164e-02 & 3.891e+00 & 5.050e-02 & 1.487e+02 & 3.288e-06 & 9.251e+03 & 7.193e-11 &  \nodata &  \nodata\\
4.143e-01 & 3.487e-02 & 4.156e+00 & 4.376e-02 & 1.635e+02 & 2.523e-06 & 1.019e+04 & 5.633e-11 &  \nodata &  \nodata\\
4.349e-01 & 3.836e-02 & 4.444e+00 & 3.766e-02 & 1.798e+02 & 1.938e-06 & 1.122e+04 & 4.412e-11 &  \nodata &  \nodata\\
4.566e-01 & 4.214e-02 & 4.757e+00 & 3.224e-02 & 1.978e+02 & 1.489e-06 & 1.235e+04 & 3.455e-11 &  \nodata &  \nodata\\
4.795e-01 & 4.622e-02 & 5.098e+00 & 2.748e-02 & 2.176e+02 & 1.145e-06 & 1.360e+04 & 2.705e-11 &  \nodata &  \nodata\\
5.035e-01 & 5.059e-02 & 5.470e+00 & 2.331e-02 & 2.394e+02 & 8.806e-07 & 1.498e+04 & 2.118e-11 &  \nodata &  \nodata\\
5.287e-01 & 5.526e-02 & 5.876e+00 & 1.971e-02 & 2.635e+02 & 6.782e-07 & 1.649e+04 & 1.658e-11 &  \nodata &  \nodata\\
5.552e-01 & 6.022e-02 & 6.319e+00 & 1.660e-02 & 2.899e+02 & 5.229e-07 & 1.816e+04 & 1.298e-11 &  \nodata &  \nodata\\
5.832e-01 & 6.547e-02 & 6.804e+00 & 1.393e-02 & 3.190e+02 & 4.037e-07 & 2.000e+04 & 1.017e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=17$ -- Chlorine LIS\label{Tbl-ChlorineLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 3.136e-03 & 6.309e-02 & 5.029e-02 & 3.981e+00 & 2.188e-03 & 2.512e+02 & 2.478e-08 & 1.585e+04 & 2.615e-13\\
1.101e-03 & 3.372e-03 & 6.948e-02 & 5.264e-02 & 4.384e+00 & 1.755e-03 & 2.766e+02 & 1.881e-08 & 1.745e+04 & 2.018e-13\\
1.213e-03 & 3.610e-03 & 7.651e-02 & 5.497e-02 & 4.827e+00 & 1.405e-03 & 3.046e+02 & 1.429e-08 & 1.922e+04 & 1.557e-13\\
1.335e-03 & 3.865e-03 & 8.425e-02 & 5.730e-02 & 5.315e+00 & 1.123e-03 & 3.354e+02 & 1.087e-08 & 2.116e+04 & 1.202e-13\\
1.470e-03 & 4.138e-03 & 9.277e-02 & 5.960e-02 & 5.853e+00 & 8.959e-04 & 3.693e+02 & 8.271e-09 & 2.330e+04 & 9.281e-14\\
1.619e-03 & 4.432e-03 & 1.022e-01 & 6.186e-02 & 6.446e+00 & 7.123e-04 & 4.067e+02 & 6.298e-09 & 2.566e+04 & 7.169e-14\\
1.783e-03 & 4.747e-03 & 1.125e-01 & 6.407e-02 & 7.098e+00 & 5.644e-04 & 4.478e+02 & 4.799e-09 & 2.825e+04 & 5.539e-14\\
1.963e-03 & 5.085e-03 & 1.239e-01 & 6.619e-02 & 7.816e+00 & 4.456e-04 & 4.931e+02 & 3.659e-09 & 3.111e+04 & 4.281e-14\\
2.162e-03 & 5.447e-03 & 1.364e-01 & 6.821e-02 & 8.607e+00 & 3.506e-04 & 5.430e+02 & 2.791e-09 & 3.426e+04 & 3.310e-14\\
2.381e-03 & 5.836e-03 & 1.502e-01 & 7.009e-02 & 9.478e+00 & 2.749e-04 & 5.980e+02 & 2.129e-09 & 3.773e+04 & 2.560e-14\\
2.622e-03 & 6.253e-03 & 1.654e-01 & 7.181e-02 & 1.044e+01 & 2.146e-04 & 6.585e+02 & 1.625e-09 & 4.155e+04 & 1.981e-14\\
2.887e-03 & 6.700e-03 & 1.822e-01 & 7.335e-02 & 1.149e+01 & 1.669e-04 & 7.251e+02 & 1.241e-09 & 4.575e+04 & 1.533e-14\\
3.179e-03 & 7.179e-03 & 2.006e-01 & 7.467e-02 & 1.266e+01 & 1.294e-04 & 7.985e+02 & 9.480e-10 & 5.038e+04 & 1.187e-14\\
3.501e-03 & 7.692e-03 & 2.209e-01 & 7.578e-02 & 1.394e+01 & 1.000e-04 & 8.793e+02 & 7.243e-10 & 5.548e+04 & 9.187e-15\\
3.855e-03 & 8.241e-03 & 2.432e-01 & 7.656e-02 & 1.535e+01 & 7.717e-05 & 9.682e+02 & 5.535e-10 & 6.109e+04 & 7.116e-15\\
4.245e-03 & 8.830e-03 & 2.678e-01 & 7.693e-02 & 1.690e+01 & 5.942e-05 & 1.066e+03 & 4.234e-10 & 6.727e+04 & 5.513e-15\\
4.675e-03 & 9.459e-03 & 2.949e-01 & 7.688e-02 & 1.861e+01 & 4.565e-05 & 1.174e+03 & 3.240e-10 & 7.408e+04 & 4.273e-15\\
5.148e-03 & 1.013e-02 & 3.248e-01 & 7.638e-02 & 2.049e+01 & 3.500e-05 & 1.293e+03 & 2.481e-10 & 8.157e+04 & 3.312e-15\\
5.669e-03 & 1.085e-02 & 3.577e-01 & 7.536e-02 & 2.257e+01 & 2.678e-05 & 1.424e+03 & 1.899e-10 & 8.983e+04 & 2.568e-15\\
6.242e-03 & 1.162e-02 & 3.938e-01 & 7.379e-02 & 2.485e+01 & 2.045e-05 & 1.568e+03 & 1.455e-10 & 9.892e+04 & 1.992e-15\\
6.874e-03 & 1.244e-02 & 4.337e-01 & 7.169e-02 & 2.736e+01 & 1.559e-05 & 1.726e+03 & 1.114e-10 &  \nodata &  \nodata\\
7.569e-03 & 1.332e-02 & 4.776e-01 & 6.889e-02 & 3.013e+01 & 1.187e-05 & 1.901e+03 & 8.538e-11 &  \nodata &  \nodata\\
8.335e-03 & 1.425e-02 & 5.259e-01 & 6.549e-02 & 3.318e+01 & 9.024e-06 & 2.093e+03 & 6.543e-11 &  \nodata &  \nodata\\
9.179e-03 & 1.524e-02 & 5.791e-01 & 6.152e-02 & 3.654e+01 & 6.851e-06 & 2.305e+03 & 5.016e-11 &  \nodata &  \nodata\\
1.011e-02 & 1.630e-02 & 6.377e-01 & 5.699e-02 & 4.023e+01 & 5.195e-06 & 2.539e+03 & 3.846e-11 &  \nodata &  \nodata\\
1.113e-02 & 1.742e-02 & 7.022e-01 & 5.209e-02 & 4.431e+01 & 3.935e-06 & 2.795e+03 & 2.950e-11 &  \nodata &  \nodata\\
1.226e-02 & 1.861e-02 & 7.733e-01 & 4.706e-02 & 4.879e+01 & 2.977e-06 & 3.078e+03 & 2.263e-11 &  \nodata &  \nodata\\
1.350e-02 & 1.987e-02 & 8.515e-01 & 4.194e-02 & 5.373e+01 & 2.248e-06 & 3.390e+03 & 1.736e-11 &  \nodata &  \nodata\\
1.486e-02 & 2.121e-02 & 9.377e-01 & 3.684e-02 & 5.916e+01 & 1.695e-06 & 3.733e+03 & 1.333e-11 &  \nodata &  \nodata\\
1.637e-02 & 2.261e-02 & 1.033e+00 & 3.190e-02 & 6.515e+01 & 1.278e-06 & 4.110e+03 & 1.023e-11 &  \nodata &  \nodata\\
1.802e-02 & 2.410e-02 & 1.137e+00 & 2.726e-02 & 7.174e+01 & 9.622e-07 & 4.526e+03 & 7.860e-12 &  \nodata &  \nodata\\
1.985e-02 & 2.567e-02 & 1.252e+00 & 2.307e-02 & 7.900e+01 & 7.244e-07 & 4.984e+03 & 6.038e-12 &  \nodata &  \nodata\\
2.185e-02 & 2.732e-02 & 1.379e+00 & 1.938e-02 & 8.699e+01 & 5.454e-07 & 5.489e+03 & 4.640e-12 &  \nodata &  \nodata\\
2.406e-02 & 2.905e-02 & 1.518e+00 & 1.618e-02 & 9.580e+01 & 4.105e-07 & 6.044e+03 & 3.567e-12 &  \nodata &  \nodata\\
2.650e-02 & 3.086e-02 & 1.672e+00 & 1.347e-02 & 1.055e+02 & 3.091e-07 & 6.656e+03 & 2.743e-12 &  \nodata &  \nodata\\
2.918e-02 & 3.276e-02 & 1.841e+00 & 1.117e-02 & 1.162e+02 & 2.328e-07 & 7.329e+03 & 2.110e-12 &  \nodata &  \nodata\\
3.213e-02 & 3.473e-02 & 2.027e+00 & 9.236e-03 & 1.279e+02 & 1.754e-07 & 8.071e+03 & 1.623e-12 &  \nodata &  \nodata\\
3.539e-02 & 3.678e-02 & 2.233e+00 & 7.627e-03 & 1.409e+02 & 1.323e-07 & 8.887e+03 & 1.249e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=17$ -- Chlorine LIS\label{Tbl-ChlorineLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.397e-02 & 7.761e-05 & 7.587e-01 & 9.067e-03 & 1.050e+01 & 9.231e-04 & 5.487e+02 & 1.057e-08 & 3.449e+04 & 1.109e-13\\
9.861e-02 & 8.720e-05 & 7.975e-01 & 9.892e-03 & 1.139e+01 & 7.427e-04 & 6.040e+02 & 8.025e-09 & 3.798e+04 & 8.553e-14\\
1.035e-01 & 9.791e-05 & 8.384e-01 & 1.077e-02 & 1.237e+01 & 5.960e-04 & 6.649e+02 & 6.099e-09 & 4.182e+04 & 6.599e-14\\
1.086e-01 & 1.099e-04 & 8.815e-01 & 1.168e-02 & 1.344e+01 & 4.772e-04 & 7.319e+02 & 4.638e-09 & 4.606e+04 & 5.093e-14\\
1.140e-01 & 1.235e-04 & 9.271e-01 & 1.265e-02 & 1.463e+01 & 3.811e-04 & 8.058e+02 & 3.530e-09 & 5.071e+04 & 3.932e-14\\
1.196e-01 & 1.387e-04 & 9.752e-01 & 1.365e-02 & 1.593e+01 & 3.032e-04 & 8.871e+02 & 2.688e-09 & 5.585e+04 & 3.037e-14\\
1.255e-01 & 1.558e-04 & 1.026e+00 & 1.469e-02 & 1.736e+01 & 2.404e-04 & 9.767e+02 & 2.048e-09 & 6.150e+04 & 2.346e-14\\
1.317e-01 & 1.750e-04 & 1.080e+00 & 1.575e-02 & 1.893e+01 & 1.899e-04 & 1.075e+03 & 1.562e-09 & 6.772e+04 & 1.813e-14\\
1.382e-01 & 1.966e-04 & 1.137e+00 & 1.683e-02 & 2.066e+01 & 1.494e-04 & 1.184e+03 & 1.191e-09 & 7.457e+04 & 1.402e-14\\
1.450e-01 & 2.209e-04 & 1.197e+00 & 1.792e-02 & 2.256e+01 & 1.171e-04 & 1.304e+03 & 9.088e-10 & 8.212e+04 & 1.084e-14\\
1.522e-01 & 2.482e-04 & 1.261e+00 & 1.900e-02 & 2.466e+01 & 9.142e-05 & 1.435e+03 & 6.936e-10 & 9.042e+04 & 8.384e-15\\
1.597e-01 & 2.788e-04 & 1.328e+00 & 2.006e-02 & 2.696e+01 & 7.107e-05 & 1.580e+03 & 5.296e-10 & 9.957e+04 & 6.487e-15\\
1.676e-01 & 3.133e-04 & 1.400e+00 & 2.109e-02 & 2.950e+01 & 5.510e-05 & 1.740e+03 & 4.044e-10 & 1.096e+05 & 5.021e-15\\
1.759e-01 & 3.520e-04 & 1.477e+00 & 2.207e-02 & 3.230e+01 & 4.261e-05 & 1.916e+03 & 3.089e-10 & 1.207e+05 & 3.887e-15\\
1.846e-01 & 3.954e-04 & 1.558e+00 & 2.295e-02 & 3.537e+01 & 3.287e-05 & 2.109e+03 & 2.361e-10 & 1.330e+05 & 3.010e-15\\
1.938e-01 & 4.441e-04 & 1.644e+00 & 2.371e-02 & 3.875e+01 & 2.531e-05 & 2.323e+03 & 1.806e-10 & 1.464e+05 & 2.332e-15\\
2.034e-01 & 4.988e-04 & 1.736e+00 & 2.433e-02 & 4.248e+01 & 1.945e-05 & 2.557e+03 & 1.382e-10 & 1.612e+05 & 1.807e-15\\
2.134e-01 & 5.601e-04 & 1.835e+00 & 2.478e-02 & 4.658e+01 & 1.491e-05 & 2.816e+03 & 1.058e-10 & 1.775e+05 & 1.401e-15\\
2.240e-01 & 6.288e-04 & 1.940e+00 & 2.503e-02 & 5.110e+01 & 1.140e-05 & 3.101e+03 & 8.096e-11 & 1.955e+05 & 1.086e-15\\
2.351e-01 & 7.057e-04 & 2.052e+00 & 2.505e-02 & 5.607e+01 & 8.708e-06 & 3.414e+03 & 6.199e-11 &  \nodata &  \nodata\\
2.468e-01 & 7.919e-04 & 2.172e+00 & 2.480e-02 & 6.155e+01 & 6.638e-06 & 3.760e+03 & 4.748e-11 &  \nodata &  \nodata\\
2.590e-01 & 8.883e-04 & 2.301e+00 & 2.426e-02 & 6.758e+01 & 5.053e-06 & 4.140e+03 & 3.637e-11 &  \nodata &  \nodata\\
2.718e-01 & 9.961e-04 & 2.440e+00 & 2.345e-02 & 7.422e+01 & 3.841e-06 & 4.558e+03 & 2.787e-11 &  \nodata &  \nodata\\
2.853e-01 & 1.116e-03 & 2.588e+00 & 2.234e-02 & 8.153e+01 & 2.916e-06 & 5.019e+03 & 2.136e-11 &  \nodata &  \nodata\\
2.995e-01 & 1.251e-03 & 2.748e+00 & 2.097e-02 & 8.957e+01 & 2.211e-06 & 5.527e+03 & 1.637e-11 &  \nodata &  \nodata\\
3.143e-01 & 1.401e-03 & 2.921e+00 & 1.942e-02 & 9.844e+01 & 1.674e-06 & 6.086e+03 & 1.255e-11 &  \nodata &  \nodata\\
3.300e-01 & 1.568e-03 & 3.108e+00 & 1.774e-02 & 1.082e+02 & 1.266e-06 & 6.702e+03 & 9.629e-12 &  \nodata &  \nodata\\
3.464e-01 & 1.753e-03 & 3.309e+00 & 1.597e-02 & 1.189e+02 & 9.558e-07 & 7.380e+03 & 7.387e-12 &  \nodata &  \nodata\\
3.636e-01 & 1.960e-03 & 3.527e+00 & 1.415e-02 & 1.308e+02 & 7.207e-07 & 8.126e+03 & 5.669e-12 &  \nodata &  \nodata\\
3.817e-01 & 2.188e-03 & 3.763e+00 & 1.235e-02 & 1.438e+02 & 5.431e-07 & 8.948e+03 & 4.352e-12 &  \nodata &  \nodata\\
4.007e-01 & 2.442e-03 & 4.020e+00 & 1.065e-02 & 1.582e+02 & 4.090e-07 & 9.853e+03 & 3.341e-12 &  \nodata &  \nodata\\
4.207e-01 & 2.723e-03 & 4.298e+00 & 9.090e-03 & 1.740e+02 & 3.080e-07 & 1.085e+04 & 2.567e-12 &  \nodata &  \nodata\\
4.417e-01 & 3.034e-03 & 4.601e+00 & 7.703e-03 & 1.914e+02 & 2.319e-07 & 1.195e+04 & 1.972e-12 &  \nodata &  \nodata\\
4.638e-01 & 3.376e-03 & 4.931e+00 & 6.494e-03 & 2.105e+02 & 1.746e-07 & 1.316e+04 & 1.515e-12 &  \nodata &  \nodata\\
4.870e-01 & 3.754e-03 & 5.291e+00 & 5.451e-03 & 2.316e+02 & 1.315e-07 & 1.449e+04 & 1.165e-12 &  \nodata &  \nodata\\
5.114e-01 & 4.168e-03 & 5.684e+00 & 4.555e-03 & 2.548e+02 & 9.902e-08 & 1.595e+04 & 8.960e-13 &  \nodata &  \nodata\\
5.371e-01 & 4.622e-03 & 6.113e+00 & 3.795e-03 & 2.804e+02 & 7.464e-08 & 1.757e+04 & 6.892e-13 &  \nodata &  \nodata\\
5.641e-01 & 5.118e-03 & 6.581e+00 & 3.153e-03 & 3.086e+02 & 5.629e-08 & 1.934e+04 & 5.304e-13 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=18$ -- Argon LIS\label{Tbl-ArgonLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 4.260e-03 & 6.309e-02 & 1.023e-01 & 3.981e+00 & 4.086e-03 & 2.512e+02 & 5.143e-08 & 1.585e+04 & 1.237e-12\\
1.101e-03 & 4.618e-03 & 6.948e-02 & 1.084e-01 & 4.384e+00 & 3.285e-03 & 2.766e+02 & 3.969e-08 & 1.745e+04 & 9.699e-13\\
1.213e-03 & 4.984e-03 & 7.651e-02 & 1.146e-01 & 4.827e+00 & 2.634e-03 & 3.046e+02 & 3.068e-08 & 1.922e+04 & 7.607e-13\\
1.335e-03 & 5.380e-03 & 8.425e-02 & 1.208e-01 & 5.315e+00 & 2.103e-03 & 3.354e+02 & 2.374e-08 & 2.116e+04 & 5.967e-13\\
1.470e-03 & 5.808e-03 & 9.277e-02 & 1.269e-01 & 5.853e+00 & 1.672e-03 & 3.693e+02 & 1.839e-08 & 2.330e+04 & 4.680e-13\\
1.619e-03 & 6.271e-03 & 1.022e-01 & 1.330e-01 & 6.446e+00 & 1.324e-03 & 4.067e+02 & 1.427e-08 & 2.566e+04 & 3.672e-13\\
1.783e-03 & 6.771e-03 & 1.125e-01 & 1.389e-01 & 7.098e+00 & 1.045e-03 & 4.478e+02 & 1.108e-08 & 2.825e+04 & 2.881e-13\\
1.963e-03 & 7.312e-03 & 1.239e-01 & 1.445e-01 & 7.816e+00 & 8.210e-04 & 4.931e+02 & 8.606e-09 & 3.111e+04 & 2.260e-13\\
2.162e-03 & 7.896e-03 & 1.364e-01 & 1.498e-01 & 8.607e+00 & 6.429e-04 & 5.430e+02 & 6.693e-09 & 3.426e+04 & 1.773e-13\\
2.381e-03 & 8.528e-03 & 1.502e-01 & 1.545e-01 & 9.478e+00 & 5.016e-04 & 5.980e+02 & 5.209e-09 & 3.773e+04 & 1.391e-13\\
2.622e-03 & 9.211e-03 & 1.654e-01 & 1.586e-01 & 1.044e+01 & 3.897e-04 & 6.585e+02 & 4.056e-09 & 4.155e+04 & 1.092e-13\\
2.887e-03 & 9.948e-03 & 1.822e-01 & 1.618e-01 & 1.149e+01 & 3.015e-04 & 7.251e+02 & 3.160e-09 & 4.575e+04 & 8.568e-14\\
3.179e-03 & 1.074e-02 & 2.006e-01 & 1.642e-01 & 1.266e+01 & 2.325e-04 & 7.985e+02 & 2.463e-09 & 5.038e+04 & 6.724e-14\\
3.501e-03 & 1.160e-02 & 2.209e-01 & 1.655e-01 & 1.394e+01 & 1.789e-04 & 8.793e+02 & 1.921e-09 & 5.548e+04 & 5.277e-14\\
3.855e-03 & 1.253e-02 & 2.432e-01 & 1.659e-01 & 1.535e+01 & 1.373e-04 & 9.682e+02 & 1.499e-09 & 6.109e+04 & 4.142e-14\\
4.245e-03 & 1.354e-02 & 2.678e-01 & 1.651e-01 & 1.690e+01 & 1.052e-04 & 1.066e+03 & 1.170e-09 & 6.727e+04 & 3.251e-14\\
4.675e-03 & 1.462e-02 & 2.949e-01 & 1.633e-01 & 1.861e+01 & 8.050e-05 & 1.174e+03 & 9.138e-10 & 7.408e+04 & 2.552e-14\\
5.148e-03 & 1.578e-02 & 3.248e-01 & 1.603e-01 & 2.049e+01 & 6.148e-05 & 1.293e+03 & 7.140e-10 & 8.157e+04 & 2.003e-14\\
5.669e-03 & 1.704e-02 & 3.577e-01 & 1.562e-01 & 2.257e+01 & 4.687e-05 & 1.424e+03 & 5.579e-10 & 8.983e+04 & 1.572e-14\\
6.242e-03 & 1.840e-02 & 3.938e-01 & 1.510e-01 & 2.485e+01 & 3.568e-05 & 1.568e+03 & 4.361e-10 & 9.892e+04 & 1.234e-14\\
6.874e-03 & 1.986e-02 & 4.337e-01 & 1.447e-01 & 2.736e+01 & 2.714e-05 & 1.726e+03 & 3.410e-10 &  \nodata &  \nodata\\
7.569e-03 & 2.144e-02 & 4.776e-01 & 1.371e-01 & 3.013e+01 & 2.063e-05 & 1.901e+03 & 2.666e-10 &  \nodata &  \nodata\\
8.335e-03 & 2.313e-02 & 5.259e-01 & 1.284e-01 & 3.318e+01 & 1.566e-05 & 2.093e+03 & 2.086e-10 &  \nodata &  \nodata\\
9.179e-03 & 2.496e-02 & 5.791e-01 & 1.189e-01 & 3.654e+01 & 1.189e-05 & 2.305e+03 & 1.631e-10 &  \nodata &  \nodata\\
1.011e-02 & 2.692e-02 & 6.377e-01 & 1.087e-01 & 4.023e+01 & 9.022e-06 & 2.539e+03 & 1.276e-10 &  \nodata &  \nodata\\
1.113e-02 & 2.903e-02 & 7.022e-01 & 9.819e-02 & 4.431e+01 & 6.844e-06 & 2.795e+03 & 9.989e-11 &  \nodata &  \nodata\\
1.226e-02 & 3.130e-02 & 7.733e-01 & 8.772e-02 & 4.879e+01 & 5.190e-06 & 3.078e+03 & 7.818e-11 &  \nodata &  \nodata\\
1.350e-02 & 3.373e-02 & 8.515e-01 & 7.743e-02 & 5.373e+01 & 3.933e-06 & 3.390e+03 & 6.120e-11 &  \nodata &  \nodata\\
1.486e-02 & 3.634e-02 & 9.377e-01 & 6.754e-02 & 5.916e+01 & 2.979e-06 & 3.733e+03 & 4.791e-11 &  \nodata &  \nodata\\
1.637e-02 & 3.913e-02 & 1.033e+00 & 5.827e-02 & 6.515e+01 & 2.257e-06 & 4.110e+03 & 3.752e-11 &  \nodata &  \nodata\\
1.802e-02 & 4.212e-02 & 1.137e+00 & 4.976e-02 & 7.174e+01 & 1.711e-06 & 4.526e+03 & 2.938e-11 &  \nodata &  \nodata\\
1.985e-02 & 4.532e-02 & 1.252e+00 & 4.213e-02 & 7.900e+01 & 1.297e-06 & 4.984e+03 & 2.301e-11 &  \nodata &  \nodata\\
2.185e-02 & 4.874e-02 & 1.379e+00 & 3.541e-02 & 8.699e+01 & 9.846e-07 & 5.489e+03 & 1.803e-11 &  \nodata &  \nodata\\
2.406e-02 & 5.239e-02 & 1.518e+00 & 2.961e-02 & 9.580e+01 & 7.479e-07 & 6.044e+03 & 1.412e-11 &  \nodata &  \nodata\\
2.650e-02 & 5.629e-02 & 1.672e+00 & 2.467e-02 & 1.055e+02 & 5.686e-07 & 6.656e+03 & 1.106e-11 &  \nodata &  \nodata\\
2.918e-02 & 6.043e-02 & 1.841e+00 & 2.049e-02 & 1.162e+02 & 4.327e-07 & 7.329e+03 & 8.670e-12 &  \nodata &  \nodata\\
3.213e-02 & 6.483e-02 & 2.027e+00 & 1.697e-02 & 1.279e+02 & 3.298e-07 & 8.071e+03 & 6.794e-12 &  \nodata &  \nodata\\
3.539e-02 & 6.948e-02 & 2.233e+00 & 1.403e-02 & 1.409e+02 & 2.517e-07 & 8.887e+03 & 5.325e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=18$ -- Argon LIS\label{Tbl-ArgonLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.114e-02 & 1.072e-04 & 7.359e-01 & 1.858e-02 & 1.018e+01 & 1.833e-03 & 5.322e+02 & 2.320e-08 & 3.346e+04 & 5.467e-13\\
9.565e-02 & 1.215e-04 & 7.735e-01 & 2.050e-02 & 1.105e+01 & 1.477e-03 & 5.858e+02 & 1.790e-08 & 3.684e+04 & 4.286e-13\\
1.004e-01 & 1.376e-04 & 8.132e-01 & 2.254e-02 & 1.200e+01 & 1.186e-03 & 6.449e+02 & 1.383e-08 & 4.057e+04 & 3.361e-13\\
1.053e-01 & 1.558e-04 & 8.551e-01 & 2.470e-02 & 1.304e+01 & 9.486e-04 & 7.100e+02 & 1.070e-08 & 4.467e+04 & 2.635e-13\\
1.105e-01 & 1.765e-04 & 8.992e-01 & 2.698e-02 & 1.419e+01 & 7.551e-04 & 7.816e+02 & 8.286e-09 & 4.919e+04 & 2.067e-13\\
1.160e-01 & 1.999e-04 & 9.459e-01 & 2.936e-02 & 1.545e+01 & 5.986e-04 & 8.605e+02 & 6.424e-09 & 5.417e+04 & 1.621e-13\\
1.217e-01 & 2.265e-04 & 9.952e-01 & 3.181e-02 & 1.684e+01 & 4.726e-04 & 9.474e+02 & 4.985e-09 & 5.965e+04 & 1.271e-13\\
1.277e-01 & 2.565e-04 & 1.047e+00 & 3.431e-02 & 1.836e+01 & 3.716e-04 & 1.043e+03 & 3.872e-09 & 6.569e+04 & 9.972e-14\\
1.341e-01 & 2.906e-04 & 1.103e+00 & 3.682e-02 & 2.004e+01 & 2.911e-04 & 1.148e+03 & 3.010e-09 & 7.233e+04 & 7.822e-14\\
1.407e-01 & 3.292e-04 & 1.161e+00 & 3.930e-02 & 2.189e+01 & 2.272e-04 & 1.264e+03 & 2.341e-09 & 7.965e+04 & 6.137e-14\\
1.476e-01 & 3.729e-04 & 1.223e+00 & 4.169e-02 & 2.392e+01 & 1.765e-04 & 1.392e+03 & 1.822e-09 & 8.771e+04 & 4.814e-14\\
1.549e-01 & 4.224e-04 & 1.289e+00 & 4.394e-02 & 2.616e+01 & 1.366e-04 & 1.533e+03 & 1.419e-09 & 9.658e+04 & 3.777e-14\\
1.626e-01 & 4.785e-04 & 1.358e+00 & 4.600e-02 & 2.862e+01 & 1.053e-04 & 1.688e+03 & 1.105e-09 & 1.064e+05 & 2.964e-14\\
1.707e-01 & 5.419e-04 & 1.432e+00 & 4.783e-02 & 3.133e+01 & 8.106e-05 & 1.858e+03 & 8.613e-10 & 1.171e+05 & 2.326e-14\\
1.791e-01 & 6.138e-04 & 1.511e+00 & 4.938e-02 & 3.431e+01 & 6.224e-05 & 2.046e+03 & 6.716e-10 & 1.290e+05 & 1.825e-14\\
1.880e-01 & 6.950e-04 & 1.595e+00 & 5.061e-02 & 3.759e+01 & 4.769e-05 & 2.253e+03 & 5.240e-10 & 1.420e+05 & 1.432e-14\\
1.973e-01 & 7.870e-04 & 1.684e+00 & 5.146e-02 & 4.121e+01 & 3.648e-05 & 2.481e+03 & 4.090e-10 & 1.564e+05 & 1.124e-14\\
2.070e-01 & 8.909e-04 & 1.780e+00 & 5.191e-02 & 4.518e+01 & 2.786e-05 & 2.731e+03 & 3.194e-10 & 1.722e+05 & 8.821e-15\\
2.173e-01 & 1.008e-03 & 1.881e+00 & 5.191e-02 & 4.957e+01 & 2.124e-05 & 3.008e+03 & 2.494e-10 & 1.896e+05 & 6.924e-15\\
2.280e-01 & 1.141e-03 & 1.990e+00 & 5.143e-02 & 5.439e+01 & 1.617e-05 & 3.312e+03 & 1.949e-10 & 2.088e+05 & 5.434e-15\\
2.393e-01 & 1.291e-03 & 2.107e+00 & 5.042e-02 & 5.970e+01 & 1.230e-05 & 3.647e+03 & 1.523e-10 &  \nodata &  \nodata\\
2.512e-01 & 1.461e-03 & 2.232e+00 & 4.885e-02 & 6.555e+01 & 9.343e-06 & 4.015e+03 & 1.190e-10 &  \nodata &  \nodata\\
2.637e-01 & 1.652e-03 & 2.366e+00 & 4.673e-02 & 7.199e+01 & 7.095e-06 & 4.421e+03 & 9.302e-11 &  \nodata &  \nodata\\
2.767e-01 & 1.867e-03 & 2.511e+00 & 4.411e-02 & 7.908e+01 & 5.385e-06 & 4.869e+03 & 7.273e-11 &  \nodata &  \nodata\\
2.905e-01 & 2.110e-03 & 2.666e+00 & 4.108e-02 & 8.688e+01 & 4.085e-06 & 5.361e+03 & 5.687e-11 &  \nodata &  \nodata\\
3.049e-01 & 2.383e-03 & 2.833e+00 & 3.777e-02 & 9.548e+01 & 3.098e-06 & 5.903e+03 & 4.448e-11 &  \nodata &  \nodata\\
3.201e-01 & 2.691e-03 & 3.014e+00 & 3.428e-02 & 1.049e+02 & 2.349e-06 & 6.501e+03 & 3.480e-11 &  \nodata &  \nodata\\
3.360e-01 & 3.037e-03 & 3.210e+00 & 3.071e-02 & 1.154e+02 & 1.779e-06 & 7.158e+03 & 2.722e-11 &  \nodata &  \nodata\\
3.527e-01 & 3.425e-03 & 3.421e+00 & 2.715e-02 & 1.268e+02 & 1.348e-06 & 7.882e+03 & 2.130e-11 &  \nodata &  \nodata\\
3.702e-01 & 3.862e-03 & 3.650e+00 & 2.372e-02 & 1.395e+02 & 1.021e-06 & 8.679e+03 & 1.667e-11 &  \nodata &  \nodata\\
3.887e-01 & 4.351e-03 & 3.899e+00 & 2.049e-02 & 1.534e+02 & 7.735e-07 & 9.558e+03 & 1.305e-11 &  \nodata &  \nodata\\
4.081e-01 & 4.898e-03 & 4.169e+00 & 1.754e-02 & 1.687e+02 & 5.865e-07 & 1.052e+04 & 1.022e-11 &  \nodata &  \nodata\\
4.285e-01 & 5.511e-03 & 4.463e+00 & 1.490e-02 & 1.856e+02 & 4.450e-07 & 1.159e+04 & 8.000e-12 &  \nodata &  \nodata\\
4.499e-01 & 6.197e-03 & 4.783e+00 & 1.258e-02 & 2.042e+02 & 3.379e-07 & 1.276e+04 & 6.264e-12 &  \nodata &  \nodata\\
4.724e-01 & 6.961e-03 & 5.132e+00 & 1.058e-02 & 2.247e+02 & 2.569e-07 & 1.405e+04 & 4.906e-12 &  \nodata &  \nodata\\
4.961e-01 & 7.812e-03 & 5.513e+00 & 8.856e-03 & 2.472e+02 & 1.955e-07 & 1.547e+04 & 3.843e-12 &  \nodata &  \nodata\\
5.210e-01 & 8.757e-03 & 5.929e+00 & 7.392e-03 & 2.720e+02 & 1.489e-07 & 1.704e+04 & 3.010e-12 &  \nodata &  \nodata\\
5.472e-01 & 9.804e-03 & 6.384e+00 & 6.152e-03 & 2.993e+02 & 1.136e-07 & 1.876e+04 & 2.359e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=19$ -- Potassium LIS\label{Tbl-PotassiumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 2.803e-03 & 6.309e-02 & 7.282e-02 & 3.981e+00 & 2.932e-03 & 2.512e+02 & 3.171e-08 & 1.585e+04 & 3.920e-13\\
1.101e-03 & 3.041e-03 & 6.948e-02 & 7.726e-02 & 4.384e+00 & 2.359e-03 & 2.766e+02 & 2.415e-08 & 1.745e+04 & 3.033e-13\\
1.213e-03 & 3.287e-03 & 7.651e-02 & 8.176e-02 & 4.827e+00 & 1.894e-03 & 3.046e+02 & 1.841e-08 & 1.922e+04 & 2.348e-13\\
1.335e-03 & 3.553e-03 & 8.425e-02 & 8.631e-02 & 5.315e+00 & 1.515e-03 & 3.354e+02 & 1.405e-08 & 2.116e+04 & 1.818e-13\\
1.470e-03 & 3.841e-03 & 9.277e-02 & 9.086e-02 & 5.853e+00 & 1.206e-03 & 3.693e+02 & 1.073e-08 & 2.330e+04 & 1.408e-13\\
1.619e-03 & 4.153e-03 & 1.022e-01 & 9.539e-02 & 6.446e+00 & 9.570e-04 & 4.067e+02 & 8.201e-09 & 2.566e+04 & 1.091e-13\\
1.783e-03 & 4.490e-03 & 1.125e-01 & 9.982e-02 & 7.098e+00 & 7.563e-04 & 4.478e+02 & 6.272e-09 & 2.825e+04 & 8.450e-14\\
1.963e-03 & 4.857e-03 & 1.239e-01 & 1.041e-01 & 7.816e+00 & 5.952e-04 & 4.931e+02 & 4.800e-09 & 3.111e+04 & 6.549e-14\\
2.162e-03 & 5.253e-03 & 1.364e-01 & 1.082e-01 & 8.607e+00 & 4.667e-04 & 5.430e+02 & 3.675e-09 & 3.426e+04 & 5.077e-14\\
2.381e-03 & 5.682e-03 & 1.502e-01 & 1.119e-01 & 9.478e+00 & 3.646e-04 & 5.980e+02 & 2.815e-09 & 3.773e+04 & 3.937e-14\\
2.622e-03 & 6.148e-03 & 1.654e-01 & 1.152e-01 & 1.044e+01 & 2.836e-04 & 6.585e+02 & 2.157e-09 & 4.155e+04 & 3.054e-14\\
2.887e-03 & 6.651e-03 & 1.822e-01 & 1.180e-01 & 1.149e+01 & 2.197e-04 & 7.251e+02 & 1.654e-09 & 4.575e+04 & 2.369e-14\\
3.179e-03 & 7.197e-03 & 2.006e-01 & 1.201e-01 & 1.266e+01 & 1.696e-04 & 7.985e+02 & 1.268e-09 & 5.038e+04 & 1.839e-14\\
3.501e-03 & 7.787e-03 & 2.209e-01 & 1.216e-01 & 1.394e+01 & 1.306e-04 & 8.793e+02 & 9.727e-10 & 5.548e+04 & 1.427e-14\\
3.855e-03 & 8.426e-03 & 2.432e-01 & 1.223e-01 & 1.535e+01 & 1.003e-04 & 9.682e+02 & 7.463e-10 & 6.109e+04 & 1.108e-14\\
4.245e-03 & 9.117e-03 & 2.678e-01 & 1.222e-01 & 1.690e+01 & 7.694e-05 & 1.066e+03 & 5.731e-10 & 6.727e+04 & 8.603e-15\\
4.675e-03 & 9.865e-03 & 2.949e-01 & 1.212e-01 & 1.861e+01 & 5.888e-05 & 1.174e+03 & 4.404e-10 & 7.408e+04 & 6.682e-15\\
5.148e-03 & 1.067e-02 & 3.248e-01 & 1.193e-01 & 2.049e+01 & 4.497e-05 & 1.293e+03 & 3.384e-10 & 8.157e+04 & 5.191e-15\\
5.669e-03 & 1.155e-02 & 3.577e-01 & 1.165e-01 & 2.257e+01 & 3.427e-05 & 1.424e+03 & 2.601e-10 & 8.983e+04 & 4.034e-15\\
6.242e-03 & 1.249e-02 & 3.938e-01 & 1.127e-01 & 2.485e+01 & 2.607e-05 & 1.568e+03 & 2.000e-10 & 9.892e+04 & 3.135e-15\\
6.874e-03 & 1.352e-02 & 4.337e-01 & 1.079e-01 & 2.736e+01 & 1.981e-05 & 1.726e+03 & 1.538e-10 &  \nodata &  \nodata\\
7.569e-03 & 1.462e-02 & 4.776e-01 & 1.022e-01 & 3.013e+01 & 1.503e-05 & 1.901e+03 & 1.183e-10 &  \nodata &  \nodata\\
8.335e-03 & 1.581e-02 & 5.259e-01 & 9.551e-02 & 3.318e+01 & 1.139e-05 & 2.093e+03 & 9.103e-11 &  \nodata &  \nodata\\
9.179e-03 & 1.709e-02 & 5.791e-01 & 8.815e-02 & 3.654e+01 & 8.625e-06 & 2.305e+03 & 7.005e-11 &  \nodata &  \nodata\\
1.011e-02 & 1.848e-02 & 6.377e-01 & 8.035e-02 & 4.023e+01 & 6.525e-06 & 2.539e+03 & 5.392e-11 &  \nodata &  \nodata\\
1.113e-02 & 1.997e-02 & 7.022e-01 & 7.233e-02 & 4.431e+01 & 4.932e-06 & 2.795e+03 & 4.151e-11 &  \nodata &  \nodata\\
1.226e-02 & 2.157e-02 & 7.733e-01 & 6.439e-02 & 4.879e+01 & 3.725e-06 & 3.078e+03 & 3.197e-11 &  \nodata &  \nodata\\
1.350e-02 & 2.330e-02 & 8.515e-01 & 5.664e-02 & 5.373e+01 & 2.810e-06 & 3.390e+03 & 2.462e-11 &  \nodata &  \nodata\\
1.486e-02 & 2.516e-02 & 9.377e-01 & 4.927e-02 & 5.916e+01 & 2.117e-06 & 3.733e+03 & 1.897e-11 &  \nodata &  \nodata\\
1.637e-02 & 2.715e-02 & 1.033e+00 & 4.240e-02 & 6.515e+01 & 1.595e-06 & 4.110e+03 & 1.462e-11 &  \nodata &  \nodata\\
1.802e-02 & 2.929e-02 & 1.137e+00 & 3.612e-02 & 7.174e+01 & 1.201e-06 & 4.526e+03 & 1.127e-11 &  \nodata &  \nodata\\
1.985e-02 & 3.158e-02 & 1.252e+00 & 3.050e-02 & 7.900e+01 & 9.043e-07 & 4.984e+03 & 8.690e-12 &  \nodata &  \nodata\\
2.185e-02 & 3.403e-02 & 1.379e+00 & 2.556e-02 & 8.699e+01 & 6.812e-07 & 5.489e+03 & 6.702e-12 &  \nodata &  \nodata\\
2.406e-02 & 3.666e-02 & 1.518e+00 & 2.132e-02 & 9.580e+01 & 5.133e-07 & 6.044e+03 & 5.171e-12 &  \nodata &  \nodata\\
2.650e-02 & 3.946e-02 & 1.672e+00 & 1.774e-02 & 1.055e+02 & 3.869e-07 & 6.656e+03 & 3.990e-12 &  \nodata &  \nodata\\
2.918e-02 & 4.244e-02 & 1.841e+00 & 1.473e-02 & 1.162e+02 & 2.918e-07 & 7.329e+03 & 3.080e-12 &  \nodata &  \nodata\\
3.213e-02 & 4.561e-02 & 2.027e+00 & 1.220e-02 & 1.279e+02 & 2.203e-07 & 8.071e+03 & 2.378e-12 &  \nodata &  \nodata\\
3.539e-02 & 4.897e-02 & 2.233e+00 & 1.009e-02 & 1.409e+02 & 1.664e-07 & 8.887e+03 & 1.837e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=19$ -- Potassium LIS\label{Tbl-PotassiumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
8.862e-02 & 5.880e-05 & 7.155e-01 & 1.171e-02 & 9.900e+00 & 1.451e-03 & 5.174e+02 & 1.603e-08 & 3.253e+04 & 1.969e-13\\
9.300e-02 & 6.720e-05 & 7.521e-01 & 1.299e-02 & 1.074e+01 & 1.170e-03 & 5.696e+02 & 1.220e-08 & 3.582e+04 & 1.523e-13\\
9.759e-02 & 7.630e-05 & 7.907e-01 & 1.437e-02 & 1.166e+01 & 9.413e-04 & 6.270e+02 & 9.301e-09 & 3.944e+04 & 1.179e-13\\
1.024e-01 & 8.652e-05 & 8.314e-01 & 1.585e-02 & 1.268e+01 & 7.546e-04 & 6.903e+02 & 7.096e-09 & 4.343e+04 & 9.127e-14\\
1.075e-01 & 9.813e-05 & 8.743e-01 & 1.742e-02 & 1.379e+01 & 6.023e-04 & 7.600e+02 & 5.418e-09 & 4.783e+04 & 7.067e-14\\
1.128e-01 & 1.113e-04 & 9.197e-01 & 1.909e-02 & 1.502e+01 & 4.788e-04 & 8.367e+02 & 4.140e-09 & 5.267e+04 & 5.474e-14\\
1.184e-01 & 1.263e-04 & 9.677e-01 & 2.084e-02 & 1.637e+01 & 3.790e-04 & 9.211e+02 & 3.166e-09 & 5.800e+04 & 4.241e-14\\
1.242e-01 & 1.433e-04 & 1.018e+00 & 2.267e-02 & 1.785e+01 & 2.988e-04 & 1.014e+03 & 2.422e-09 & 6.387e+04 & 3.287e-14\\
1.303e-01 & 1.626e-04 & 1.072e+00 & 2.454e-02 & 1.949e+01 & 2.346e-04 & 1.117e+03 & 1.854e-09 & 7.033e+04 & 2.548e-14\\
1.368e-01 & 1.846e-04 & 1.129e+00 & 2.644e-02 & 2.128e+01 & 1.835e-04 & 1.229e+03 & 1.420e-09 & 7.744e+04 & 1.975e-14\\
1.436e-01 & 2.095e-04 & 1.189e+00 & 2.834e-02 & 2.326e+01 & 1.429e-04 & 1.354e+03 & 1.088e-09 & 8.528e+04 & 1.532e-14\\
1.507e-01 & 2.378e-04 & 1.253e+00 & 3.019e-02 & 2.543e+01 & 1.108e-04 & 1.490e+03 & 8.340e-10 & 9.391e+04 & 1.189e-14\\
1.581e-01 & 2.699e-04 & 1.321e+00 & 3.195e-02 & 2.782e+01 & 8.562e-05 & 1.641e+03 & 6.395e-10 & 1.034e+05 & 9.222e-15\\
1.659e-01 & 3.064e-04 & 1.393e+00 & 3.358e-02 & 3.046e+01 & 6.598e-05 & 1.807e+03 & 4.904e-10 & 1.139e+05 & 7.157e-15\\
1.741e-01 & 3.478e-04 & 1.469e+00 & 3.504e-02 & 3.336e+01 & 5.072e-05 & 1.989e+03 & 3.763e-10 & 1.254e+05 & 5.556e-15\\
1.828e-01 & 3.948e-04 & 1.551e+00 & 3.630e-02 & 3.655e+01 & 3.891e-05 & 2.190e+03 & 2.889e-10 & 1.381e+05 & 4.314e-15\\
1.918e-01 & 4.481e-04 & 1.638e+00 & 3.731e-02 & 4.006e+01 & 2.979e-05 & 2.412e+03 & 2.219e-10 & 1.521e+05 & 3.351e-15\\
2.013e-01 & 5.086e-04 & 1.730e+00 & 3.801e-02 & 4.393e+01 & 2.276e-05 & 2.656e+03 & 1.705e-10 & 1.674e+05 & 2.603e-15\\
2.113e-01 & 5.773e-04 & 1.829e+00 & 3.836e-02 & 4.819e+01 & 1.735e-05 & 2.924e+03 & 1.311e-10 & 1.844e+05 & 2.022e-15\\
2.217e-01 & 6.551e-04 & 1.935e+00 & 3.834e-02 & 5.288e+01 & 1.320e-05 & 3.220e+03 & 1.008e-10 & 2.030e+05 & 1.572e-15\\
2.327e-01 & 7.433e-04 & 2.049e+00 & 3.790e-02 & 5.805e+01 & 1.003e-05 & 3.546e+03 & 7.748e-11 &  \nodata &  \nodata\\
2.442e-01 & 8.432e-04 & 2.170e+00 & 3.699e-02 & 6.373e+01 & 7.614e-06 & 3.904e+03 & 5.959e-11 &  \nodata &  \nodata\\
2.564e-01 & 9.563e-04 & 2.301e+00 & 3.561e-02 & 6.999e+01 & 5.772e-06 & 4.299e+03 & 4.584e-11 &  \nodata &  \nodata\\
2.691e-01 & 1.084e-03 & 2.441e+00 & 3.380e-02 & 7.689e+01 & 4.371e-06 & 4.734e+03 & 3.527e-11 &  \nodata &  \nodata\\
2.824e-01 & 1.229e-03 & 2.592e+00 & 3.164e-02 & 8.448e+01 & 3.307e-06 & 5.213e+03 & 2.715e-11 &  \nodata &  \nodata\\
2.965e-01 & 1.393e-03 & 2.755e+00 & 2.920e-02 & 9.284e+01 & 2.500e-06 & 5.740e+03 & 2.090e-11 &  \nodata &  \nodata\\
3.112e-01 & 1.578e-03 & 2.931e+00 & 2.660e-02 & 1.020e+02 & 1.888e-06 & 6.320e+03 & 1.609e-11 &  \nodata &  \nodata\\
3.267e-01 & 1.787e-03 & 3.121e+00 & 2.391e-02 & 1.122e+02 & 1.425e-06 & 6.960e+03 & 1.239e-11 &  \nodata &  \nodata\\
3.429e-01 & 2.023e-03 & 3.326e+00 & 2.122e-02 & 1.233e+02 & 1.074e-06 & 7.664e+03 & 9.546e-12 &  \nodata &  \nodata\\
3.600e-01 & 2.289e-03 & 3.549e+00 & 1.861e-02 & 1.356e+02 & 8.086e-07 & 8.439e+03 & 7.356e-12 &  \nodata &  \nodata\\
3.779e-01 & 2.588e-03 & 3.791e+00 & 1.613e-02 & 1.492e+02 & 6.089e-07 & 9.293e+03 & 5.670e-12 &  \nodata &  \nodata\\
3.968e-01 & 2.925e-03 & 4.054e+00 & 1.383e-02 & 1.641e+02 & 4.585e-07 & 1.023e+04 & 4.371e-12 &  \nodata &  \nodata\\
4.166e-01 & 3.304e-03 & 4.340e+00 & 1.175e-02 & 1.805e+02 & 3.453e-07 & 1.127e+04 & 3.371e-12 &  \nodata &  \nodata\\
4.374e-01 & 3.729e-03 & 4.651e+00 & 9.908e-03 & 1.985e+02 & 2.601e-07 & 1.241e+04 & 2.600e-12 &  \nodata &  \nodata\\
4.593e-01 & 4.205e-03 & 4.990e+00 & 8.322e-03 & 2.184e+02 & 1.961e-07 & 1.366e+04 & 2.006e-12 &  \nodata &  \nodata\\
4.823e-01 & 4.738e-03 & 5.360e+00 & 6.968e-03 & 2.403e+02 & 1.479e-07 & 1.505e+04 & 1.548e-12 &  \nodata &  \nodata\\
5.065e-01 & 5.334e-03 & 5.765e+00 & 5.815e-03 & 2.645e+02 & 1.116e-07 & 1.657e+04 & 1.195e-12 &  \nodata &  \nodata\\
5.320e-01 & 5.998e-03 & 6.207e+00 & 4.841e-03 & 2.910e+02 & 8.429e-08 & 1.824e+04 & 9.231e-13 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=20$ -- Calcium LIS\label{Tbl-CalciumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.880e-02 & 6.309e-02 & 3.417e-01 & 3.981e+00 & 7.201e-03 & 2.512e+02 & 1.300e-07 & 1.585e+04 & 2.947e-12\\
1.101e-03 & 2.033e-02 & 6.948e-02 & 3.553e-01 & 4.384e+00 & 5.827e-03 & 2.766e+02 & 1.006e-07 & 1.745e+04 & 2.302e-12\\
1.213e-03 & 2.189e-02 & 7.651e-02 & 3.681e-01 & 4.827e+00 & 4.704e-03 & 3.046e+02 & 7.795e-08 & 1.922e+04 & 1.799e-12\\
1.335e-03 & 2.358e-02 & 8.425e-02 & 3.796e-01 & 5.315e+00 & 3.785e-03 & 3.354e+02 & 6.044e-08 & 2.116e+04 & 1.405e-12\\
1.470e-03 & 2.540e-02 & 9.277e-02 & 3.897e-01 & 5.853e+00 & 3.034e-03 & 3.693e+02 & 4.690e-08 & 2.330e+04 & 1.098e-12\\
1.619e-03 & 2.736e-02 & 1.022e-01 & 3.981e-01 & 6.446e+00 & 2.424e-03 & 4.067e+02 & 3.643e-08 & 2.566e+04 & 8.581e-13\\
1.783e-03 & 2.947e-02 & 1.125e-01 & 4.043e-01 & 7.098e+00 & 1.929e-03 & 4.478e+02 & 2.831e-08 & 2.825e+04 & 6.705e-13\\
1.963e-03 & 3.175e-02 & 1.239e-01 & 4.083e-01 & 7.816e+00 & 1.529e-03 & 4.931e+02 & 2.202e-08 & 3.111e+04 & 5.239e-13\\
2.162e-03 & 3.419e-02 & 1.364e-01 & 4.101e-01 & 8.607e+00 & 1.208e-03 & 5.430e+02 & 1.713e-08 & 3.426e+04 & 4.094e-13\\
2.381e-03 & 3.683e-02 & 1.502e-01 & 4.097e-01 & 9.478e+00 & 9.518e-04 & 5.980e+02 & 1.334e-08 & 3.773e+04 & 3.199e-13\\
2.622e-03 & 3.967e-02 & 1.654e-01 & 4.074e-01 & 1.044e+01 & 7.468e-04 & 6.585e+02 & 1.039e-08 & 4.155e+04 & 2.500e-13\\
2.887e-03 & 4.272e-02 & 1.822e-01 & 4.034e-01 & 1.149e+01 & 5.839e-04 & 7.251e+02 & 8.094e-09 & 4.575e+04 & 1.953e-13\\
3.179e-03 & 4.599e-02 & 2.006e-01 & 3.978e-01 & 1.266e+01 & 4.553e-04 & 7.985e+02 & 6.308e-09 & 5.038e+04 & 1.527e-13\\
3.501e-03 & 4.952e-02 & 2.209e-01 & 3.906e-01 & 1.394e+01 & 3.542e-04 & 8.793e+02 & 4.917e-09 & 5.548e+04 & 1.193e-13\\
3.855e-03 & 5.330e-02 & 2.432e-01 & 3.818e-01 & 1.535e+01 & 2.751e-04 & 9.682e+02 & 3.834e-09 & 6.109e+04 & 9.323e-14\\
4.245e-03 & 5.737e-02 & 2.678e-01 & 3.714e-01 & 1.690e+01 & 2.132e-04 & 1.066e+03 & 2.991e-09 & 6.727e+04 & 7.286e-14\\
4.675e-03 & 6.173e-02 & 2.949e-01 & 3.592e-01 & 1.861e+01 & 1.650e-04 & 1.174e+03 & 2.334e-09 & 7.408e+04 & 5.694e-14\\
5.148e-03 & 6.640e-02 & 3.248e-01 & 3.448e-01 & 2.049e+01 & 1.274e-04 & 1.293e+03 & 1.821e-09 & 8.157e+04 & 4.450e-14\\
5.669e-03 & 7.141e-02 & 3.577e-01 & 3.284e-01 & 2.257e+01 & 9.822e-05 & 1.424e+03 & 1.422e-09 & 8.983e+04 & 3.478e-14\\
6.242e-03 & 7.678e-02 & 3.938e-01 & 3.100e-01 & 2.485e+01 & 7.561e-05 & 1.568e+03 & 1.110e-09 & 9.892e+04 & 2.718e-14\\
6.874e-03 & 8.251e-02 & 4.337e-01 & 2.896e-01 & 2.736e+01 & 5.813e-05 & 1.726e+03 & 8.664e-10 &  \nodata &  \nodata\\
7.569e-03 & 8.865e-02 & 4.776e-01 & 2.677e-01 & 3.013e+01 & 4.465e-05 & 1.901e+03 & 6.764e-10 &  \nodata &  \nodata\\
8.335e-03 & 9.519e-02 & 5.259e-01 & 2.449e-01 & 3.318e+01 & 3.426e-05 & 2.093e+03 & 5.281e-10 &  \nodata &  \nodata\\
9.179e-03 & 1.022e-01 & 5.791e-01 & 2.218e-01 & 3.654e+01 & 2.628e-05 & 2.305e+03 & 4.124e-10 &  \nodata &  \nodata\\
1.011e-02 & 1.096e-01 & 6.377e-01 & 1.988e-01 & 4.023e+01 & 2.013e-05 & 2.539e+03 & 3.220e-10 &  \nodata &  \nodata\\
1.113e-02 & 1.175e-01 & 7.022e-01 & 1.764e-01 & 4.431e+01 & 1.542e-05 & 2.795e+03 & 2.514e-10 &  \nodata &  \nodata\\
1.226e-02 & 1.259e-01 & 7.733e-01 & 1.551e-01 & 4.879e+01 & 1.180e-05 & 3.078e+03 & 1.964e-10 &  \nodata &  \nodata\\
1.350e-02 & 1.348e-01 & 8.515e-01 & 1.351e-01 & 5.373e+01 & 9.026e-06 & 3.390e+03 & 1.533e-10 &  \nodata &  \nodata\\
1.486e-02 & 1.443e-01 & 9.377e-01 & 1.165e-01 & 5.916e+01 & 6.898e-06 & 3.733e+03 & 1.198e-10 &  \nodata &  \nodata\\
1.637e-02 & 1.543e-01 & 1.033e+00 & 9.957e-02 & 6.515e+01 & 5.271e-06 & 4.110e+03 & 9.353e-11 &  \nodata &  \nodata\\
1.802e-02 & 1.648e-01 & 1.137e+00 & 8.443e-02 & 7.174e+01 & 4.028e-06 & 4.526e+03 & 7.305e-11 &  \nodata &  \nodata\\
1.985e-02 & 1.759e-01 & 1.252e+00 & 7.115e-02 & 7.900e+01 & 3.079e-06 & 4.984e+03 & 5.705e-11 &  \nodata &  \nodata\\
2.185e-02 & 1.875e-01 & 1.379e+00 & 5.971e-02 & 8.699e+01 & 2.354e-06 & 5.489e+03 & 4.456e-11 &  \nodata &  \nodata\\
2.406e-02 & 1.997e-01 & 1.518e+00 & 4.998e-02 & 9.580e+01 & 1.801e-06 & 6.044e+03 & 3.481e-11 &  \nodata &  \nodata\\
2.650e-02 & 2.124e-01 & 1.672e+00 & 4.178e-02 & 1.055e+02 & 1.378e-06 & 6.656e+03 & 2.719e-11 &  \nodata &  \nodata\\
2.918e-02 & 2.257e-01 & 1.841e+00 & 3.485e-02 & 1.162e+02 & 1.056e-06 & 7.329e+03 & 2.124e-11 &  \nodata &  \nodata\\
3.213e-02 & 2.394e-01 & 2.027e+00 & 2.898e-02 & 1.279e+02 & 8.093e-07 & 8.071e+03 & 1.659e-11 &  \nodata &  \nodata\\
3.539e-02 & 2.536e-01 & 2.233e+00 & 2.406e-02 & 1.409e+02 & 6.211e-07 & 8.887e+03 & 1.296e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=20$ -- Calcium LIS\label{Tbl-CalciumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
1.036e-01 & 6.598e-04 & 8.366e-01 & 7.333e-02 & 1.158e+01 & 2.371e-03 & 6.050e+02 & 4.179e-08 & 3.803e+04 & 9.355e-13\\
1.087e-01 & 7.454e-04 & 8.794e-01 & 7.814e-02 & 1.256e+01 & 1.921e-03 & 6.660e+02 & 3.237e-08 & 4.188e+04 & 7.307e-13\\
1.141e-01 & 8.422e-04 & 9.245e-01 & 8.279e-02 & 1.364e+01 & 1.550e-03 & 7.332e+02 & 2.509e-08 & 4.612e+04 & 5.707e-13\\
1.197e-01 & 9.515e-04 & 9.721e-01 & 8.717e-02 & 1.483e+01 & 1.246e-03 & 8.071e+02 & 1.947e-08 & 5.079e+04 & 4.458e-13\\
1.257e-01 & 1.075e-03 & 1.022e+00 & 9.121e-02 & 1.613e+01 & 9.975e-04 & 8.886e+02 & 1.511e-08 & 5.592e+04 & 3.482e-13\\
1.319e-01 & 1.214e-03 & 1.075e+00 & 9.489e-02 & 1.756e+01 & 7.954e-04 & 9.782e+02 & 1.174e-08 & 6.158e+04 & 2.720e-13\\
1.384e-01 & 1.372e-03 & 1.131e+00 & 9.820e-02 & 1.914e+01 & 6.318e-04 & 1.077e+03 & 9.128e-09 & 6.781e+04 & 2.125e-13\\
1.452e-01 & 1.549e-03 & 1.191e+00 & 1.012e-01 & 2.087e+01 & 5.000e-04 & 1.186e+03 & 7.100e-09 & 7.467e+04 & 1.660e-13\\
1.524e-01 & 1.749e-03 & 1.253e+00 & 1.038e-01 & 2.278e+01 & 3.941e-04 & 1.306e+03 & 5.525e-09 & 8.223e+04 & 1.297e-13\\
1.599e-01 & 1.975e-03 & 1.320e+00 & 1.060e-01 & 2.488e+01 & 3.095e-04 & 1.437e+03 & 4.300e-09 & 9.055e+04 & 1.013e-13\\
1.679e-01 & 2.229e-03 & 1.390e+00 & 1.078e-01 & 2.719e+01 & 2.422e-04 & 1.583e+03 & 3.348e-09 & 9.971e+04 & 7.914e-14\\
1.762e-01 & 2.515e-03 & 1.465e+00 & 1.091e-01 & 2.973e+01 & 1.890e-04 & 1.742e+03 & 2.608e-09 & 1.098e+05 & 6.183e-14\\
1.849e-01 & 2.838e-03 & 1.544e+00 & 1.098e-01 & 3.253e+01 & 1.472e-04 & 1.919e+03 & 2.032e-09 & 1.209e+05 & 4.831e-14\\
1.940e-01 & 3.201e-03 & 1.628e+00 & 1.100e-01 & 3.561e+01 & 1.144e-04 & 2.112e+03 & 1.583e-09 & 1.331e+05 & 3.774e-14\\
2.036e-01 & 3.609e-03 & 1.718e+00 & 1.093e-01 & 3.900e+01 & 8.868e-05 & 2.326e+03 & 1.234e-09 & 1.466e+05 & 2.949e-14\\
2.137e-01 & 4.067e-03 & 1.813e+00 & 1.079e-01 & 4.273e+01 & 6.864e-05 & 2.561e+03 & 9.627e-10 & 1.615e+05 & 2.304e-14\\
2.243e-01 & 4.582e-03 & 1.915e+00 & 1.055e-01 & 4.684e+01 & 5.303e-05 & 2.820e+03 & 7.508e-10 & 1.778e+05 & 1.800e-14\\
2.354e-01 & 5.159e-03 & 2.023e+00 & 1.023e-01 & 5.137e+01 & 4.089e-05 & 3.105e+03 & 5.857e-10 & 1.958e+05 & 1.407e-14\\
2.470e-01 & 5.807e-03 & 2.139e+00 & 9.802e-02 & 5.635e+01 & 3.148e-05 & 3.419e+03 & 4.569e-10 &  \nodata &  \nodata\\
2.592e-01 & 6.532e-03 & 2.263e+00 & 9.290e-02 & 6.183e+01 & 2.420e-05 & 3.765e+03 & 3.564e-10 &  \nodata &  \nodata\\
2.721e-01 & 7.343e-03 & 2.395e+00 & 8.709e-02 & 6.787e+01 & 1.859e-05 & 4.146e+03 & 2.781e-10 &  \nodata &  \nodata\\
2.856e-01 & 8.249e-03 & 2.537e+00 & 8.076e-02 & 7.452e+01 & 1.427e-05 & 4.565e+03 & 2.170e-10 &  \nodata &  \nodata\\
2.997e-01 & 9.261e-03 & 2.690e+00 & 7.410e-02 & 8.184e+01 & 1.094e-05 & 5.027e+03 & 1.693e-10 &  \nodata &  \nodata\\
3.146e-01 & 1.039e-02 & 2.854e+00 & 6.731e-02 & 8.990e+01 & 8.381e-06 & 5.535e+03 & 1.321e-10 &  \nodata &  \nodata\\
3.302e-01 & 1.164e-02 & 3.031e+00 & 6.052e-02 & 9.877e+01 & 6.417e-06 & 6.095e+03 & 1.031e-10 &  \nodata &  \nodata\\
3.466e-01 & 1.303e-02 & 3.221e+00 & 5.386e-02 & 1.085e+02 & 4.909e-06 & 6.711e+03 & 8.048e-11 &  \nodata &  \nodata\\
3.638e-01 & 1.458e-02 & 3.427e+00 & 4.743e-02 & 1.193e+02 & 3.753e-06 & 7.390e+03 & 6.281e-11 &  \nodata &  \nodata\\
3.819e-01 & 1.629e-02 & 3.649e+00 & 4.135e-02 & 1.312e+02 & 2.867e-06 & 8.138e+03 & 4.902e-11 &  \nodata &  \nodata\\
4.009e-01 & 1.818e-02 & 3.889e+00 & 3.573e-02 & 1.442e+02 & 2.190e-06 & 8.961e+03 & 3.827e-11 &  \nodata &  \nodata\\
4.209e-01 & 2.026e-02 & 4.150e+00 & 3.064e-02 & 1.586e+02 & 1.673e-06 & 9.867e+03 & 2.987e-11 &  \nodata &  \nodata\\
4.419e-01 & 2.256e-02 & 4.433e+00 & 2.613e-02 & 1.744e+02 & 1.279e-06 & 1.087e+04 & 2.332e-11 &  \nodata &  \nodata\\
4.639e-01 & 2.507e-02 & 4.740e+00 & 2.221e-02 & 1.918e+02 & 9.775e-07 & 1.196e+04 & 1.820e-11 &  \nodata &  \nodata\\
4.871e-01 & 2.782e-02 & 5.074e+00 & 1.882e-02 & 2.110e+02 & 7.476e-07 & 1.317e+04 & 1.421e-11 &  \nodata &  \nodata\\
5.114e-01 & 3.081e-02 & 5.438e+00 & 1.591e-02 & 2.321e+02 & 5.722e-07 & 1.451e+04 & 1.110e-11 &  \nodata &  \nodata\\
5.370e-01 & 3.406e-02 & 5.835e+00 & 1.341e-02 & 2.554e+02 & 4.382e-07 & 1.598e+04 & 8.663e-12 &  \nodata &  \nodata\\
5.640e-01 & 3.757e-02 & 6.268e+00 & 1.127e-02 & 2.810e+02 & 3.360e-07 & 1.759e+04 & 6.764e-12 &  \nodata &  \nodata\\
5.923e-01 & 4.134e-02 & 6.740e+00 & 9.426e-03 & 3.092e+02 & 2.578e-07 & 1.937e+04 & 5.281e-12 &  \nodata &  \nodata\\
6.220e-01 & 4.536e-02 & 7.257e+00 & 7.849e-03 & 3.403e+02 & 1.981e-07 & 2.133e+04 & 4.124e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=21$ -- Scandium LIS\label{Tbl-ScandiumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.765e-03 & 6.309e-02 & 4.867e-02 & 3.981e+00 & 1.377e-03 & 2.512e+02 & 1.586e-08 & 1.585e+04 & 1.650e-13\\
1.101e-03 & 1.916e-03 & 6.948e-02 & 5.164e-02 & 4.384e+00 & 1.108e-03 & 2.766e+02 & 1.206e-08 & 1.745e+04 & 1.271e-13\\
1.213e-03 & 2.072e-03 & 7.651e-02 & 5.462e-02 & 4.827e+00 & 8.902e-04 & 3.046e+02 & 9.185e-09 & 1.922e+04 & 9.785e-14\\
1.335e-03 & 2.241e-03 & 8.425e-02 & 5.759e-02 & 5.315e+00 & 7.130e-04 & 3.354e+02 & 6.999e-09 & 2.116e+04 & 7.539e-14\\
1.470e-03 & 2.425e-03 & 9.277e-02 & 6.050e-02 & 5.853e+00 & 5.691e-04 & 3.693e+02 & 5.336e-09 & 2.330e+04 & 5.810e-14\\
1.619e-03 & 2.624e-03 & 1.022e-01 & 6.334e-02 & 6.446e+00 & 4.525e-04 & 4.067e+02 & 4.071e-09 & 2.566e+04 & 4.479e-14\\
1.783e-03 & 2.840e-03 & 1.125e-01 & 6.606e-02 & 7.098e+00 & 3.584e-04 & 4.478e+02 & 3.107e-09 & 2.825e+04 & 3.454e-14\\
1.963e-03 & 3.075e-03 & 1.239e-01 & 6.864e-02 & 7.816e+00 & 2.825e-04 & 4.931e+02 & 2.372e-09 & 3.111e+04 & 2.664e-14\\
2.162e-03 & 3.329e-03 & 1.364e-01 & 7.102e-02 & 8.607e+00 & 2.218e-04 & 5.430e+02 & 1.811e-09 & 3.426e+04 & 2.056e-14\\
2.381e-03 & 3.605e-03 & 1.502e-01 & 7.311e-02 & 9.478e+00 & 1.735e-04 & 5.980e+02 & 1.384e-09 & 3.773e+04 & 1.587e-14\\
2.622e-03 & 3.904e-03 & 1.654e-01 & 7.489e-02 & 1.044e+01 & 1.352e-04 & 6.585e+02 & 1.057e-09 & 4.155e+04 & 1.225e-14\\
2.887e-03 & 4.229e-03 & 1.822e-01 & 7.625e-02 & 1.149e+01 & 1.049e-04 & 7.251e+02 & 8.079e-10 & 4.575e+04 & 9.466e-15\\
3.179e-03 & 4.581e-03 & 2.006e-01 & 7.718e-02 & 1.266e+01 & 8.123e-05 & 7.985e+02 & 6.175e-10 & 5.038e+04 & 7.314e-15\\
3.501e-03 & 4.963e-03 & 2.209e-01 & 7.756e-02 & 1.394e+01 & 6.274e-05 & 8.793e+02 & 4.720e-10 & 5.548e+04 & 5.653e-15\\
3.855e-03 & 5.377e-03 & 2.432e-01 & 7.741e-02 & 1.535e+01 & 4.835e-05 & 9.682e+02 & 3.609e-10 & 6.109e+04 & 4.371e-15\\
4.245e-03 & 5.825e-03 & 2.678e-01 & 7.666e-02 & 1.690e+01 & 3.719e-05 & 1.066e+03 & 2.761e-10 & 6.727e+04 & 3.380e-15\\
4.675e-03 & 6.312e-03 & 2.949e-01 & 7.528e-02 & 1.861e+01 & 2.854e-05 & 1.174e+03 & 2.113e-10 & 7.408e+04 & 2.615e-15\\
5.148e-03 & 6.839e-03 & 3.248e-01 & 7.321e-02 & 2.049e+01 & 2.186e-05 & 1.293e+03 & 1.618e-10 & 8.157e+04 & 2.024e-15\\
5.669e-03 & 7.410e-03 & 3.577e-01 & 7.044e-02 & 2.257e+01 & 1.670e-05 & 1.424e+03 & 1.239e-10 & 8.983e+04 & 1.567e-15\\
6.242e-03 & 8.029e-03 & 3.938e-01 & 6.701e-02 & 2.485e+01 & 1.273e-05 & 1.568e+03 & 9.483e-11 & 9.892e+04 & 1.213e-15\\
6.874e-03 & 8.699e-03 & 4.337e-01 & 6.293e-02 & 2.736e+01 & 9.695e-06 & 1.726e+03 & 7.262e-11 &  \nodata &  \nodata\\
7.569e-03 & 9.424e-03 & 4.776e-01 & 5.835e-02 & 3.013e+01 & 7.372e-06 & 1.901e+03 & 5.561e-11 &  \nodata &  \nodata\\
8.335e-03 & 1.021e-02 & 5.259e-01 & 5.348e-02 & 3.318e+01 & 5.598e-06 & 2.093e+03 & 4.259e-11 &  \nodata &  \nodata\\
9.179e-03 & 1.106e-02 & 5.791e-01 & 4.844e-02 & 3.654e+01 & 4.247e-06 & 2.305e+03 & 3.263e-11 &  \nodata &  \nodata\\
1.011e-02 & 1.197e-02 & 6.377e-01 & 4.336e-02 & 4.023e+01 & 3.219e-06 & 2.539e+03 & 2.500e-11 &  \nodata &  \nodata\\
1.113e-02 & 1.296e-02 & 7.022e-01 & 3.835e-02 & 4.431e+01 & 2.438e-06 & 2.795e+03 & 1.915e-11 &  \nodata &  \nodata\\
1.226e-02 & 1.403e-02 & 7.733e-01 & 3.351e-02 & 4.879e+01 & 1.844e-06 & 3.078e+03 & 1.468e-11 &  \nodata &  \nodata\\
1.350e-02 & 1.518e-02 & 8.515e-01 & 2.893e-02 & 5.373e+01 & 1.393e-06 & 3.390e+03 & 1.125e-11 &  \nodata &  \nodata\\
1.486e-02 & 1.643e-02 & 9.377e-01 & 2.470e-02 & 5.916e+01 & 1.051e-06 & 3.733e+03 & 8.627e-12 &  \nodata &  \nodata\\
1.637e-02 & 1.776e-02 & 1.033e+00 & 2.089e-02 & 6.515e+01 & 7.930e-07 & 4.110e+03 & 6.615e-12 &  \nodata &  \nodata\\
1.802e-02 & 1.920e-02 & 1.137e+00 & 1.752e-02 & 7.174e+01 & 5.980e-07 & 4.526e+03 & 5.073e-12 &  \nodata &  \nodata\\
1.985e-02 & 2.074e-02 & 1.252e+00 & 1.463e-02 & 7.900e+01 & 4.509e-07 & 4.984e+03 & 3.892e-12 &  \nodata &  \nodata\\
2.185e-02 & 2.240e-02 & 1.379e+00 & 1.218e-02 & 8.699e+01 & 3.400e-07 & 5.489e+03 & 2.986e-12 &  \nodata &  \nodata\\
2.406e-02 & 2.418e-02 & 1.518e+00 & 1.014e-02 & 9.580e+01 & 2.565e-07 & 6.044e+03 & 2.292e-12 &  \nodata &  \nodata\\
2.650e-02 & 2.607e-02 & 1.672e+00 & 8.434e-03 & 1.055e+02 & 1.935e-07 & 6.656e+03 & 1.760e-12 &  \nodata &  \nodata\\
2.918e-02 & 2.810e-02 & 1.841e+00 & 7.006e-03 & 1.162e+02 & 1.461e-07 & 7.329e+03 & 1.351e-12 &  \nodata &  \nodata\\
3.213e-02 & 3.025e-02 & 2.027e+00 & 5.803e-03 & 1.279e+02 & 1.103e-07 & 8.071e+03 & 1.038e-12 &  \nodata &  \nodata\\
3.539e-02 & 3.254e-02 & 2.233e+00 & 4.793e-03 & 1.409e+02 & 8.339e-08 & 8.887e+03 & 7.974e-13 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=21$ -- Scandium LIS\label{Tbl-ScandiumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.252e-02 & 3.813e-05 & 7.470e-01 & 7.961e-03 & 1.034e+01 & 6.310e-04 & 5.402e+02 & 7.400e-09 & 3.396e+04 & 7.701e-14\\
9.709e-02 & 4.343e-05 & 7.852e-01 & 8.822e-03 & 1.121e+01 & 5.091e-04 & 5.946e+02 & 5.630e-09 & 3.739e+04 & 5.929e-14\\
1.019e-01 & 4.929e-05 & 8.254e-01 & 9.741e-03 & 1.218e+01 & 4.099e-04 & 6.546e+02 & 4.287e-09 & 4.118e+04 & 4.566e-14\\
1.069e-01 & 5.594e-05 & 8.679e-01 & 1.072e-02 & 1.324e+01 & 3.290e-04 & 7.206e+02 & 3.266e-09 & 4.534e+04 & 3.518e-14\\
1.122e-01 & 6.351e-05 & 9.128e-01 & 1.174e-02 & 1.440e+01 & 2.630e-04 & 7.934e+02 & 2.490e-09 & 4.993e+04 & 2.711e-14\\
1.177e-01 & 7.211e-05 & 9.601e-01 & 1.281e-02 & 1.568e+01 & 2.095e-04 & 8.734e+02 & 1.900e-09 & 5.498e+04 & 2.090e-14\\
1.236e-01 & 8.189e-05 & 1.010e+00 & 1.392e-02 & 1.709e+01 & 1.661e-04 & 9.616e+02 & 1.450e-09 & 6.055e+04 & 1.612e-14\\
1.297e-01 & 9.302e-05 & 1.063e+00 & 1.506e-02 & 1.864e+01 & 1.311e-04 & 1.059e+03 & 1.107e-09 & 6.667e+04 & 1.243e-14\\
1.361e-01 & 1.057e-04 & 1.119e+00 & 1.621e-02 & 2.034e+01 & 1.030e-04 & 1.166e+03 & 8.454e-10 & 7.342e+04 & 9.595e-15\\
1.428e-01 & 1.201e-04 & 1.178e+00 & 1.735e-02 & 2.222e+01 & 8.063e-05 & 1.283e+03 & 6.457e-10 & 8.085e+04 & 7.406e-15\\
1.499e-01 & 1.364e-04 & 1.241e+00 & 1.845e-02 & 2.428e+01 & 6.287e-05 & 1.413e+03 & 4.934e-10 & 8.903e+04 & 5.719e-15\\
1.573e-01 & 1.550e-04 & 1.308e+00 & 1.950e-02 & 2.655e+01 & 4.883e-05 & 1.556e+03 & 3.770e-10 & 9.804e+04 & 4.417e-15\\
1.651e-01 & 1.762e-04 & 1.379e+00 & 2.047e-02 & 2.905e+01 & 3.782e-05 & 1.713e+03 & 2.881e-10 & 1.080e+05 & 3.413e-15\\
1.732e-01 & 2.002e-04 & 1.454e+00 & 2.131e-02 & 3.180e+01 & 2.922e-05 & 1.886e+03 & 2.203e-10 & 1.189e+05 & 2.638e-15\\
1.818e-01 & 2.276e-04 & 1.534e+00 & 2.201e-02 & 3.482e+01 & 2.253e-05 & 2.077e+03 & 1.684e-10 & 1.309e+05 & 2.040e-15\\
1.908e-01 & 2.587e-04 & 1.619e+00 & 2.254e-02 & 3.816e+01 & 1.733e-05 & 2.287e+03 & 1.288e-10 & 1.442e+05 & 1.577e-15\\
2.002e-01 & 2.940e-04 & 1.710e+00 & 2.285e-02 & 4.182e+01 & 1.331e-05 & 2.518e+03 & 9.862e-11 & 1.587e+05 & 1.220e-15\\
2.101e-01 & 3.342e-04 & 1.806e+00 & 2.292e-02 & 4.586e+01 & 1.019e-05 & 2.772e+03 & 7.549e-11 & 1.748e+05 & 9.444e-16\\
2.205e-01 & 3.798e-04 & 1.910e+00 & 2.272e-02 & 5.031e+01 & 7.787e-06 & 3.053e+03 & 5.780e-11 & 1.925e+05 & 7.310e-16\\
2.315e-01 & 4.316e-04 & 2.020e+00 & 2.224e-02 & 5.521e+01 & 5.939e-06 & 3.362e+03 & 4.425e-11 & 2.120e+05 & 5.661e-16\\
2.429e-01 & 4.905e-04 & 2.139e+00 & 2.147e-02 & 6.060e+01 & 4.522e-06 & 3.701e+03 & 3.389e-11 &  \nodata &  \nodata\\
2.550e-01 & 5.573e-04 & 2.266e+00 & 2.043e-02 & 6.653e+01 & 3.439e-06 & 4.076e+03 & 2.595e-11 &  \nodata &  \nodata\\
2.676e-01 & 6.331e-04 & 2.402e+00 & 1.919e-02 & 7.307e+01 & 2.612e-06 & 4.488e+03 & 1.988e-11 &  \nodata &  \nodata\\
2.809e-01 & 7.190e-04 & 2.548e+00 & 1.780e-02 & 8.027e+01 & 1.981e-06 & 4.942e+03 & 1.523e-11 &  \nodata &  \nodata\\
2.948e-01 & 8.165e-04 & 2.706e+00 & 1.629e-02 & 8.819e+01 & 1.502e-06 & 5.442e+03 & 1.167e-11 &  \nodata &  \nodata\\
3.095e-01 & 9.269e-04 & 2.876e+00 & 1.470e-02 & 9.692e+01 & 1.137e-06 & 5.992e+03 & 8.939e-12 &  \nodata &  \nodata\\
3.249e-01 & 1.052e-03 & 3.060e+00 & 1.310e-02 & 1.065e+02 & 8.604e-07 & 6.598e+03 & 6.851e-12 &  \nodata &  \nodata\\
3.410e-01 & 1.193e-03 & 3.258e+00 & 1.151e-02 & 1.171e+02 & 6.500e-07 & 7.266e+03 & 5.251e-12 &  \nodata &  \nodata\\
3.580e-01 & 1.353e-03 & 3.473e+00 & 9.993e-03 & 1.288e+02 & 4.906e-07 & 8.001e+03 & 4.026e-12 &  \nodata &  \nodata\\
3.758e-01 & 1.534e-03 & 3.705e+00 & 8.582e-03 & 1.416e+02 & 3.700e-07 & 8.810e+03 & 3.087e-12 &  \nodata &  \nodata\\
3.945e-01 & 1.737e-03 & 3.958e+00 & 7.302e-03 & 1.557e+02 & 2.791e-07 & 9.701e+03 & 2.368e-12 &  \nodata &  \nodata\\
4.142e-01 & 1.967e-03 & 4.232e+00 & 6.174e-03 & 1.713e+02 & 2.104e-07 & 1.068e+04 & 1.816e-12 &  \nodata &  \nodata\\
4.349e-01 & 2.225e-03 & 4.530e+00 & 5.202e-03 & 1.884e+02 & 1.587e-07 & 1.176e+04 & 1.394e-12 &  \nodata &  \nodata\\
4.566e-01 & 2.516e-03 & 4.855e+00 & 4.375e-03 & 2.073e+02 & 1.197e-07 & 1.295e+04 & 1.070e-12 &  \nodata &  \nodata\\
4.795e-01 & 2.842e-03 & 5.209e+00 & 3.675e-03 & 2.280e+02 & 9.030e-08 & 1.426e+04 & 8.211e-13 &  \nodata &  \nodata\\
5.035e-01 & 3.207e-03 & 5.596e+00 & 3.079e-03 & 2.509e+02 & 6.816e-08 & 1.571e+04 & 6.305e-13 &  \nodata &  \nodata\\
5.288e-01 & 3.616e-03 & 6.018e+00 & 2.570e-03 & 2.761e+02 & 5.148e-08 & 1.730e+04 & 4.843e-13 &  \nodata &  \nodata\\
5.554e-01 & 4.070e-03 & 6.480e+00 & 2.138e-03 & 3.038e+02 & 3.891e-08 & 1.905e+04 & 3.721e-13 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=22$ -- Titanium LIS\label{Tbl-TitaniumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.398e-02 & 6.309e-02 & 2.173e-01 & 3.981e+00 & 4.558e-03 & 2.512e+02 & 5.182e-08 & 1.585e+04 & 5.338e-13\\
1.101e-03 & 1.493e-02 & 6.948e-02 & 2.282e-01 & 4.384e+00 & 3.659e-03 & 2.766e+02 & 3.944e-08 & 1.745e+04 & 4.107e-13\\
1.213e-03 & 1.588e-02 & 7.651e-02 & 2.389e-01 & 4.827e+00 & 2.931e-03 & 3.046e+02 & 3.004e-08 & 1.922e+04 & 3.161e-13\\
1.335e-03 & 1.691e-02 & 8.425e-02 & 2.494e-01 & 5.315e+00 & 2.341e-03 & 3.354e+02 & 2.290e-08 & 2.116e+04 & 2.434e-13\\
1.470e-03 & 1.800e-02 & 9.277e-02 & 2.592e-01 & 5.853e+00 & 1.863e-03 & 3.693e+02 & 1.746e-08 & 2.330e+04 & 1.874e-13\\
1.619e-03 & 1.918e-02 & 1.022e-01 & 2.684e-01 & 6.446e+00 & 1.476e-03 & 4.067e+02 & 1.333e-08 & 2.566e+04 & 1.444e-13\\
1.783e-03 & 2.044e-02 & 1.125e-01 & 2.768e-01 & 7.098e+00 & 1.165e-03 & 4.478e+02 & 1.017e-08 & 2.825e+04 & 1.113e-13\\
1.963e-03 & 2.178e-02 & 1.239e-01 & 2.844e-01 & 7.816e+00 & 9.154e-04 & 4.931e+02 & 7.771e-09 & 3.111e+04 & 8.579e-14\\
2.162e-03 & 2.323e-02 & 1.364e-01 & 2.910e-01 & 8.607e+00 & 7.162e-04 & 5.430e+02 & 5.935e-09 & 3.426e+04 & 6.615e-14\\
2.381e-03 & 2.478e-02 & 1.502e-01 & 2.962e-01 & 9.478e+00 & 5.583e-04 & 5.980e+02 & 4.534e-09 & 3.773e+04 & 5.103e-14\\
2.622e-03 & 2.644e-02 & 1.654e-01 & 2.997e-01 & 1.044e+01 & 4.336e-04 & 6.585e+02 & 3.464e-09 & 4.155e+04 & 3.938e-14\\
2.887e-03 & 2.821e-02 & 1.822e-01 & 3.014e-01 & 1.149e+01 & 3.355e-04 & 7.251e+02 & 2.647e-09 & 4.575e+04 & 3.040e-14\\
3.179e-03 & 3.012e-02 & 2.006e-01 & 3.012e-01 & 1.266e+01 & 2.594e-04 & 7.985e+02 & 2.023e-09 & 5.038e+04 & 2.347e-14\\
3.501e-03 & 3.216e-02 & 2.209e-01 & 2.986e-01 & 1.394e+01 & 2.005e-04 & 8.793e+02 & 1.547e-09 & 5.548e+04 & 1.813e-14\\
3.855e-03 & 3.435e-02 & 2.432e-01 & 2.939e-01 & 1.535e+01 & 1.546e-04 & 9.682e+02 & 1.182e-09 & 6.109e+04 & 1.401e-14\\
4.245e-03 & 3.670e-02 & 2.678e-01 & 2.872e-01 & 1.690e+01 & 1.191e-04 & 1.066e+03 & 9.045e-10 & 6.727e+04 & 1.083e-14\\
4.675e-03 & 3.921e-02 & 2.949e-01 & 2.784e-01 & 1.861e+01 & 9.149e-05 & 1.174e+03 & 6.923e-10 & 7.408e+04 & 8.370e-15\\
5.148e-03 & 4.191e-02 & 3.248e-01 & 2.674e-01 & 2.049e+01 & 7.015e-05 & 1.293e+03 & 5.299e-10 & 8.157e+04 & 6.473e-15\\
5.669e-03 & 4.479e-02 & 3.577e-01 & 2.545e-01 & 2.257e+01 & 5.365e-05 & 1.424e+03 & 4.056e-10 & 8.983e+04 & 5.008e-15\\
6.242e-03 & 4.788e-02 & 3.938e-01 & 2.396e-01 & 2.485e+01 & 4.096e-05 & 1.568e+03 & 3.105e-10 & 9.892e+04 & 3.876e-15\\
6.874e-03 & 5.119e-02 & 4.337e-01 & 2.230e-01 & 2.736e+01 & 3.122e-05 & 1.726e+03 & 2.377e-10 &  \nodata &  \nodata\\
7.569e-03 & 5.474e-02 & 4.776e-01 & 2.051e-01 & 3.013e+01 & 2.376e-05 & 1.901e+03 & 1.820e-10 &  \nodata &  \nodata\\
8.335e-03 & 5.853e-02 & 5.259e-01 & 1.865e-01 & 3.318e+01 & 1.806e-05 & 2.093e+03 & 1.394e-10 &  \nodata &  \nodata\\
9.179e-03 & 6.258e-02 & 5.791e-01 & 1.678e-01 & 3.654e+01 & 1.372e-05 & 2.305e+03 & 1.067e-10 &  \nodata &  \nodata\\
1.011e-02 & 6.692e-02 & 6.377e-01 & 1.491e-01 & 4.023e+01 & 1.041e-05 & 2.539e+03 & 8.173e-11 &  \nodata &  \nodata\\
1.113e-02 & 7.154e-02 & 7.022e-01 & 1.310e-01 & 4.431e+01 & 7.888e-06 & 2.795e+03 & 6.260e-11 &  \nodata &  \nodata\\
1.226e-02 & 7.648e-02 & 7.733e-01 & 1.138e-01 & 4.879e+01 & 5.973e-06 & 3.078e+03 & 4.796e-11 &  \nodata &  \nodata\\
1.350e-02 & 8.174e-02 & 8.515e-01 & 9.774e-02 & 5.373e+01 & 4.516e-06 & 3.390e+03 & 3.674e-11 &  \nodata &  \nodata\\
1.486e-02 & 8.735e-02 & 9.377e-01 & 8.312e-02 & 5.916e+01 & 3.411e-06 & 3.733e+03 & 2.816e-11 &  \nodata &  \nodata\\
1.637e-02 & 9.331e-02 & 1.033e+00 & 7.018e-02 & 6.515e+01 & 2.575e-06 & 4.110e+03 & 2.158e-11 &  \nodata &  \nodata\\
1.802e-02 & 9.966e-02 & 1.137e+00 & 5.891e-02 & 7.174e+01 & 1.943e-06 & 4.526e+03 & 1.654e-11 &  \nodata &  \nodata\\
1.985e-02 & 1.064e-01 & 1.252e+00 & 4.923e-02 & 7.900e+01 & 1.466e-06 & 4.984e+03 & 1.268e-11 &  \nodata &  \nodata\\
2.185e-02 & 1.135e-01 & 1.379e+00 & 4.102e-02 & 8.699e+01 & 1.106e-06 & 5.489e+03 & 9.728e-12 &  \nodata &  \nodata\\
2.406e-02 & 1.211e-01 & 1.518e+00 & 3.411e-02 & 9.580e+01 & 8.347e-07 & 6.044e+03 & 7.462e-12 &  \nodata &  \nodata\\
2.650e-02 & 1.290e-01 & 1.672e+00 & 2.834e-02 & 1.055e+02 & 6.301e-07 & 6.656e+03 & 5.725e-12 &  \nodata &  \nodata\\
2.918e-02 & 1.374e-01 & 1.841e+00 & 2.349e-02 & 1.162e+02 & 4.758e-07 & 7.329e+03 & 4.394e-12 &  \nodata &  \nodata\\
3.213e-02 & 1.463e-01 & 2.027e+00 & 1.941e-02 & 1.279e+02 & 3.595e-07 & 8.071e+03 & 3.373e-12 &  \nodata &  \nodata\\
3.539e-02 & 1.555e-01 & 2.233e+00 & 1.600e-02 & 1.409e+02 & 2.719e-07 & 8.887e+03 & 2.590e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=22$ -- Titanium LIS\label{Tbl-TitaniumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.812e-02 & 3.535e-04 & 7.923e-01 & 3.920e-02 & 1.096e+01 & 1.781e-03 & 5.729e+02 & 2.034e-08 & 3.602e+04 & 2.080e-13\\
1.030e-01 & 3.944e-04 & 8.328e-01 & 4.286e-02 & 1.189e+01 & 1.434e-03 & 6.307e+02 & 1.548e-08 & 3.966e+04 & 1.600e-13\\
1.081e-01 & 4.401e-04 & 8.755e-01 & 4.669e-02 & 1.292e+01 & 1.150e-03 & 6.943e+02 & 1.180e-08 & 4.367e+04 & 1.231e-13\\
1.134e-01 & 4.913e-04 & 9.205e-01 & 5.064e-02 & 1.404e+01 & 9.195e-04 & 7.643e+02 & 8.996e-09 & 4.809e+04 & 9.478e-14\\
1.190e-01 & 5.486e-04 & 9.681e-01 & 5.467e-02 & 1.527e+01 & 7.320e-04 & 8.414e+02 & 6.862e-09 & 5.296e+04 & 7.298e-14\\
1.249e-01 & 6.127e-04 & 1.018e+00 & 5.876e-02 & 1.663e+01 & 5.802e-04 & 9.264e+02 & 5.237e-09 & 5.832e+04 & 5.621e-14\\
1.311e-01 & 6.846e-04 & 1.071e+00 & 6.287e-02 & 1.813e+01 & 4.576e-04 & 1.020e+03 & 3.999e-09 & 6.422e+04 & 4.331e-14\\
1.375e-01 & 7.652e-04 & 1.128e+00 & 6.690e-02 & 1.977e+01 & 3.593e-04 & 1.123e+03 & 3.054e-09 & 7.071e+04 & 3.338e-14\\
1.443e-01 & 8.554e-04 & 1.187e+00 & 7.076e-02 & 2.157e+01 & 2.809e-04 & 1.236e+03 & 2.332e-09 & 7.787e+04 & 2.574e-14\\
1.515e-01 & 9.565e-04 & 1.250e+00 & 7.436e-02 & 2.356e+01 & 2.188e-04 & 1.361e+03 & 1.781e-09 & 8.575e+04 & 1.985e-14\\
1.589e-01 & 1.070e-03 & 1.316e+00 & 7.757e-02 & 2.575e+01 & 1.698e-04 & 1.499e+03 & 1.361e-09 & 9.442e+04 & 1.531e-14\\
1.668e-01 & 1.197e-03 & 1.387e+00 & 8.028e-02 & 2.816e+01 & 1.315e-04 & 1.650e+03 & 1.040e-09 & 1.040e+05 & 1.182e-14\\
1.751e-01 & 1.339e-03 & 1.462e+00 & 8.240e-02 & 3.081e+01 & 1.018e-04 & 1.817e+03 & 7.945e-10 & 1.145e+05 & 9.124e-15\\
1.837e-01 & 1.499e-03 & 1.542e+00 & 8.390e-02 & 3.372e+01 & 7.864e-05 & 2.000e+03 & 6.071e-10 & 1.261e+05 & 7.046e-15\\
1.928e-01 & 1.678e-03 & 1.627e+00 & 8.470e-02 & 3.693e+01 & 6.065e-05 & 2.203e+03 & 4.642e-10 & 1.388e+05 & 5.443e-15\\
2.023e-01 & 1.879e-03 & 1.717e+00 & 8.473e-02 & 4.047e+01 & 4.669e-05 & 2.425e+03 & 3.551e-10 & 1.529e+05 & 4.206e-15\\
2.124e-01 & 2.104e-03 & 1.813e+00 & 8.392e-02 & 4.436e+01 & 3.586e-05 & 2.671e+03 & 2.717e-10 & 1.684e+05 & 3.251e-15\\
2.229e-01 & 2.356e-03 & 1.916e+00 & 8.223e-02 & 4.864e+01 & 2.747e-05 & 2.941e+03 & 2.079e-10 & 1.854e+05 & 2.514e-15\\
2.339e-01 & 2.639e-03 & 2.025e+00 & 7.965e-02 & 5.336e+01 & 2.100e-05 & 3.238e+03 & 1.591e-10 & 2.042e+05 & 1.945e-15\\
2.455e-01 & 2.956e-03 & 2.143e+00 & 7.616e-02 & 5.855e+01 & 1.602e-05 & 3.565e+03 & 1.218e-10 &  \nodata &  \nodata\\
2.577e-01 & 3.311e-03 & 2.268e+00 & 7.191e-02 & 6.427e+01 & 1.221e-05 & 3.926e+03 & 9.320e-11 &  \nodata &  \nodata\\
2.704e-01 & 3.708e-03 & 2.403e+00 & 6.707e-02 & 7.057e+01 & 9.291e-06 & 4.323e+03 & 7.134e-11 &  \nodata &  \nodata\\
2.838e-01 & 4.153e-03 & 2.547e+00 & 6.180e-02 & 7.750e+01 & 7.061e-06 & 4.760e+03 & 5.461e-11 &  \nodata &  \nodata\\
2.979e-01 & 4.652e-03 & 2.703e+00 & 5.622e-02 & 8.513e+01 & 5.361e-06 & 5.241e+03 & 4.181e-11 &  \nodata &  \nodata\\
3.127e-01 & 5.209e-03 & 2.870e+00 & 5.051e-02 & 9.354e+01 & 4.067e-06 & 5.772e+03 & 3.201e-11 &  \nodata &  \nodata\\
3.282e-01 & 5.831e-03 & 3.050e+00 & 4.481e-02 & 1.028e+02 & 3.081e-06 & 6.355e+03 & 2.451e-11 &  \nodata &  \nodata\\
3.446e-01 & 6.526e-03 & 3.245e+00 & 3.926e-02 & 1.130e+02 & 2.332e-06 & 6.998e+03 & 1.877e-11 &  \nodata &  \nodata\\
3.617e-01 & 7.303e-03 & 3.455e+00 & 3.404e-02 & 1.242e+02 & 1.762e-06 & 7.706e+03 & 1.438e-11 &  \nodata &  \nodata\\
3.797e-01 & 8.168e-03 & 3.683e+00 & 2.927e-02 & 1.366e+02 & 1.331e-06 & 8.486e+03 & 1.102e-11 &  \nodata &  \nodata\\
3.986e-01 & 9.133e-03 & 3.930e+00 & 2.498e-02 & 1.502e+02 & 1.004e-06 & 9.344e+03 & 8.440e-12 &  \nodata &  \nodata\\
4.184e-01 & 1.021e-02 & 4.198e+00 & 2.120e-02 & 1.651e+02 & 7.580e-07 & 1.029e+04 & 6.468e-12 &  \nodata &  \nodata\\
4.393e-01 & 1.140e-02 & 4.489e+00 & 1.791e-02 & 1.816e+02 & 5.720e-07 & 1.133e+04 & 4.958e-12 &  \nodata &  \nodata\\
4.613e-01 & 1.273e-02 & 4.805e+00 & 1.509e-02 & 1.998e+02 & 4.317e-07 & 1.248e+04 & 3.801e-12 &  \nodata &  \nodata\\
4.843e-01 & 1.420e-02 & 5.150e+00 & 1.269e-02 & 2.198e+02 & 3.258e-07 & 1.374e+04 & 2.915e-12 &  \nodata &  \nodata\\
5.086e-01 & 1.582e-02 & 5.525e+00 & 1.064e-02 & 2.419e+02 & 2.460e-07 & 1.513e+04 & 2.236e-12 &  \nodata &  \nodata\\
5.340e-01 & 1.761e-02 & 5.935e+00 & 8.888e-03 & 2.661e+02 & 1.859e-07 & 1.666e+04 & 1.716e-12 &  \nodata &  \nodata\\
5.608e-01 & 1.959e-02 & 6.383e+00 & 7.402e-03 & 2.928e+02 & 1.405e-07 & 1.834e+04 & 1.317e-12 &  \nodata &  \nodata\\
5.890e-01 & 2.175e-02 & 6.872e+00 & 6.135e-03 & 3.222e+02 & 1.063e-07 & 2.020e+04 & 1.011e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=23$ -- Vanadium LIS\label{Tbl-VanadiumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 3.604e-03 & 6.309e-02 & 1.040e-01 & 3.981e+00 & 2.114e-03 & 2.512e+02 & 2.543e-08 & 1.585e+04 & 1.487e-13\\
1.101e-03 & 3.915e-03 & 6.948e-02 & 1.098e-01 & 4.384e+00 & 1.704e-03 & 2.766e+02 & 1.927e-08 & 1.745e+04 & 1.117e-13\\
1.213e-03 & 4.238e-03 & 7.651e-02 & 1.154e-01 & 4.827e+00 & 1.372e-03 & 3.046e+02 & 1.461e-08 & 1.922e+04 & 8.397e-14\\
1.335e-03 & 4.589e-03 & 8.425e-02 & 1.206e-01 & 5.315e+00 & 1.102e-03 & 3.354e+02 & 1.107e-08 & 2.116e+04 & 6.309e-14\\
1.470e-03 & 4.971e-03 & 9.277e-02 & 1.254e-01 & 5.853e+00 & 8.828e-04 & 3.693e+02 & 8.399e-09 & 2.330e+04 & 4.739e-14\\
1.619e-03 & 5.385e-03 & 1.022e-01 & 1.297e-01 & 6.446e+00 & 7.045e-04 & 4.067e+02 & 6.371e-09 & 2.566e+04 & 3.560e-14\\
1.783e-03 & 5.836e-03 & 1.125e-01 & 1.336e-01 & 7.098e+00 & 5.599e-04 & 4.478e+02 & 4.833e-09 & 2.825e+04 & 2.673e-14\\
1.963e-03 & 6.325e-03 & 1.239e-01 & 1.370e-01 & 7.816e+00 & 4.429e-04 & 4.931e+02 & 3.666e-09 & 3.111e+04 & 2.007e-14\\
2.162e-03 & 6.857e-03 & 1.364e-01 & 1.399e-01 & 8.607e+00 & 3.489e-04 & 5.430e+02 & 2.779e-09 & 3.426e+04 & 1.507e-14\\
2.381e-03 & 7.435e-03 & 1.502e-01 & 1.419e-01 & 9.478e+00 & 2.739e-04 & 5.980e+02 & 2.106e-09 & 3.773e+04 & 1.131e-14\\
2.622e-03 & 8.064e-03 & 1.654e-01 & 1.432e-01 & 1.044e+01 & 2.141e-04 & 6.585e+02 & 1.596e-09 & 4.155e+04 & 8.489e-15\\
2.887e-03 & 8.747e-03 & 1.822e-01 & 1.436e-01 & 1.149e+01 & 1.667e-04 & 7.251e+02 & 1.209e-09 & 4.575e+04 & 6.370e-15\\
3.179e-03 & 9.490e-03 & 2.006e-01 & 1.432e-01 & 1.266e+01 & 1.294e-04 & 7.985e+02 & 9.156e-10 & 5.038e+04 & 4.780e-15\\
3.501e-03 & 1.030e-02 & 2.209e-01 & 1.417e-01 & 1.394e+01 & 1.002e-04 & 8.793e+02 & 6.932e-10 & 5.548e+04 & 3.586e-15\\
3.855e-03 & 1.118e-02 & 2.432e-01 & 1.392e-01 & 1.535e+01 & 7.737e-05 & 9.682e+02 & 5.248e-10 & 6.109e+04 & 2.690e-15\\
4.245e-03 & 1.213e-02 & 2.678e-01 & 1.357e-01 & 1.690e+01 & 5.964e-05 & 1.066e+03 & 3.975e-10 & 6.727e+04 & 2.018e-15\\
4.675e-03 & 1.317e-02 & 2.949e-01 & 1.312e-01 & 1.861e+01 & 4.587e-05 & 1.174e+03 & 3.011e-10 & 7.408e+04 & 1.513e-15\\
5.148e-03 & 1.430e-02 & 3.248e-01 & 1.257e-01 & 2.049e+01 & 3.521e-05 & 1.293e+03 & 2.281e-10 & 8.157e+04 & 1.135e-15\\
5.669e-03 & 1.552e-02 & 3.577e-01 & 1.193e-01 & 2.257e+01 & 2.695e-05 & 1.424e+03 & 1.727e-10 & 8.983e+04 & 8.508e-16\\
6.242e-03 & 1.685e-02 & 3.938e-01 & 1.121e-01 & 2.485e+01 & 2.059e-05 & 1.568e+03 & 1.307e-10 & 9.892e+04 & 6.379e-16\\
6.874e-03 & 1.830e-02 & 4.337e-01 & 1.042e-01 & 2.736e+01 & 1.571e-05 & 1.726e+03 & 9.888e-11 &  \nodata &  \nodata\\
7.569e-03 & 1.987e-02 & 4.776e-01 & 9.573e-02 & 3.013e+01 & 1.196e-05 & 1.901e+03 & 7.478e-11 &  \nodata &  \nodata\\
8.335e-03 & 2.158e-02 & 5.259e-01 & 8.696e-02 & 3.318e+01 & 9.101e-06 & 2.093e+03 & 5.654e-11 &  \nodata &  \nodata\\
9.179e-03 & 2.343e-02 & 5.791e-01 & 7.809e-02 & 3.654e+01 & 6.915e-06 & 2.305e+03 & 4.273e-11 &  \nodata &  \nodata\\
1.011e-02 & 2.545e-02 & 6.377e-01 & 6.930e-02 & 4.023e+01 & 5.249e-06 & 2.539e+03 & 3.229e-11 &  \nodata &  \nodata\\
1.113e-02 & 2.763e-02 & 7.022e-01 & 6.076e-02 & 4.431e+01 & 3.981e-06 & 2.795e+03 & 2.439e-11 &  \nodata &  \nodata\\
1.226e-02 & 2.999e-02 & 7.733e-01 & 5.265e-02 & 4.879e+01 & 3.015e-06 & 3.078e+03 & 1.841e-11 &  \nodata &  \nodata\\
1.350e-02 & 3.255e-02 & 8.515e-01 & 4.514e-02 & 5.373e+01 & 2.280e-06 & 3.390e+03 & 1.390e-11 &  \nodata &  \nodata\\
1.486e-02 & 3.532e-02 & 9.377e-01 & 3.835e-02 & 5.916e+01 & 1.721e-06 & 3.733e+03 & 1.049e-11 &  \nodata &  \nodata\\
1.637e-02 & 3.830e-02 & 1.033e+00 & 3.234e-02 & 6.515e+01 & 1.299e-06 & 4.110e+03 & 7.911e-12 &  \nodata &  \nodata\\
1.802e-02 & 4.153e-02 & 1.137e+00 & 2.710e-02 & 7.174e+01 & 9.797e-07 & 4.526e+03 & 5.966e-12 &  \nodata &  \nodata\\
1.985e-02 & 4.499e-02 & 1.252e+00 & 2.261e-02 & 7.900e+01 & 7.388e-07 & 4.984e+03 & 4.498e-12 &  \nodata &  \nodata\\
2.185e-02 & 4.872e-02 & 1.379e+00 & 1.883e-02 & 8.699e+01 & 5.570e-07 & 5.489e+03 & 3.390e-12 &  \nodata &  \nodata\\
2.406e-02 & 5.270e-02 & 1.518e+00 & 1.566e-02 & 9.580e+01 & 4.199e-07 & 6.044e+03 & 2.554e-12 &  \nodata &  \nodata\\
2.650e-02 & 5.695e-02 & 1.672e+00 & 1.302e-02 & 1.055e+02 & 3.166e-07 & 6.656e+03 & 1.924e-12 &  \nodata &  \nodata\\
2.918e-02 & 6.145e-02 & 1.841e+00 & 1.081e-02 & 1.162e+02 & 2.388e-07 & 7.329e+03 & 1.449e-12 &  \nodata &  \nodata\\
3.213e-02 & 6.619e-02 & 2.027e+00 & 8.946e-03 & 1.279e+02 & 1.801e-07 & 8.071e+03 & 1.091e-12 &  \nodata &  \nodata\\
3.539e-02 & 7.113e-02 & 2.233e+00 & 7.383e-03 & 1.409e+02 & 1.360e-07 & 8.887e+03 & 8.212e-13 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\afterpage{\clearpage} %imos

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=23$ -- Vanadium LIS\label{Tbl-VanadiumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.573e-02 & 7.717e-05 & 7.730e-01 & 1.730e-02 & 1.069e+01 & 8.942e-04 & 5.590e+02 & 1.089e-08 & 3.514e+04 & 6.352e-14\\
1.005e-01 & 8.790e-05 & 8.125e-01 & 1.910e-02 & 1.160e+01 & 7.236e-04 & 6.153e+02 & 8.249e-09 & 3.869e+04 & 4.774e-14\\
1.054e-01 & 9.985e-05 & 8.542e-01 & 2.097e-02 & 1.260e+01 & 5.840e-04 & 6.774e+02 & 6.253e-09 & 4.261e+04 & 3.587e-14\\
1.106e-01 & 1.135e-04 & 8.981e-01 & 2.289e-02 & 1.370e+01 & 4.701e-04 & 7.457e+02 & 4.742e-09 & 4.692e+04 & 2.695e-14\\
1.161e-01 & 1.289e-04 & 9.445e-01 & 2.484e-02 & 1.490e+01 & 3.769e-04 & 8.210e+02 & 3.597e-09 & 5.167e+04 & 2.025e-14\\
1.218e-01 & 1.466e-04 & 9.935e-01 & 2.679e-02 & 1.623e+01 & 3.011e-04 & 9.038e+02 & 2.728e-09 & 5.690e+04 & 1.521e-14\\
1.279e-01 & 1.667e-04 & 1.045e+00 & 2.875e-02 & 1.768e+01 & 2.394e-04 & 9.951e+02 & 2.070e-09 & 6.265e+04 & 1.142e-14\\
1.342e-01 & 1.896e-04 & 1.100e+00 & 3.069e-02 & 1.929e+01 & 1.894e-04 & 1.096e+03 & 1.570e-09 & 6.899e+04 & 8.573e-15\\
1.408e-01 & 2.156e-04 & 1.158e+00 & 3.254e-02 & 2.105e+01 & 1.493e-04 & 1.206e+03 & 1.190e-09 & 7.597e+04 & 6.436e-15\\
1.478e-01 & 2.453e-04 & 1.219e+00 & 3.427e-02 & 2.299e+01 & 1.172e-04 & 1.328e+03 & 9.018e-10 & 8.366e+04 & 4.830e-15\\
1.551e-01 & 2.792e-04 & 1.284e+00 & 3.585e-02 & 2.512e+01 & 9.158e-05 & 1.462e+03 & 6.833e-10 & 9.213e+04 & 3.625e-15\\
1.627e-01 & 3.177e-04 & 1.353e+00 & 3.724e-02 & 2.747e+01 & 7.129e-05 & 1.610e+03 & 5.176e-10 & 1.014e+05 & 2.720e-15\\
1.708e-01 & 3.617e-04 & 1.427e+00 & 3.838e-02 & 3.006e+01 & 5.534e-05 & 1.773e+03 & 3.920e-10 & 1.117e+05 & 2.041e-15\\
1.792e-01 & 4.118e-04 & 1.504e+00 & 3.922e-02 & 3.290e+01 & 4.285e-05 & 1.952e+03 & 2.967e-10 & 1.230e+05 & 1.531e-15\\
1.881e-01 & 4.689e-04 & 1.587e+00 & 3.973e-02 & 3.604e+01 & 3.310e-05 & 2.149e+03 & 2.246e-10 & 1.355e+05 & 1.149e-15\\
1.974e-01 & 5.339e-04 & 1.675e+00 & 3.988e-02 & 3.948e+01 & 2.551e-05 & 2.366e+03 & 1.702e-10 & 1.492e+05 & 8.615e-16\\
2.072e-01 & 6.081e-04 & 1.769e+00 & 3.964e-02 & 4.328e+01 & 1.962e-05 & 2.606e+03 & 1.289e-10 & 1.643e+05 & 6.461e-16\\
2.174e-01 & 6.927e-04 & 1.869e+00 & 3.898e-02 & 4.746e+01 & 1.506e-05 & 2.869e+03 & 9.763e-11 & 1.809e+05 & 4.845e-16\\
2.282e-01 & 7.890e-04 & 1.976e+00 & 3.791e-02 & 5.206e+01 & 1.152e-05 & 3.159e+03 & 7.391e-11 & 1.992e+05 & 3.633e-16\\
2.395e-01 & 8.989e-04 & 2.091e+00 & 3.643e-02 & 5.713e+01 & 8.802e-06 & 3.478e+03 & 5.594e-11 & 2.193e+05 & 2.724e-16\\
2.514e-01 & 1.024e-03 & 2.213e+00 & 3.458e-02 & 6.271e+01 & 6.714e-06 & 3.830e+03 & 4.232e-11 &  \nodata &  \nodata\\
2.639e-01 & 1.167e-03 & 2.344e+00 & 3.242e-02 & 6.885e+01 & 5.114e-06 & 4.218e+03 & 3.200e-11 &  \nodata &  \nodata\\
2.769e-01 & 1.329e-03 & 2.485e+00 & 3.001e-02 & 7.561e+01 & 3.890e-06 & 4.644e+03 & 2.419e-11 &  \nodata &  \nodata\\
2.907e-01 & 1.514e-03 & 2.637e+00 & 2.742e-02 & 8.306e+01 & 2.956e-06 & 5.114e+03 & 1.828e-11 &  \nodata &  \nodata\\
3.051e-01 & 1.725e-03 & 2.800e+00 & 2.472e-02 & 9.126e+01 & 2.243e-06 & 5.631e+03 & 1.381e-11 &  \nodata &  \nodata\\
3.203e-01 & 1.964e-03 & 2.976e+00 & 2.201e-02 & 1.003e+02 & 1.701e-06 & 6.201e+03 & 1.043e-11 &  \nodata &  \nodata\\
3.362e-01 & 2.237e-03 & 3.166e+00 & 1.934e-02 & 1.102e+02 & 1.288e-06 & 6.828e+03 & 7.877e-12 &  \nodata &  \nodata\\
3.529e-01 & 2.547e-03 & 3.371e+00 & 1.682e-02 & 1.212e+02 & 9.737e-07 & 7.518e+03 & 5.945e-12 &  \nodata &  \nodata\\
3.704e-01 & 2.899e-03 & 3.593e+00 & 1.448e-02 & 1.332e+02 & 7.352e-07 & 8.279e+03 & 4.485e-12 &  \nodata &  \nodata\\
3.889e-01 & 3.298e-03 & 3.834e+00 & 1.236e-02 & 1.465e+02 & 5.547e-07 & 9.116e+03 & 3.383e-12 &  \nodata &  \nodata\\
4.083e-01 & 3.750e-03 & 4.095e+00 & 1.049e-02 & 1.611e+02 & 4.184e-07 & 1.004e+04 & 2.551e-12 &  \nodata &  \nodata\\
4.286e-01 & 4.262e-03 & 4.379e+00 & 8.858e-03 & 1.772e+02 & 3.155e-07 & 1.105e+04 & 1.923e-12 &  \nodata &  \nodata\\
4.500e-01 & 4.840e-03 & 4.688e+00 & 7.459e-03 & 1.950e+02 & 2.379e-07 & 1.217e+04 & 1.449e-12 &  \nodata &  \nodata\\
4.725e-01 & 5.492e-03 & 5.024e+00 & 6.272e-03 & 2.145e+02 & 1.794e-07 & 1.340e+04 & 1.092e-12 &  \nodata &  \nodata\\
4.962e-01 & 6.223e-03 & 5.391e+00 & 5.266e-03 & 2.360e+02 & 1.353e-07 & 1.476e+04 & 8.225e-13 &  \nodata &  \nodata\\
5.210e-01 & 7.042e-03 & 5.791e+00 & 4.406e-03 & 2.596e+02 & 1.020e-07 & 1.625e+04 & 6.194e-13 &  \nodata &  \nodata\\
5.472e-01 & 7.952e-03 & 6.227e+00 & 3.673e-03 & 2.857e+02 & 7.699e-08 & 1.790e+04 & 4.663e-13 &  \nodata &  \nodata\\
5.747e-01 & 8.959e-03 & 6.705e+00 & 3.050e-03 & 3.144e+02 & 5.812e-08 & 1.971e+04 & 3.510e-13 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=24$ -- Chromium LIS\label{Tbl-ChromiumLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 3.178e-02 & 6.309e-02 & 2.461e-01 & 3.981e+00 & 4.534e-03 & 2.512e+02 & 7.580e-08 & 1.585e+04 & 1.346e-12\\
1.101e-03 & 3.339e-02 & 6.948e-02 & 2.554e-01 & 4.384e+00 & 3.667e-03 & 2.766e+02 & 5.839e-08 & 1.745e+04 & 1.047e-12\\
1.213e-03 & 3.495e-02 & 7.651e-02 & 2.643e-01 & 4.827e+00 & 2.958e-03 & 3.046e+02 & 4.501e-08 & 1.922e+04 & 8.149e-13\\
1.335e-03 & 3.660e-02 & 8.425e-02 & 2.723e-01 & 5.315e+00 & 2.376e-03 & 3.354e+02 & 3.473e-08 & 2.116e+04 & 6.343e-13\\
1.470e-03 & 3.834e-02 & 9.277e-02 & 2.793e-01 & 5.853e+00 & 1.901e-03 & 3.693e+02 & 2.682e-08 & 2.330e+04 & 4.937e-13\\
1.619e-03 & 4.017e-02 & 1.022e-01 & 2.850e-01 & 6.446e+00 & 1.515e-03 & 4.067e+02 & 2.072e-08 & 2.566e+04 & 3.844e-13\\
1.783e-03 & 4.210e-02 & 1.125e-01 & 2.899e-01 & 7.098e+00 & 1.203e-03 & 4.478e+02 & 1.602e-08 & 2.825e+04 & 2.993e-13\\
1.963e-03 & 4.413e-02 & 1.239e-01 & 2.936e-01 & 7.816e+00 & 9.506e-04 & 4.931e+02 & 1.239e-08 & 3.111e+04 & 2.331e-13\\
2.162e-03 & 4.627e-02 & 1.364e-01 & 2.960e-01 & 8.607e+00 & 7.484e-04 & 5.430e+02 & 9.577e-09 & 3.426e+04 & 1.815e-13\\
2.381e-03 & 4.853e-02 & 1.502e-01 & 2.968e-01 & 9.478e+00 & 5.873e-04 & 5.980e+02 & 7.407e-09 & 3.773e+04 & 1.414e-13\\
2.622e-03 & 5.091e-02 & 1.654e-01 & 2.963e-01 & 1.044e+01 & 4.590e-04 & 6.585e+02 & 5.730e-09 & 4.155e+04 & 1.101e-13\\
2.887e-03 & 5.341e-02 & 1.822e-01 & 2.943e-01 & 1.149e+01 & 3.575e-04 & 7.251e+02 & 4.434e-09 & 4.575e+04 & 8.580e-14\\
3.179e-03 & 5.605e-02 & 2.006e-01 & 2.909e-01 & 1.266e+01 & 2.783e-04 & 7.985e+02 & 3.432e-09 & 5.038e+04 & 6.685e-14\\
3.501e-03 & 5.883e-02 & 2.209e-01 & 2.856e-01 & 1.394e+01 & 2.166e-04 & 8.793e+02 & 2.657e-09 & 5.548e+04 & 5.210e-14\\
3.855e-03 & 6.176e-02 & 2.432e-01 & 2.786e-01 & 1.535e+01 & 1.683e-04 & 9.682e+02 & 2.057e-09 & 6.109e+04 & 4.060e-14\\
4.245e-03 & 6.485e-02 & 2.678e-01 & 2.696e-01 & 1.690e+01 & 1.306e-04 & 1.066e+03 & 1.594e-09 & 6.727e+04 & 3.165e-14\\
4.675e-03 & 6.811e-02 & 2.949e-01 & 2.589e-01 & 1.861e+01 & 1.011e-04 & 1.174e+03 & 1.236e-09 & 7.408e+04 & 2.467e-14\\
5.148e-03 & 7.154e-02 & 3.248e-01 & 2.463e-01 & 2.049e+01 & 7.816e-05 & 1.293e+03 & 9.586e-10 & 8.157e+04 & 1.923e-14\\
5.669e-03 & 7.515e-02 & 3.577e-01 & 2.323e-01 & 2.257e+01 & 6.027e-05 & 1.424e+03 & 7.435e-10 & 8.983e+04 & 1.499e-14\\
6.242e-03 & 7.895e-02 & 3.938e-01 & 2.171e-01 & 2.485e+01 & 4.641e-05 & 1.568e+03 & 5.768e-10 & 9.892e+04 & 1.169e-14\\
6.874e-03 & 8.296e-02 & 4.337e-01 & 2.008e-01 & 2.736e+01 & 3.568e-05 & 1.726e+03 & 4.475e-10 &  \nodata &  \nodata\\
7.569e-03 & 8.719e-02 & 4.776e-01 & 1.837e-01 & 3.013e+01 & 2.741e-05 & 1.901e+03 & 3.472e-10 &  \nodata &  \nodata\\
8.335e-03 & 9.163e-02 & 5.259e-01 & 1.663e-01 & 3.318e+01 & 2.103e-05 & 2.093e+03 & 2.694e-10 &  \nodata &  \nodata\\
9.179e-03 & 9.632e-02 & 5.791e-01 & 1.489e-01 & 3.654e+01 & 1.612e-05 & 2.305e+03 & 2.091e-10 &  \nodata &  \nodata\\
1.011e-02 & 1.012e-01 & 6.377e-01 & 1.319e-01 & 4.023e+01 & 1.235e-05 & 2.539e+03 & 1.623e-10 &  \nodata &  \nodata\\
1.113e-02 & 1.064e-01 & 7.022e-01 & 1.156e-01 & 4.431e+01 & 9.450e-06 & 2.795e+03 & 1.259e-10 &  \nodata &  \nodata\\
1.226e-02 & 1.119e-01 & 7.733e-01 & 1.004e-01 & 4.879e+01 & 7.227e-06 & 3.078e+03 & 9.777e-11 &  \nodata &  \nodata\\
1.350e-02 & 1.176e-01 & 8.515e-01 & 8.655e-02 & 5.373e+01 & 5.519e-06 & 3.390e+03 & 7.590e-11 &  \nodata &  \nodata\\
1.486e-02 & 1.237e-01 & 9.377e-01 & 7.412e-02 & 5.916e+01 & 4.210e-06 & 3.733e+03 & 5.894e-11 &  \nodata &  \nodata\\
1.637e-02 & 1.300e-01 & 1.033e+00 & 6.313e-02 & 6.515e+01 & 3.211e-06 & 4.110e+03 & 4.577e-11 &  \nodata &  \nodata\\
1.802e-02 & 1.367e-01 & 1.137e+00 & 5.353e-02 & 7.174e+01 & 2.448e-06 & 4.526e+03 & 3.555e-11 &  \nodata &  \nodata\\
1.985e-02 & 1.436e-01 & 1.252e+00 & 4.522e-02 & 7.900e+01 & 1.867e-06 & 4.984e+03 & 2.761e-11 &  \nodata &  \nodata\\
2.185e-02 & 1.510e-01 & 1.379e+00 & 3.807e-02 & 8.699e+01 & 1.424e-06 & 5.489e+03 & 2.145e-11 &  \nodata &  \nodata\\
2.406e-02 & 1.587e-01 & 1.518e+00 & 3.196e-02 & 9.580e+01 & 1.086e-06 & 6.044e+03 & 1.667e-11 &  \nodata &  \nodata\\
2.650e-02 & 1.667e-01 & 1.672e+00 & 2.677e-02 & 1.055e+02 & 8.293e-07 & 6.656e+03 & 1.295e-11 &  \nodata &  \nodata\\
2.918e-02 & 1.750e-01 & 1.841e+00 & 2.234e-02 & 1.162e+02 & 6.334e-07 & 7.329e+03 & 1.006e-11 &  \nodata &  \nodata\\
3.213e-02 & 1.836e-01 & 2.027e+00 & 1.856e-02 & 1.279e+02 & 4.842e-07 & 8.071e+03 & 7.822e-12 &  \nodata &  \nodata\\
3.539e-02 & 1.924e-01 & 2.233e+00 & 1.537e-02 & 1.409e+02 & 3.704e-07 & 8.887e+03 & 6.081e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=24$ -- Chromium LIS\label{Tbl-ChromiumLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.714e-02 & 7.472e-04 & 7.844e-01 & 4.318e-02 & 1.085e+01 & 1.833e-03 & 5.672e+02 & 3.105e-08 & 3.566e+04 & 5.549e-13\\
1.019e-01 & 8.209e-04 & 8.244e-01 & 4.672e-02 & 1.177e+01 & 1.487e-03 & 6.244e+02 & 2.393e-08 & 3.926e+04 & 4.318e-13\\
1.070e-01 & 9.017e-04 & 8.667e-01 & 5.028e-02 & 1.279e+01 & 1.201e-03 & 6.873e+02 & 1.846e-08 & 4.324e+04 & 3.361e-13\\
1.123e-01 & 9.908e-04 & 9.113e-01 & 5.381e-02 & 1.390e+01 & 9.656e-04 & 7.567e+02 & 1.425e-08 & 4.761e+04 & 2.616e-13\\
1.178e-01 & 1.089e-03 & 9.584e-01 & 5.729e-02 & 1.512e+01 & 7.731e-04 & 8.330e+02 & 1.100e-08 & 5.243e+04 & 2.036e-13\\
1.236e-01 & 1.197e-03 & 1.008e+00 & 6.075e-02 & 1.647e+01 & 6.165e-04 & 9.171e+02 & 8.505e-09 & 5.773e+04 & 1.586e-13\\
1.297e-01 & 1.316e-03 & 1.061e+00 & 6.411e-02 & 1.794e+01 & 4.893e-04 & 1.010e+03 & 6.576e-09 & 6.357e+04 & 1.235e-13\\
1.362e-01 & 1.448e-03 & 1.116e+00 & 6.729e-02 & 1.957e+01 & 3.866e-04 & 1.112e+03 & 5.086e-09 & 7.001e+04 & 9.615e-14\\
1.429e-01 & 1.592e-03 & 1.175e+00 & 7.022e-02 & 2.136e+01 & 3.044e-04 & 1.224e+03 & 3.933e-09 & 7.709e+04 & 7.489e-14\\
1.499e-01 & 1.752e-03 & 1.237e+00 & 7.286e-02 & 2.333e+01 & 2.388e-04 & 1.348e+03 & 3.042e-09 & 8.489e+04 & 5.833e-14\\
1.574e-01 & 1.928e-03 & 1.303e+00 & 7.517e-02 & 2.549e+01 & 1.866e-04 & 1.484e+03 & 2.354e-09 & 9.348e+04 & 4.544e-14\\
1.651e-01 & 2.122e-03 & 1.373e+00 & 7.709e-02 & 2.788e+01 & 1.454e-04 & 1.634e+03 & 1.822e-09 & 1.029e+05 & 3.541e-14\\
1.733e-01 & 2.335e-03 & 1.448e+00 & 7.847e-02 & 3.050e+01 & 1.134e-04 & 1.799e+03 & 1.410e-09 & 1.134e+05 & 2.759e-14\\
1.819e-01 & 2.571e-03 & 1.527e+00 & 7.927e-02 & 3.339e+01 & 8.828e-05 & 1.980e+03 & 1.092e-09 & 1.248e+05 & 2.150e-14\\
1.909e-01 & 2.831e-03 & 1.610e+00 & 7.941e-02 & 3.656e+01 & 6.861e-05 & 2.181e+03 & 8.457e-10 & 1.375e+05 & 1.676e-14\\
2.003e-01 & 3.118e-03 & 1.700e+00 & 7.883e-02 & 4.006e+01 & 5.322e-05 & 2.401e+03 & 6.556e-10 & 1.514e+05 & 1.306e-14\\
2.102e-01 & 3.434e-03 & 1.795e+00 & 7.749e-02 & 4.392e+01 & 4.121e-05 & 2.644e+03 & 5.085e-10 & 1.667e+05 & 1.018e-14\\
2.206e-01 & 3.782e-03 & 1.897e+00 & 7.540e-02 & 4.816e+01 & 3.184e-05 & 2.911e+03 & 3.944e-10 & 1.835e+05 & 7.939e-15\\
2.316e-01 & 4.166e-03 & 2.005e+00 & 7.263e-02 & 5.283e+01 & 2.455e-05 & 3.205e+03 & 3.059e-10 & 2.021e+05 & 6.190e-15\\
2.430e-01 & 4.590e-03 & 2.121e+00 & 6.917e-02 & 5.797e+01 & 1.890e-05 & 3.530e+03 & 2.373e-10 &  \nodata &  \nodata\\
2.551e-01 & 5.056e-03 & 2.246e+00 & 6.511e-02 & 6.363e+01 & 1.453e-05 & 3.887e+03 & 1.841e-10 &  \nodata &  \nodata\\
2.677e-01 & 5.571e-03 & 2.379e+00 & 6.058e-02 & 6.986e+01 & 1.116e-05 & 4.280e+03 & 1.429e-10 &  \nodata &  \nodata\\
2.810e-01 & 6.138e-03 & 2.522e+00 & 5.569e-02 & 7.672e+01 & 8.561e-06 & 4.712e+03 & 1.109e-10 &  \nodata &  \nodata\\
2.949e-01 & 6.763e-03 & 2.676e+00 & 5.059e-02 & 8.428e+01 & 6.562e-06 & 5.189e+03 & 8.605e-11 &  \nodata &  \nodata\\
3.096e-01 & 7.452e-03 & 2.841e+00 & 4.544e-02 & 9.260e+01 & 5.026e-06 & 5.714e+03 & 6.679e-11 &  \nodata &  \nodata\\
3.250e-01 & 8.210e-03 & 3.020e+00 & 4.037e-02 & 1.018e+02 & 3.847e-06 & 6.292e+03 & 5.185e-11 &  \nodata &  \nodata\\
3.411e-01 & 9.046e-03 & 3.213e+00 & 3.554e-02 & 1.119e+02 & 2.941e-06 & 6.928e+03 & 4.025e-11 &  \nodata &  \nodata\\
3.581e-01 & 9.965e-03 & 3.421e+00 & 3.105e-02 & 1.230e+02 & 2.245e-06 & 7.629e+03 & 3.125e-11 &  \nodata &  \nodata\\
3.759e-01 & 1.098e-02 & 3.646e+00 & 2.694e-02 & 1.352e+02 & 1.713e-06 & 8.401e+03 & 2.427e-11 &  \nodata &  \nodata\\
3.946e-01 & 1.209e-02 & 3.891e+00 & 2.324e-02 & 1.487e+02 & 1.306e-06 & 9.251e+03 & 1.885e-11 &  \nodata &  \nodata\\
4.143e-01 & 1.332e-02 & 4.156e+00 & 1.994e-02 & 1.635e+02 & 9.964e-07 & 1.019e+04 & 1.464e-11 &  \nodata &  \nodata\\
4.349e-01 & 1.467e-02 & 4.444e+00 & 1.704e-02 & 1.798e+02 & 7.600e-07 & 1.122e+04 & 1.137e-11 &  \nodata &  \nodata\\
4.566e-01 & 1.616e-02 & 4.757e+00 & 1.450e-02 & 1.978e+02 & 5.799e-07 & 1.235e+04 & 8.835e-12 &  \nodata &  \nodata\\
4.795e-01 & 1.779e-02 & 5.098e+00 & 1.229e-02 & 2.176e+02 & 4.426e-07 & 1.360e+04 & 6.865e-12 &  \nodata &  \nodata\\
5.035e-01 & 1.957e-02 & 5.470e+00 & 1.038e-02 & 2.394e+02 & 3.380e-07 & 1.498e+04 & 5.335e-12 &  \nodata &  \nodata\\
5.287e-01 & 2.152e-02 & 5.876e+00 & 8.723e-03 & 2.635e+02 & 2.583e-07 & 1.649e+04 & 4.147e-12 &  \nodata &  \nodata\\
5.552e-01 & 2.364e-02 & 6.319e+00 & 7.296e-03 & 2.899e+02 & 1.975e-07 & 1.816e+04 & 3.223e-12 &  \nodata &  \nodata\\
5.832e-01 & 2.591e-02 & 6.804e+00 & 6.072e-03 & 3.190e+02 & 1.512e-07 & 2.000e+04 & 2.506e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=25$ -- Manganese LIS\label{Tbl-ManganeseLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 7.382e-03 & 6.309e-02 & 1.705e-01 & 3.981e+00 & 3.220e-03 & 2.512e+02 & 7.045e-08 & 1.585e+04 & 1.311e-12\\
1.101e-03 & 7.974e-03 & 6.948e-02 & 1.774e-01 & 4.384e+00 & 2.628e-03 & 2.766e+02 & 5.437e-08 & 1.745e+04 & 1.020e-12\\
1.213e-03 & 8.584e-03 & 7.651e-02 & 1.835e-01 & 4.827e+00 & 2.139e-03 & 3.046e+02 & 4.199e-08 & 1.922e+04 & 7.944e-13\\
1.335e-03 & 9.241e-03 & 8.425e-02 & 1.887e-01 & 5.315e+00 & 1.737e-03 & 3.354e+02 & 3.246e-08 & 2.116e+04 & 6.186e-13\\
1.470e-03 & 9.948e-03 & 9.277e-02 & 1.930e-01 & 5.853e+00 & 1.406e-03 & 3.693e+02 & 2.511e-08 & 2.330e+04 & 4.818e-13\\
1.619e-03 & 1.071e-02 & 1.022e-01 & 1.964e-01 & 6.446e+00 & 1.135e-03 & 4.067e+02 & 1.943e-08 & 2.566e+04 & 3.753e-13\\
1.783e-03 & 1.153e-02 & 1.125e-01 & 1.990e-01 & 7.098e+00 & 9.124e-04 & 4.478e+02 & 1.504e-08 & 2.825e+04 & 2.923e-13\\
1.963e-03 & 1.241e-02 & 1.239e-01 & 2.005e-01 & 7.816e+00 & 7.305e-04 & 4.931e+02 & 1.165e-08 & 3.111e+04 & 2.277e-13\\
2.162e-03 & 1.337e-02 & 1.364e-01 & 2.009e-01 & 8.607e+00 & 5.829e-04 & 5.430e+02 & 9.024e-09 & 3.426e+04 & 1.774e-13\\
2.381e-03 & 1.439e-02 & 1.502e-01 & 1.999e-01 & 9.478e+00 & 4.636e-04 & 5.980e+02 & 6.989e-09 & 3.773e+04 & 1.383e-13\\
2.622e-03 & 1.549e-02 & 1.654e-01 & 1.977e-01 & 1.044e+01 & 3.672e-04 & 6.585e+02 & 5.414e-09 & 4.155e+04 & 1.078e-13\\
2.887e-03 & 1.669e-02 & 1.822e-01 & 1.943e-01 & 1.149e+01 & 2.896e-04 & 7.251e+02 & 4.194e-09 & 4.575e+04 & 8.399e-14\\
3.179e-03 & 1.797e-02 & 2.006e-01 & 1.900e-01 & 1.266e+01 & 2.277e-04 & 7.985e+02 & 3.250e-09 & 5.038e+04 & 6.547e-14\\
3.501e-03 & 1.935e-02 & 2.209e-01 & 1.848e-01 & 1.394e+01 & 1.786e-04 & 8.793e+02 & 2.519e-09 & 5.548e+04 & 5.103e-14\\
3.855e-03 & 2.085e-02 & 2.432e-01 & 1.785e-01 & 1.535e+01 & 1.398e-04 & 9.682e+02 & 1.953e-09 & 6.109e+04 & 3.979e-14\\
4.245e-03 & 2.246e-02 & 2.678e-01 & 1.711e-01 & 1.690e+01 & 1.092e-04 & 1.066e+03 & 1.515e-09 & 6.727e+04 & 3.102e-14\\
4.675e-03 & 2.420e-02 & 2.949e-01 & 1.626e-01 & 1.861e+01 & 8.507e-05 & 1.174e+03 & 1.176e-09 & 7.408e+04 & 2.419e-14\\
5.148e-03 & 2.608e-02 & 3.248e-01 & 1.533e-01 & 2.049e+01 & 6.617e-05 & 1.293e+03 & 9.135e-10 & 8.157e+04 & 1.886e-14\\
5.669e-03 & 2.812e-02 & 3.577e-01 & 1.433e-01 & 2.257e+01 & 5.134e-05 & 1.424e+03 & 7.093e-10 & 8.983e+04 & 1.471e-14\\
6.242e-03 & 3.032e-02 & 3.938e-01 & 1.328e-01 & 2.485e+01 & 3.976e-05 & 1.568e+03 & 5.509e-10 & 9.892e+04 & 1.148e-14\\
6.874e-03 & 3.270e-02 & 4.337e-01 & 1.221e-01 & 2.736e+01 & 3.075e-05 & 1.726e+03 & 4.278e-10 &  \nodata &  \nodata\\
7.569e-03 & 3.527e-02 & 4.776e-01 & 1.113e-01 & 3.013e+01 & 2.374e-05 & 1.901e+03 & 3.323e-10 &  \nodata &  \nodata\\
8.335e-03 & 3.805e-02 & 5.259e-01 & 1.006e-01 & 3.318e+01 & 1.831e-05 & 2.093e+03 & 2.581e-10 &  \nodata &  \nodata\\
9.179e-03 & 4.105e-02 & 5.791e-01 & 9.019e-02 & 3.654e+01 & 1.411e-05 & 2.305e+03 & 2.005e-10 &  \nodata &  \nodata\\
1.011e-02 & 4.429e-02 & 6.377e-01 & 8.006e-02 & 4.023e+01 & 1.086e-05 & 2.539e+03 & 1.558e-10 &  \nodata &  \nodata\\
1.113e-02 & 4.780e-02 & 7.022e-01 & 7.045e-02 & 4.431e+01 & 8.348e-06 & 2.795e+03 & 1.210e-10 &  \nodata &  \nodata\\
1.226e-02 & 5.157e-02 & 7.733e-01 & 6.160e-02 & 4.879e+01 & 6.412e-06 & 3.078e+03 & 9.404e-11 &  \nodata &  \nodata\\
1.350e-02 & 5.564e-02 & 8.515e-01 & 5.352e-02 & 5.373e+01 & 4.916e-06 & 3.390e+03 & 7.308e-11 &  \nodata &  \nodata\\
1.486e-02 & 6.001e-02 & 9.377e-01 & 4.627e-02 & 5.916e+01 & 3.765e-06 & 3.733e+03 & 5.679e-11 &  \nodata &  \nodata\\
1.637e-02 & 6.469e-02 & 1.033e+00 & 3.987e-02 & 6.515e+01 & 2.881e-06 & 4.110e+03 & 4.414e-11 &  \nodata &  \nodata\\
1.802e-02 & 6.971e-02 & 1.137e+00 & 3.424e-02 & 7.174e+01 & 2.204e-06 & 4.526e+03 & 3.431e-11 &  \nodata &  \nodata\\
1.985e-02 & 7.506e-02 & 1.252e+00 & 2.926e-02 & 7.900e+01 & 1.686e-06 & 4.984e+03 & 2.667e-11 &  \nodata &  \nodata\\
2.185e-02 & 8.081e-02 & 1.379e+00 & 2.487e-02 & 8.699e+01 & 1.290e-06 & 5.489e+03 & 2.074e-11 &  \nodata &  \nodata\\
2.406e-02 & 8.705e-02 & 1.518e+00 & 2.104e-02 & 9.580e+01 & 9.871e-07 & 6.044e+03 & 1.612e-11 &  \nodata &  \nodata\\
2.650e-02 & 9.385e-02 & 1.672e+00 & 1.772e-02 & 1.055e+02 & 7.555e-07 & 6.656e+03 & 1.254e-11 &  \nodata &  \nodata\\
2.918e-02 & 1.013e-01 & 1.841e+00 & 1.483e-02 & 1.162e+02 & 5.786e-07 & 7.329e+03 & 9.751e-12 &  \nodata &  \nodata\\
3.213e-02 & 1.093e-01 & 2.027e+00 & 1.236e-02 & 1.279e+02 & 4.433e-07 & 8.071e+03 & 7.585e-12 &  \nodata &  \nodata\\
3.539e-02 & 1.179e-01 & 2.233e+00 & 1.028e-02 & 1.409e+02 & 3.400e-07 & 8.887e+03 & 5.900e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=25$ -- Manganese LIS\label{Tbl-ManganeseLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.498e-02 & 1.601e-04 & 7.669e-01 & 2.847e-02 & 1.061e+01 & 1.390e-03 & 5.546e+02 & 3.071e-08 & 3.486e+04 & 5.697e-13\\
9.967e-02 & 1.812e-04 & 8.061e-01 & 3.090e-02 & 1.151e+01 & 1.137e-03 & 6.105e+02 & 2.370e-08 & 3.839e+04 & 4.435e-13\\
1.046e-01 & 2.045e-04 & 8.475e-01 & 3.334e-02 & 1.250e+01 & 9.272e-04 & 6.721e+02 & 1.831e-08 & 4.228e+04 & 3.453e-13\\
1.098e-01 & 2.309e-04 & 8.911e-01 & 3.573e-02 & 1.359e+01 & 7.537e-04 & 7.399e+02 & 1.415e-08 & 4.655e+04 & 2.689e-13\\
1.152e-01 & 2.607e-04 & 9.371e-01 & 3.806e-02 & 1.479e+01 & 6.109e-04 & 8.145e+02 & 1.095e-08 & 5.126e+04 & 2.094e-13\\
1.209e-01 & 2.943e-04 & 9.857e-01 & 4.035e-02 & 1.610e+01 & 4.934e-04 & 8.967e+02 & 8.472e-09 & 5.645e+04 & 1.631e-13\\
1.269e-01 & 3.322e-04 & 1.037e+00 & 4.254e-02 & 1.755e+01 & 3.969e-04 & 9.873e+02 & 6.560e-09 & 6.216e+04 & 1.270e-13\\
1.331e-01 & 3.751e-04 & 1.091e+00 & 4.456e-02 & 1.913e+01 & 3.180e-04 & 1.087e+03 & 5.081e-09 & 6.845e+04 & 9.895e-14\\
1.397e-01 & 4.234e-04 & 1.149e+00 & 4.635e-02 & 2.088e+01 & 2.538e-04 & 1.197e+03 & 3.934e-09 & 7.538e+04 & 7.709e-14\\
1.466e-01 & 4.780e-04 & 1.210e+00 & 4.785e-02 & 2.281e+01 & 2.019e-04 & 1.318e+03 & 3.047e-09 & 8.300e+04 & 6.007e-14\\
1.539e-01 & 5.398e-04 & 1.274e+00 & 4.905e-02 & 2.493e+01 & 1.599e-04 & 1.451e+03 & 2.360e-09 & 9.140e+04 & 4.681e-14\\
1.615e-01 & 6.095e-04 & 1.343e+00 & 4.994e-02 & 2.726e+01 & 1.261e-04 & 1.597e+03 & 1.828e-09 & 1.007e+05 & 3.648e-14\\
1.695e-01 & 6.883e-04 & 1.415e+00 & 5.054e-02 & 2.982e+01 & 9.920e-05 & 1.759e+03 & 1.417e-09 & 1.108e+05 & 2.844e-14\\
1.778e-01 & 7.774e-04 & 1.493e+00 & 5.079e-02 & 3.264e+01 & 7.781e-05 & 1.936e+03 & 1.098e-09 & 1.220e+05 & 2.217e-14\\
1.866e-01 & 8.782e-04 & 1.575e+00 & 5.060e-02 & 3.575e+01 & 6.090e-05 & 2.132e+03 & 8.511e-10 & 1.344e+05 & 1.728e-14\\
1.959e-01 & 9.923e-04 & 1.662e+00 & 4.997e-02 & 3.917e+01 & 4.756e-05 & 2.348e+03 & 6.604e-10 & 1.480e+05 & 1.347e-14\\
2.056e-01 & 1.121e-03 & 1.755e+00 & 4.888e-02 & 4.294e+01 & 3.707e-05 & 2.585e+03 & 5.127e-10 & 1.630e+05 & 1.051e-14\\
2.157e-01 & 1.268e-03 & 1.854e+00 & 4.734e-02 & 4.709e+01 & 2.883e-05 & 2.846e+03 & 3.981e-10 & 1.795e+05 & 8.192e-15\\
2.264e-01 & 1.433e-03 & 1.961e+00 & 4.543e-02 & 5.165e+01 & 2.236e-05 & 3.134e+03 & 3.091e-10 & 1.976e+05 & 6.389e-15\\
2.376e-01 & 1.621e-03 & 2.074e+00 & 4.317e-02 & 5.668e+01 & 1.732e-05 & 3.451e+03 & 2.400e-10 & 2.176e+05 & 4.983e-15\\
2.494e-01 & 1.834e-03 & 2.196e+00 & 4.062e-02 & 6.221e+01 & 1.339e-05 & 3.800e+03 & 1.864e-10 &  \nodata &  \nodata\\
2.618e-01 & 2.075e-03 & 2.326e+00 & 3.786e-02 & 6.831e+01 & 1.034e-05 & 4.184e+03 & 1.447e-10 &  \nodata &  \nodata\\
2.748e-01 & 2.349e-03 & 2.466e+00 & 3.495e-02 & 7.502e+01 & 7.975e-06 & 4.608e+03 & 1.124e-10 &  \nodata &  \nodata\\
2.884e-01 & 2.659e-03 & 2.616e+00 & 3.195e-02 & 8.241e+01 & 6.143e-06 & 5.074e+03 & 8.731e-11 &  \nodata &  \nodata\\
3.027e-01 & 3.010e-03 & 2.778e+00 & 2.889e-02 & 9.054e+01 & 4.728e-06 & 5.587e+03 & 6.783e-11 &  \nodata &  \nodata\\
3.177e-01 & 3.409e-03 & 2.953e+00 & 2.587e-02 & 9.950e+01 & 3.635e-06 & 6.152e+03 & 5.269e-11 &  \nodata &  \nodata\\
3.335e-01 & 3.860e-03 & 3.141e+00 & 2.301e-02 & 1.094e+02 & 2.791e-06 & 6.774e+03 & 4.094e-11 &  \nodata &  \nodata\\
3.501e-01 & 4.371e-03 & 3.345e+00 & 2.032e-02 & 1.202e+02 & 2.139e-06 & 7.459e+03 & 3.181e-11 &  \nodata &  \nodata\\
3.675e-01 & 4.949e-03 & 3.565e+00 & 1.783e-02 & 1.322e+02 & 1.638e-06 & 8.214e+03 & 2.472e-11 &  \nodata &  \nodata\\
3.858e-01 & 5.602e-03 & 3.804e+00 & 1.559e-02 & 1.454e+02 & 1.254e-06 & 9.045e+03 & 1.921e-11 &  \nodata &  \nodata\\
4.051e-01 & 6.337e-03 & 4.063e+00 & 1.356e-02 & 1.599e+02 & 9.591e-07 & 9.960e+03 & 1.493e-11 &  \nodata &  \nodata\\
4.253e-01 & 7.165e-03 & 4.345e+00 & 1.172e-02 & 1.758e+02 & 7.337e-07 & 1.097e+04 & 1.161e-11 &  \nodata &  \nodata\\
4.465e-01 & 8.102e-03 & 4.651e+00 & 1.007e-02 & 1.934e+02 & 5.613e-07 & 1.208e+04 & 9.022e-12 &  \nodata &  \nodata\\
4.688e-01 & 9.169e-03 & 4.985e+00 & 8.598e-03 & 2.128e+02 & 4.295e-07 & 1.330e+04 & 7.014e-12 &  \nodata &  \nodata\\
4.923e-01 & 1.039e-02 & 5.348e+00 & 7.301e-03 & 2.341e+02 & 3.288e-07 & 1.464e+04 & 5.454e-12 &  \nodata &  \nodata\\
5.170e-01 & 1.178e-02 & 5.745e+00 & 6.159e-03 & 2.576e+02 & 2.518e-07 & 1.613e+04 & 4.241e-12 &  \nodata &  \nodata\\
5.429e-01 & 1.335e-02 & 6.179e+00 & 5.175e-03 & 2.835e+02 & 1.930e-07 & 1.776e+04 & 3.299e-12 &  \nodata &  \nodata\\
5.702e-01 & 1.511e-02 & 6.652e+00 & 4.331e-03 & 3.119e+02 & 1.480e-07 & 1.955e+04 & 2.566e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=26$ -- Iron LIS\label{Tbl-IronLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.856e-01 & 6.309e-02 & 2.774e+00 & 3.981e+00 & 3.874e-02 & 2.512e+02 & 1.158e-06 & 1.585e+04 & 3.003e-11\\
1.101e-03 & 2.004e-01 & 6.948e-02 & 2.838e+00 & 4.384e+00 & 3.174e-02 & 2.766e+02 & 9.043e-07 & 1.745e+04 & 2.343e-11\\
1.213e-03 & 2.157e-01 & 7.651e-02 & 2.887e+00 & 4.827e+00 & 2.591e-02 & 3.046e+02 & 7.069e-07 & 1.922e+04 & 1.828e-11\\
1.335e-03 & 2.322e-01 & 8.425e-02 & 2.920e+00 & 5.315e+00 & 2.105e-02 & 3.354e+02 & 5.529e-07 & 2.116e+04 & 1.426e-11\\
1.470e-03 & 2.499e-01 & 9.277e-02 & 2.933e+00 & 5.853e+00 & 1.704e-02 & 3.693e+02 & 4.327e-07 & 2.330e+04 & 1.112e-11\\
1.619e-03 & 2.689e-01 & 1.022e-01 & 2.926e+00 & 6.446e+00 & 1.374e-02 & 4.067e+02 & 3.388e-07 & 2.566e+04 & 8.674e-12\\
1.783e-03 & 2.894e-01 & 1.125e-01 & 2.900e+00 & 7.098e+00 & 1.104e-02 & 4.478e+02 & 2.654e-07 & 2.825e+04 & 6.764e-12\\
1.963e-03 & 3.114e-01 & 1.239e-01 & 2.853e+00 & 7.816e+00 & 8.837e-03 & 4.931e+02 & 2.079e-07 & 3.111e+04 & 5.275e-12\\
2.162e-03 & 3.351e-01 & 1.364e-01 & 2.785e+00 & 8.607e+00 & 7.053e-03 & 5.430e+02 & 1.628e-07 & 3.426e+04 & 4.113e-12\\
2.381e-03 & 3.605e-01 & 1.502e-01 & 2.698e+00 & 9.478e+00 & 5.614e-03 & 5.980e+02 & 1.275e-07 & 3.773e+04 & 3.206e-12\\
2.622e-03 & 3.878e-01 & 1.654e-01 & 2.596e+00 & 1.044e+01 & 4.453e-03 & 6.585e+02 & 9.986e-08 & 4.155e+04 & 2.500e-12\\
2.887e-03 & 4.170e-01 & 1.822e-01 & 2.483e+00 & 1.149e+01 & 3.520e-03 & 7.251e+02 & 7.821e-08 & 4.575e+04 & 1.949e-12\\
3.179e-03 & 4.484e-01 & 2.006e-01 & 2.360e+00 & 1.266e+01 & 2.775e-03 & 7.985e+02 & 6.125e-08 & 5.038e+04 & 1.519e-12\\
3.501e-03 & 4.820e-01 & 2.209e-01 & 2.231e+00 & 1.394e+01 & 2.184e-03 & 8.793e+02 & 4.797e-08 & 5.548e+04 & 1.184e-12\\
3.855e-03 & 5.180e-01 & 2.432e-01 & 2.097e+00 & 1.535e+01 & 1.715e-03 & 9.682e+02 & 3.756e-08 & 6.109e+04 & 9.225e-13\\
4.245e-03 & 5.564e-01 & 2.678e-01 & 1.960e+00 & 1.690e+01 & 1.345e-03 & 1.066e+03 & 2.943e-08 & 6.727e+04 & 7.189e-13\\
4.675e-03 & 5.976e-01 & 2.949e-01 & 1.822e+00 & 1.861e+01 & 1.054e-03 & 1.174e+03 & 2.306e-08 & 7.408e+04 & 5.602e-13\\
5.148e-03 & 6.415e-01 & 3.248e-01 & 1.683e+00 & 2.049e+01 & 8.237e-04 & 1.293e+03 & 1.807e-08 & 8.157e+04 & 4.365e-13\\
5.669e-03 & 6.883e-01 & 3.577e-01 & 1.547e+00 & 2.257e+01 & 6.430e-04 & 1.424e+03 & 1.416e-08 & 8.983e+04 & 3.401e-13\\
6.242e-03 & 7.383e-01 & 3.938e-01 & 1.413e+00 & 2.485e+01 & 5.013e-04 & 1.568e+03 & 1.109e-08 & 9.892e+04 & 2.650e-13\\
6.874e-03 & 7.914e-01 & 4.337e-01 & 1.284e+00 & 2.736e+01 & 3.904e-04 & 1.726e+03 & 8.687e-09 &  \nodata &  \nodata\\
7.569e-03 & 8.478e-01 & 4.776e-01 & 1.161e+00 & 3.013e+01 & 3.038e-04 & 1.901e+03 & 6.802e-09 &  \nodata &  \nodata\\
8.335e-03 & 9.077e-01 & 5.259e-01 & 1.043e+00 & 3.318e+01 & 2.362e-04 & 2.093e+03 & 5.326e-09 &  \nodata &  \nodata\\
9.179e-03 & 9.712e-01 & 5.791e-01 & 9.318e-01 & 3.654e+01 & 1.835e-04 & 2.305e+03 & 4.169e-09 &  \nodata &  \nodata\\
1.011e-02 & 1.038e+00 & 6.377e-01 & 8.278e-01 & 4.023e+01 & 1.425e-04 & 2.539e+03 & 3.263e-09 &  \nodata &  \nodata\\
1.113e-02 & 1.109e+00 & 7.022e-01 & 7.314e-01 & 4.431e+01 & 1.106e-04 & 2.795e+03 & 2.553e-09 &  \nodata &  \nodata\\
1.226e-02 & 1.184e+00 & 7.733e-01 & 6.430e-01 & 4.879e+01 & 8.577e-05 & 3.078e+03 & 1.997e-09 &  \nodata &  \nodata\\
1.350e-02 & 1.262e+00 & 8.515e-01 & 5.629e-01 & 5.373e+01 & 6.645e-05 & 3.390e+03 & 1.562e-09 &  \nodata &  \nodata\\
1.486e-02 & 1.345e+00 & 9.377e-01 & 4.908e-01 & 5.916e+01 & 5.145e-05 & 3.733e+03 & 1.222e-09 &  \nodata &  \nodata\\
1.637e-02 & 1.431e+00 & 1.033e+00 & 4.262e-01 & 6.515e+01 & 3.982e-05 & 4.110e+03 & 9.554e-10 &  \nodata &  \nodata\\
1.802e-02 & 1.521e+00 & 1.137e+00 & 3.686e-01 & 7.174e+01 & 3.082e-05 & 4.526e+03 & 7.469e-10 &  \nodata &  \nodata\\
1.985e-02 & 1.614e+00 & 1.252e+00 & 3.174e-01 & 7.900e+01 & 2.386e-05 & 4.984e+03 & 5.838e-10 &  \nodata &  \nodata\\
2.185e-02 & 1.709e+00 & 1.379e+00 & 2.721e-01 & 8.699e+01 & 1.848e-05 & 5.489e+03 & 4.563e-10 &  \nodata &  \nodata\\
2.406e-02 & 1.808e+00 & 1.518e+00 & 2.323e-01 & 9.580e+01 & 1.431e-05 & 6.044e+03 & 3.565e-10 &  \nodata &  \nodata\\
2.650e-02 & 1.909e+00 & 1.672e+00 & 1.977e-01 & 1.055e+02 & 1.109e-05 & 6.656e+03 & 2.786e-10 &  \nodata &  \nodata\\
2.918e-02 & 2.012e+00 & 1.841e+00 & 1.675e-01 & 1.162e+02 & 8.601e-06 & 7.329e+03 & 2.176e-10 &  \nodata &  \nodata\\
3.213e-02 & 2.116e+00 & 2.027e+00 & 1.414e-01 & 1.279e+02 & 6.674e-06 & 8.071e+03 & 1.700e-10 &  \nodata &  \nodata\\
3.539e-02 & 2.220e+00 & 2.233e+00 & 1.189e-01 & 1.409e+02 & 5.183e-06 & 8.887e+03 & 1.327e-10 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=26$ -- Iron LIS\label{Tbl-IronLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.963e-02 & 4.787e-03 & 8.045e-01 & 4.961e-01 & 1.113e+01 & 1.490e-02 & 5.817e+02 & 4.490e-07 & 3.657e+04 & 1.165e-11\\
1.046e-01 & 5.405e-03 & 8.456e-01 & 5.254e-01 & 1.208e+01 & 1.223e-02 & 6.404e+02 & 3.510e-07 & 4.027e+04 & 9.090e-12\\
1.097e-01 & 6.104e-03 & 8.889e-01 & 5.527e-01 & 1.311e+01 & 9.982e-03 & 7.050e+02 & 2.745e-07 & 4.434e+04 & 7.091e-12\\
1.151e-01 & 6.892e-03 & 9.347e-01 & 5.772e-01 & 1.425e+01 & 8.112e-03 & 7.761e+02 & 2.148e-07 & 4.883e+04 & 5.532e-12\\
1.208e-01 & 7.783e-03 & 9.830e-01 & 5.985e-01 & 1.551e+01 & 6.567e-03 & 8.544e+02 & 1.682e-07 & 5.377e+04 & 4.314e-12\\
1.268e-01 & 8.788e-03 & 1.034e+00 & 6.159e-01 & 1.689e+01 & 5.296e-03 & 9.406e+02 & 1.317e-07 & 5.921e+04 & 3.365e-12\\
1.331e-01 & 9.921e-03 & 1.088e+00 & 6.288e-01 & 1.840e+01 & 4.254e-03 & 1.036e+03 & 1.032e-07 & 6.520e+04 & 2.624e-12\\
1.396e-01 & 1.120e-02 & 1.145e+00 & 6.366e-01 & 2.007e+01 & 3.406e-03 & 1.140e+03 & 8.083e-08 & 7.180e+04 & 2.046e-12\\
1.465e-01 & 1.264e-02 & 1.205e+00 & 6.393e-01 & 2.191e+01 & 2.718e-03 & 1.255e+03 & 6.330e-08 & 7.907e+04 & 1.595e-12\\
1.538e-01 & 1.426e-02 & 1.269e+00 & 6.373e-01 & 2.392e+01 & 2.162e-03 & 1.382e+03 & 4.958e-08 & 8.707e+04 & 1.244e-12\\
1.614e-01 & 1.609e-02 & 1.337e+00 & 6.310e-01 & 2.615e+01 & 1.713e-03 & 1.522e+03 & 3.883e-08 & 9.588e+04 & 9.694e-13\\
1.694e-01 & 1.815e-02 & 1.409e+00 & 6.207e-01 & 2.859e+01 & 1.354e-03 & 1.675e+03 & 3.041e-08 & 1.056e+05 & 7.556e-13\\
1.778e-01 & 2.046e-02 & 1.485e+00 & 6.066e-01 & 3.128e+01 & 1.067e-03 & 1.845e+03 & 2.382e-08 & 1.163e+05 & 5.889e-13\\
1.865e-01 & 2.307e-02 & 1.566e+00 & 5.890e-01 & 3.424e+01 & 8.399e-04 & 2.031e+03 & 1.865e-08 & 1.280e+05 & 4.590e-13\\
1.958e-01 & 2.599e-02 & 1.652e+00 & 5.682e-01 & 3.750e+01 & 6.598e-04 & 2.237e+03 & 1.461e-08 & 1.410e+05 & 3.577e-13\\
2.055e-01 & 2.927e-02 & 1.743e+00 & 5.444e-01 & 4.109e+01 & 5.174e-04 & 2.463e+03 & 1.145e-08 & 1.552e+05 & 2.787e-13\\
2.156e-01 & 3.296e-02 & 1.841e+00 & 5.181e-01 & 4.504e+01 & 4.051e-04 & 2.712e+03 & 8.974e-09 & 1.710e+05 & 2.172e-13\\
2.263e-01 & 3.709e-02 & 1.945e+00 & 4.898e-01 & 4.939e+01 & 3.167e-04 & 2.986e+03 & 7.032e-09 & 1.882e+05 & 1.692e-13\\
2.375e-01 & 4.171e-02 & 2.057e+00 & 4.600e-01 & 5.418e+01 & 2.472e-04 & 3.288e+03 & 5.509e-09 & 2.073e+05 & 1.318e-13\\
2.493e-01 & 4.688e-02 & 2.176e+00 & 4.294e-01 & 5.945e+01 & 1.927e-04 & 3.620e+03 & 4.315e-09 &  \nodata &  \nodata\\
2.616e-01 & 5.266e-02 & 2.303e+00 & 3.980e-01 & 6.526e+01 & 1.501e-04 & 3.986e+03 & 3.379e-09 &  \nodata &  \nodata\\
2.746e-01 & 5.910e-02 & 2.440e+00 & 3.664e-01 & 7.165e+01 & 1.168e-04 & 4.389e+03 & 2.645e-09 &  \nodata &  \nodata\\
2.882e-01 & 6.629e-02 & 2.587e+00 & 3.350e-01 & 7.869e+01 & 9.080e-05 & 4.833e+03 & 2.071e-09 &  \nodata &  \nodata\\
3.025e-01 & 7.429e-02 & 2.744e+00 & 3.042e-01 & 8.644e+01 & 7.055e-05 & 5.322e+03 & 1.621e-09 &  \nodata &  \nodata\\
3.175e-01 & 8.317e-02 & 2.914e+00 & 2.745e-01 & 9.498e+01 & 5.478e-05 & 5.860e+03 & 1.268e-09 &  \nodata &  \nodata\\
3.333e-01 & 9.302e-02 & 3.097e+00 & 2.463e-01 & 1.044e+02 & 4.252e-05 & 6.453e+03 & 9.924e-10 &  \nodata &  \nodata\\
3.499e-01 & 1.039e-01 & 3.295e+00 & 2.198e-01 & 1.147e+02 & 3.296e-05 & 7.106e+03 & 7.763e-10 &  \nodata &  \nodata\\
3.672e-01 & 1.160e-01 & 3.509e+00 & 1.951e-01 & 1.261e+02 & 2.553e-05 & 7.825e+03 & 6.072e-10 &  \nodata &  \nodata\\
3.855e-01 & 1.293e-01 & 3.740e+00 & 1.723e-01 & 1.387e+02 & 1.977e-05 & 8.616e+03 & 4.748e-10 &  \nodata &  \nodata\\
4.047e-01 & 1.439e-01 & 3.990e+00 & 1.514e-01 & 1.525e+02 & 1.531e-05 & 9.488e+03 & 3.712e-10 &  \nodata &  \nodata\\
4.249e-01 & 1.598e-01 & 4.262e+00 & 1.323e-01 & 1.677e+02 & 1.185e-05 & 1.045e+04 & 2.902e-10 &  \nodata &  \nodata\\
4.461e-01 & 1.772e-01 & 4.558e+00 & 1.150e-01 & 1.844e+02 & 9.180e-06 & 1.150e+04 & 2.268e-10 &  \nodata &  \nodata\\
4.684e-01 & 1.962e-01 & 4.879e+00 & 9.947e-02 & 2.029e+02 & 7.112e-06 & 1.267e+04 & 1.772e-10 &  \nodata &  \nodata\\
4.918e-01 & 2.168e-01 & 5.229e+00 & 8.567e-02 & 2.232e+02 & 5.512e-06 & 1.395e+04 & 1.385e-10 &  \nodata &  \nodata\\
5.164e-01 & 2.390e-01 & 5.610e+00 & 7.341e-02 & 2.456e+02 & 4.274e-06 & 1.536e+04 & 1.082e-10 &  \nodata &  \nodata\\
5.423e-01 & 2.628e-01 & 6.026e+00 & 6.260e-02 & 2.702e+02 & 3.317e-06 & 1.692e+04 & 8.450e-11 &  \nodata &  \nodata\\
5.695e-01 & 2.882e-01 & 6.481e+00 & 5.314e-02 & 2.973e+02 & 2.575e-06 & 1.863e+04 & 6.599e-11 &  \nodata &  \nodata\\
5.981e-01 & 3.152e-01 & 6.978e+00 & 4.489e-02 & 3.272e+02 & 2.002e-06 & 2.051e+04 & 5.153e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=27$ -- Cobalt LIS\label{Tbl-CobaltLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 1.010e-03 & 6.309e-02 & 9.547e-03 & 3.981e+00 & 2.075e-04 & 2.512e+02 & 5.006e-09 & 1.585e+04 & 1.124e-13\\
1.101e-03 & 1.082e-03 & 6.948e-02 & 9.724e-03 & 4.384e+00 & 1.700e-04 & 2.766e+02 & 3.886e-09 & 1.745e+04 & 8.769e-14\\
1.213e-03 & 1.155e-03 & 7.651e-02 & 9.884e-03 & 4.827e+00 & 1.389e-04 & 3.046e+02 & 3.020e-09 & 1.922e+04 & 6.841e-14\\
1.335e-03 & 1.232e-03 & 8.425e-02 & 1.003e-02 & 5.315e+00 & 1.130e-04 & 3.354e+02 & 2.348e-09 & 2.116e+04 & 5.337e-14\\
1.470e-03 & 1.315e-03 & 9.277e-02 & 1.015e-02 & 5.853e+00 & 9.151e-05 & 3.693e+02 & 1.827e-09 & 2.330e+04 & 4.164e-14\\
1.619e-03 & 1.403e-03 & 1.022e-01 & 1.027e-02 & 6.446e+00 & 7.383e-05 & 4.067e+02 & 1.422e-09 & 2.566e+04 & 3.249e-14\\
1.783e-03 & 1.496e-03 & 1.125e-01 & 1.036e-02 & 7.098e+00 & 5.934e-05 & 4.478e+02 & 1.108e-09 & 2.825e+04 & 2.535e-14\\
1.963e-03 & 1.596e-03 & 1.239e-01 & 1.044e-02 & 7.816e+00 & 4.750e-05 & 4.931e+02 & 8.629e-10 & 3.111e+04 & 1.978e-14\\
2.162e-03 & 1.701e-03 & 1.364e-01 & 1.049e-02 & 8.607e+00 & 3.789e-05 & 5.430e+02 & 6.723e-10 & 3.426e+04 & 1.544e-14\\
2.381e-03 & 1.814e-03 & 1.502e-01 & 1.050e-02 & 9.478e+00 & 3.012e-05 & 5.980e+02 & 5.239e-10 & 3.773e+04 & 1.205e-14\\
2.622e-03 & 1.933e-03 & 1.654e-01 & 1.048e-02 & 1.044e+01 & 2.384e-05 & 6.585e+02 & 4.084e-10 & 4.155e+04 & 9.401e-15\\
2.887e-03 & 2.059e-03 & 1.822e-01 & 1.041e-02 & 1.149e+01 & 1.879e-05 & 7.251e+02 & 3.183e-10 & 4.575e+04 & 7.337e-15\\
3.179e-03 & 2.193e-03 & 2.006e-01 & 1.029e-02 & 1.266e+01 & 1.476e-05 & 7.985e+02 & 2.481e-10 & 5.038e+04 & 5.726e-15\\
3.501e-03 & 2.334e-03 & 2.209e-01 & 1.013e-02 & 1.394e+01 & 1.157e-05 & 8.793e+02 & 1.934e-10 & 5.548e+04 & 4.469e-15\\
3.855e-03 & 2.484e-03 & 2.432e-01 & 9.905e-03 & 1.535e+01 & 9.049e-06 & 9.682e+02 & 1.508e-10 & 6.109e+04 & 3.488e-15\\
4.245e-03 & 2.642e-03 & 2.678e-01 & 9.620e-03 & 1.690e+01 & 7.064e-06 & 1.066e+03 & 1.176e-10 & 6.727e+04 & 2.722e-15\\
4.675e-03 & 2.809e-03 & 2.949e-01 & 9.271e-03 & 1.861e+01 & 5.504e-06 & 1.174e+03 & 9.180e-11 & 7.408e+04 & 2.125e-15\\
5.148e-03 & 2.985e-03 & 3.248e-01 & 8.857e-03 & 2.049e+01 & 4.281e-06 & 1.293e+03 & 7.164e-11 & 8.157e+04 & 1.659e-15\\
5.669e-03 & 3.170e-03 & 3.577e-01 & 8.385e-03 & 2.257e+01 & 3.324e-06 & 1.424e+03 & 5.590e-11 & 8.983e+04 & 1.295e-15\\
6.242e-03 & 3.364e-03 & 3.938e-01 & 7.862e-03 & 2.485e+01 & 2.577e-06 & 1.568e+03 & 4.362e-11 & 9.892e+04 & 1.011e-15\\
6.874e-03 & 3.568e-03 & 4.337e-01 & 7.297e-03 & 2.736e+01 & 1.995e-06 & 1.726e+03 & 3.403e-11 &  \nodata &  \nodata\\
7.569e-03 & 3.781e-03 & 4.776e-01 & 6.702e-03 & 3.013e+01 & 1.543e-06 & 1.901e+03 & 2.655e-11 &  \nodata &  \nodata\\
8.335e-03 & 4.004e-03 & 5.259e-01 & 6.087e-03 & 3.318e+01 & 1.192e-06 & 2.093e+03 & 2.072e-11 &  \nodata &  \nodata\\
9.179e-03 & 4.236e-03 & 5.791e-01 & 5.466e-03 & 3.654e+01 & 9.199e-07 & 2.305e+03 & 1.616e-11 &  \nodata &  \nodata\\
1.011e-02 & 4.478e-03 & 6.377e-01 & 4.856e-03 & 4.023e+01 & 7.095e-07 & 2.539e+03 & 1.261e-11 &  \nodata &  \nodata\\
1.113e-02 & 4.729e-03 & 7.022e-01 & 4.273e-03 & 4.431e+01 & 5.468e-07 & 2.795e+03 & 9.835e-12 &  \nodata &  \nodata\\
1.226e-02 & 4.988e-03 & 7.733e-01 & 3.730e-03 & 4.879e+01 & 4.212e-07 & 3.078e+03 & 7.672e-12 &  \nodata &  \nodata\\
1.350e-02 & 5.256e-03 & 8.515e-01 & 3.235e-03 & 5.373e+01 & 3.239e-07 & 3.390e+03 & 5.984e-12 &  \nodata &  \nodata\\
1.486e-02 & 5.531e-03 & 9.377e-01 & 2.790e-03 & 5.916e+01 & 2.488e-07 & 3.733e+03 & 4.668e-12 &  \nodata &  \nodata\\
1.637e-02 & 5.812e-03 & 1.033e+00 & 2.399e-03 & 6.515e+01 & 1.911e-07 & 4.110e+03 & 3.641e-12 &  \nodata &  \nodata\\
1.802e-02 & 6.099e-03 & 1.137e+00 & 2.058e-03 & 7.174e+01 & 1.468e-07 & 4.526e+03 & 2.840e-12 &  \nodata &  \nodata\\
1.985e-02 & 6.391e-03 & 1.252e+00 & 1.762e-03 & 7.900e+01 & 1.127e-07 & 4.984e+03 & 2.215e-12 &  \nodata &  \nodata\\
2.185e-02 & 6.686e-03 & 1.379e+00 & 1.505e-03 & 8.699e+01 & 8.662e-08 & 5.489e+03 & 1.728e-12 &  \nodata &  \nodata\\
2.406e-02 & 6.982e-03 & 1.518e+00 & 1.282e-03 & 9.580e+01 & 6.657e-08 & 6.044e+03 & 1.348e-12 &  \nodata &  \nodata\\
2.650e-02 & 7.278e-03 & 1.672e+00 & 1.089e-03 & 1.055e+02 & 5.118e-08 & 6.656e+03 & 1.051e-12 &  \nodata &  \nodata\\
2.918e-02 & 7.571e-03 & 1.841e+00 & 9.214e-04 & 1.162e+02 & 3.938e-08 & 7.329e+03 & 8.200e-13 &  \nodata &  \nodata\\
3.213e-02 & 7.860e-03 & 2.027e+00 & 7.763e-04 & 1.279e+02 & 3.032e-08 & 8.071e+03 & 6.396e-13 &  \nodata &  \nodata\\
3.539e-02 & 8.142e-03 & 2.233e+00 & 6.513e-04 & 1.409e+02 & 2.337e-08 & 8.887e+03 & 4.989e-13 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=27$ -- Cobalt LIS\label{Tbl-CobaltLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.434e-02 & 2.144e-05 & 7.618e-01 & 1.564e-03 & 1.054e+01 & 9.094e-05 & 5.509e+02 & 2.242e-09 & 3.463e+04 & 5.104e-14\\
9.900e-02 & 2.408e-05 & 8.007e-01 & 1.667e-03 & 1.143e+01 & 7.474e-05 & 6.064e+02 & 1.741e-09 & 3.813e+04 & 3.983e-14\\
1.039e-01 & 2.697e-05 & 8.418e-01 & 1.772e-03 & 1.242e+01 & 6.118e-05 & 6.675e+02 & 1.353e-09 & 4.199e+04 & 3.108e-14\\
1.090e-01 & 3.020e-05 & 8.851e-01 & 1.880e-03 & 1.350e+01 & 4.984e-05 & 7.349e+02 & 1.053e-09 & 4.624e+04 & 2.425e-14\\
1.144e-01 & 3.381e-05 & 9.308e-01 & 1.990e-03 & 1.469e+01 & 4.041e-05 & 8.090e+02 & 8.194e-10 & 5.092e+04 & 1.893e-14\\
1.201e-01 & 3.785e-05 & 9.791e-01 & 2.101e-03 & 1.599e+01 & 3.264e-05 & 8.907e+02 & 6.381e-10 & 5.607e+04 & 1.477e-14\\
1.260e-01 & 4.237e-05 & 1.030e+00 & 2.213e-03 & 1.743e+01 & 2.626e-05 & 9.806e+02 & 4.972e-10 & 6.174e+04 & 1.153e-14\\
1.322e-01 & 4.741e-05 & 1.084e+00 & 2.324e-03 & 1.901e+01 & 2.103e-05 & 1.080e+03 & 3.875e-10 & 6.799e+04 & 8.997e-15\\
1.388e-01 & 5.304e-05 & 1.141e+00 & 2.430e-03 & 2.074e+01 & 1.678e-05 & 1.189e+03 & 3.020e-10 & 7.487e+04 & 7.022e-15\\
1.456e-01 & 5.932e-05 & 1.202e+00 & 2.530e-03 & 2.265e+01 & 1.335e-05 & 1.309e+03 & 2.354e-10 & 8.245e+04 & 5.480e-15\\
1.528e-01 & 6.632e-05 & 1.266e+00 & 2.622e-03 & 2.476e+01 & 1.057e-05 & 1.441e+03 & 1.836e-10 & 9.079e+04 & 4.278e-15\\
1.604e-01 & 7.413e-05 & 1.334e+00 & 2.702e-03 & 2.707e+01 & 8.329e-06 & 1.587e+03 & 1.431e-10 & 9.997e+04 & 3.339e-15\\
1.683e-01 & 8.283e-05 & 1.406e+00 & 2.768e-03 & 2.962e+01 & 6.546e-06 & 1.747e+03 & 1.116e-10 & 1.101e+05 & 2.606e-15\\
1.766e-01 & 9.251e-05 & 1.483e+00 & 2.816e-03 & 3.242e+01 & 5.132e-06 & 1.923e+03 & 8.704e-11 & 1.212e+05 & 2.035e-15\\
1.854e-01 & 1.033e-04 & 1.564e+00 & 2.844e-03 & 3.551e+01 & 4.015e-06 & 2.118e+03 & 6.789e-11 & 1.335e+05 & 1.588e-15\\
1.946e-01 & 1.152e-04 & 1.651e+00 & 2.847e-03 & 3.891e+01 & 3.135e-06 & 2.332e+03 & 5.298e-11 & 1.470e+05 & 1.240e-15\\
2.042e-01 & 1.285e-04 & 1.743e+00 & 2.823e-03 & 4.265e+01 & 2.443e-06 & 2.568e+03 & 4.136e-11 & 1.619e+05 & 9.680e-16\\
2.143e-01 & 1.433e-04 & 1.842e+00 & 2.771e-03 & 4.677e+01 & 1.901e-06 & 2.827e+03 & 3.228e-11 & 1.783e+05 & 7.557e-16\\
2.249e-01 & 1.596e-04 & 1.947e+00 & 2.692e-03 & 5.130e+01 & 1.476e-06 & 3.113e+03 & 2.520e-11 & 1.963e+05 & 5.900e-16\\
2.360e-01 & 1.777e-04 & 2.060e+00 & 2.585e-03 & 5.630e+01 & 1.144e-06 & 3.428e+03 & 1.967e-11 & 2.162e+05 & 4.607e-16\\
2.477e-01 & 1.977e-04 & 2.181e+00 & 2.455e-03 & 6.180e+01 & 8.862e-07 & 3.775e+03 & 1.535e-11 &  \nodata &  \nodata\\
2.600e-01 & 2.198e-04 & 2.310e+00 & 2.303e-03 & 6.785e+01 & 6.855e-07 & 4.156e+03 & 1.198e-11 &  \nodata &  \nodata\\
2.729e-01 & 2.441e-04 & 2.449e+00 & 2.133e-03 & 7.451e+01 & 5.297e-07 & 4.577e+03 & 9.350e-12 &  \nodata &  \nodata\\
2.865e-01 & 2.709e-04 & 2.599e+00 & 1.952e-03 & 8.185e+01 & 4.090e-07 & 5.040e+03 & 7.297e-12 &  \nodata &  \nodata\\
3.007e-01 & 3.003e-04 & 2.759e+00 & 1.765e-03 & 8.993e+01 & 3.155e-07 & 5.549e+03 & 5.694e-12 &  \nodata &  \nodata\\
3.156e-01 & 3.326e-04 & 2.933e+00 & 1.580e-03 & 9.883e+01 & 2.432e-07 & 6.111e+03 & 4.443e-12 &  \nodata &  \nodata\\
3.313e-01 & 3.680e-04 & 3.120e+00 & 1.403e-03 & 1.086e+02 & 1.873e-07 & 6.729e+03 & 3.467e-12 &  \nodata &  \nodata\\
3.478e-01 & 4.066e-04 & 3.322e+00 & 1.237e-03 & 1.194e+02 & 1.441e-07 & 7.409e+03 & 2.705e-12 &  \nodata &  \nodata\\
3.651e-01 & 4.486e-04 & 3.541e+00 & 1.084e-03 & 1.313e+02 & 1.107e-07 & 8.159e+03 & 2.111e-12 &  \nodata &  \nodata\\
3.832e-01 & 4.944e-04 & 3.778e+00 & 9.463e-04 & 1.444e+02 & 8.507e-08 & 8.984e+03 & 1.647e-12 &  \nodata &  \nodata\\
4.023e-01 & 5.440e-04 & 4.036e+00 & 8.235e-04 & 1.588e+02 & 6.536e-08 & 9.893e+03 & 1.285e-12 &  \nodata &  \nodata\\
4.224e-01 & 5.976e-04 & 4.316e+00 & 7.142e-04 & 1.747e+02 & 5.022e-08 & 1.089e+04 & 1.003e-12 &  \nodata &  \nodata\\
4.435e-01 & 6.554e-04 & 4.620e+00 & 6.170e-04 & 1.921e+02 & 3.859e-08 & 1.200e+04 & 7.823e-13 &  \nodata &  \nodata\\
4.657e-01 & 7.175e-04 & 4.951e+00 & 5.311e-04 & 2.114e+02 & 2.967e-08 & 1.321e+04 & 6.104e-13 &  \nodata &  \nodata\\
4.890e-01 & 7.840e-04 & 5.312e+00 & 4.554e-04 & 2.325e+02 & 2.282e-08 & 1.455e+04 & 4.762e-13 &  \nodata &  \nodata\\
5.135e-01 & 8.549e-04 & 5.707e+00 & 3.884e-04 & 2.559e+02 & 1.757e-08 & 1.602e+04 & 3.715e-13 &  \nodata &  \nodata\\
5.392e-01 & 9.302e-04 & 6.137e+00 & 3.295e-04 & 2.815e+02 & 1.353e-08 & 1.764e+04 & 2.899e-13 &  \nodata &  \nodata\\
5.664e-01 & 1.010e-03 & 6.608e+00 & 2.782e-04 & 3.098e+02 & 1.043e-08 & 1.942e+04 & 2.262e-13 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}

\afterpage{\clearpage} %imos

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=28$ -- Nickel LIS\label{Tbl-NickelLIS-EKin}}
    \tablehead{
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} &
        \colhead{$E_{\rm kin}$} & \colhead{Differential} \\ [-2ex] 
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity} &
        \colhead{GeV/n} & \colhead{intensity}  
    }
\startdata
1.000e-03 & 3.834e-02 & 6.309e-02 & 1.608e-01 & 3.981e+00 & 2.041e-03 & 2.512e+02 & 7.213e-08 & 1.585e+04 & 2.347e-12\\
1.101e-03 & 4.027e-02 & 6.948e-02 & 1.601e-01 & 4.384e+00 & 1.679e-03 & 2.766e+02 & 5.662e-08 & 1.745e+04 & 1.840e-12\\
1.213e-03 & 4.216e-02 & 7.651e-02 & 1.588e-01 & 4.827e+00 & 1.376e-03 & 3.046e+02 & 4.448e-08 & 1.922e+04 & 1.443e-12\\
1.335e-03 & 4.414e-02 & 8.425e-02 & 1.570e-01 & 5.315e+00 & 1.123e-03 & 3.354e+02 & 3.497e-08 & 2.116e+04 & 1.131e-12\\
1.470e-03 & 4.621e-02 & 9.277e-02 & 1.545e-01 & 5.853e+00 & 9.122e-04 & 3.693e+02 & 2.751e-08 & 2.330e+04 & 8.869e-13\\
1.619e-03 & 4.837e-02 & 1.022e-01 & 1.515e-01 & 6.446e+00 & 7.386e-04 & 4.067e+02 & 2.165e-08 & 2.566e+04 & 6.952e-13\\
1.783e-03 & 5.062e-02 & 1.125e-01 & 1.479e-01 & 7.098e+00 & 5.960e-04 & 4.478e+02 & 1.705e-08 & 2.825e+04 & 5.449e-13\\
1.963e-03 & 5.297e-02 & 1.239e-01 & 1.439e-01 & 7.816e+00 & 4.792e-04 & 4.931e+02 & 1.343e-08 & 3.111e+04 & 4.270e-13\\
2.162e-03 & 5.542e-02 & 1.364e-01 & 1.393e-01 & 8.607e+00 & 3.842e-04 & 5.430e+02 & 1.057e-08 & 3.426e+04 & 3.346e-13\\
2.381e-03 & 5.797e-02 & 1.502e-01 & 1.342e-01 & 9.478e+00 & 3.071e-04 & 5.980e+02 & 8.329e-09 & 3.773e+04 & 2.622e-13\\
2.622e-03 & 6.062e-02 & 1.654e-01 & 1.286e-01 & 1.044e+01 & 2.446e-04 & 6.585e+02 & 6.561e-09 & 4.155e+04 & 2.054e-13\\
2.887e-03 & 6.338e-02 & 1.822e-01 & 1.227e-01 & 1.149e+01 & 1.941e-04 & 7.251e+02 & 5.168e-09 & 4.575e+04 & 1.609e-13\\
3.179e-03 & 6.624e-02 & 2.006e-01 & 1.165e-01 & 1.266e+01 & 1.537e-04 & 7.985e+02 & 4.071e-09 & 5.038e+04 & 1.260e-13\\
3.501e-03 & 6.920e-02 & 2.209e-01 & 1.101e-01 & 1.394e+01 & 1.214e-04 & 8.793e+02 & 3.206e-09 & 5.548e+04 & 9.873e-14\\
3.855e-03 & 7.227e-02 & 2.432e-01 & 1.035e-01 & 1.535e+01 & 9.572e-05 & 9.682e+02 & 2.525e-09 & 6.109e+04 & 7.733e-14\\
4.245e-03 & 7.545e-02 & 2.678e-01 & 9.678e-02 & 1.690e+01 & 7.535e-05 & 1.066e+03 & 1.990e-09 & 6.727e+04 & 6.056e-14\\
4.675e-03 & 7.872e-02 & 2.949e-01 & 9.002e-02 & 1.861e+01 & 5.923e-05 & 1.174e+03 & 1.568e-09 & 7.408e+04 & 4.742e-14\\
5.148e-03 & 8.210e-02 & 3.248e-01 & 8.326e-02 & 2.049e+01 & 4.648e-05 & 1.293e+03 & 1.235e-09 & 8.157e+04 & 3.713e-14\\
5.669e-03 & 8.557e-02 & 3.577e-01 & 7.657e-02 & 2.257e+01 & 3.642e-05 & 1.424e+03 & 9.727e-10 & 8.983e+04 & 2.908e-14\\
6.242e-03 & 8.914e-02 & 3.938e-01 & 7.002e-02 & 2.485e+01 & 2.851e-05 & 1.568e+03 & 7.660e-10 & 9.892e+04 & 2.277e-14\\
6.874e-03 & 9.279e-02 & 4.337e-01 & 6.368e-02 & 2.736e+01 & 2.229e-05 & 1.726e+03 & 6.032e-10 &  \nodata &  \nodata\\
7.569e-03 & 9.652e-02 & 4.776e-01 & 5.759e-02 & 3.013e+01 & 1.741e-05 & 1.901e+03 & 4.748e-10 &  \nodata &  \nodata\\
8.335e-03 & 1.003e-01 & 5.259e-01 & 5.178e-02 & 3.318e+01 & 1.358e-05 & 2.093e+03 & 3.737e-10 &  \nodata &  \nodata\\
9.179e-03 & 1.042e-01 & 5.791e-01 & 4.630e-02 & 3.654e+01 & 1.059e-05 & 2.305e+03 & 2.941e-10 &  \nodata &  \nodata\\
1.011e-02 & 1.081e-01 & 6.377e-01 & 4.118e-02 & 4.023e+01 & 8.252e-06 & 2.539e+03 & 2.314e-10 &  \nodata &  \nodata\\
1.113e-02 & 1.120e-01 & 7.022e-01 & 3.645e-02 & 4.431e+01 & 6.427e-06 & 2.795e+03 & 1.820e-10 &  \nodata &  \nodata\\
1.226e-02 & 1.160e-01 & 7.733e-01 & 3.212e-02 & 4.879e+01 & 5.002e-06 & 3.078e+03 & 1.431e-10 &  \nodata &  \nodata\\
1.350e-02 & 1.200e-01 & 8.515e-01 & 2.818e-02 & 5.373e+01 & 3.889e-06 & 3.390e+03 & 1.125e-10 &  \nodata &  \nodata\\
1.486e-02 & 1.239e-01 & 9.377e-01 & 2.461e-02 & 5.916e+01 & 3.022e-06 & 3.733e+03 & 8.847e-11 &  \nodata &  \nodata\\
1.637e-02 & 1.278e-01 & 1.033e+00 & 2.141e-02 & 6.515e+01 & 2.348e-06 & 4.110e+03 & 6.953e-11 &  \nodata &  \nodata\\
1.802e-02 & 1.316e-01 & 1.137e+00 & 1.856e-02 & 7.174e+01 & 1.824e-06 & 4.526e+03 & 5.464e-11 &  \nodata &  \nodata\\
1.985e-02 & 1.354e-01 & 1.252e+00 & 1.602e-02 & 7.900e+01 & 1.417e-06 & 4.984e+03 & 4.293e-11 &  \nodata &  \nodata\\
2.185e-02 & 1.390e-01 & 1.379e+00 & 1.377e-02 & 8.699e+01 & 1.101e-06 & 5.489e+03 & 3.373e-11 &  \nodata &  \nodata\\
2.406e-02 & 1.425e-01 & 1.518e+00 & 1.179e-02 & 9.580e+01 & 8.559e-07 & 6.044e+03 & 2.649e-11 &  \nodata &  \nodata\\
2.650e-02 & 1.458e-01 & 1.672e+00 & 1.006e-02 & 1.055e+02 & 6.657e-07 & 6.656e+03 & 2.080e-11 &  \nodata &  \nodata\\
2.918e-02 & 1.489e-01 & 1.841e+00 & 8.556e-03 & 1.162e+02 & 5.181e-07 & 7.329e+03 & 1.633e-11 &  \nodata &  \nodata\\
3.213e-02 & 1.517e-01 & 2.027e+00 & 7.245e-03 & 1.279e+02 & 4.035e-07 & 8.071e+03 & 1.282e-11 &  \nodata &  \nodata\\
3.539e-02 & 1.542e-01 & 2.233e+00 & 6.114e-03 & 1.409e+02 & 3.146e-07 & 8.887e+03 & 1.006e-11 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GeV/n)$^{-1}$.}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccc}[!hp]
\tabletypesize{\footnotesize}
    \tablecolumns{10}
    \tablewidth{0mm}
    \tablecaption{$Z=28$ -- Nickel LIS\label{Tbl-NickelLIS-Rigi}}
    \tablehead{
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} &
        \colhead{Rigidity} & \colhead{Differential} \\ [-2ex] 
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity} &
        \colhead{GV} & \colhead{intensity}  
    }
\startdata
9.560e-02 & 9.396e-04 & 7.719e-01 & 2.796e-02 & 1.068e+01 & 8.425e-04 & 5.582e+02 & 3.006e-08 & 3.509e+04 & 9.781e-13\\
1.003e-01 & 1.032e-03 & 8.114e-01 & 2.894e-02 & 1.159e+01 & 6.942e-04 & 6.145e+02 & 2.361e-08 & 3.864e+04 & 7.670e-13\\
1.053e-01 & 1.134e-03 & 8.530e-01 & 2.983e-02 & 1.258e+01 & 5.693e-04 & 6.764e+02 & 1.855e-08 & 4.255e+04 & 6.014e-13\\
1.105e-01 & 1.246e-03 & 8.969e-01 & 3.061e-02 & 1.368e+01 & 4.648e-04 & 7.447e+02 & 1.459e-08 & 4.686e+04 & 4.714e-13\\
1.159e-01 & 1.368e-03 & 9.432e-01 & 3.127e-02 & 1.488e+01 & 3.779e-04 & 8.198e+02 & 1.148e-08 & 5.160e+04 & 3.696e-13\\
1.217e-01 & 1.503e-03 & 9.921e-01 & 3.181e-02 & 1.620e+01 & 3.061e-04 & 9.025e+02 & 9.040e-09 & 5.682e+04 & 2.897e-13\\
1.277e-01 & 1.650e-03 & 1.044e+00 & 3.220e-02 & 1.766e+01 & 2.471e-04 & 9.937e+02 & 7.119e-09 & 6.257e+04 & 2.270e-13\\
1.340e-01 & 1.811e-03 & 1.099e+00 & 3.242e-02 & 1.926e+01 & 1.987e-04 & 1.094e+03 & 5.607e-09 & 6.890e+04 & 1.779e-13\\
1.406e-01 & 1.987e-03 & 1.156e+00 & 3.246e-02 & 2.102e+01 & 1.593e-04 & 1.204e+03 & 4.416e-09 & 7.587e+04 & 1.394e-13\\
1.476e-01 & 2.180e-03 & 1.218e+00 & 3.232e-02 & 2.296e+01 & 1.273e-04 & 1.326e+03 & 3.479e-09 & 8.354e+04 & 1.092e-13\\
1.549e-01 & 2.391e-03 & 1.283e+00 & 3.200e-02 & 2.509e+01 & 1.013e-04 & 1.460e+03 & 2.740e-09 & 9.200e+04 & 8.556e-14\\
1.625e-01 & 2.622e-03 & 1.352e+00 & 3.150e-02 & 2.743e+01 & 8.039e-05 & 1.608e+03 & 2.159e-09 & 1.013e+05 & 6.702e-14\\
1.706e-01 & 2.874e-03 & 1.425e+00 & 3.084e-02 & 3.001e+01 & 6.363e-05 & 1.770e+03 & 1.700e-09 & 1.116e+05 & 5.250e-14\\
1.790e-01 & 3.148e-03 & 1.502e+00 & 3.002e-02 & 3.286e+01 & 5.027e-05 & 1.949e+03 & 1.339e-09 & 1.228e+05 & 4.112e-14\\
1.878e-01 & 3.447e-03 & 1.585e+00 & 2.904e-02 & 3.598e+01 & 3.964e-05 & 2.146e+03 & 1.055e-09 & 1.353e+05 & 3.220e-14\\
1.971e-01 & 3.773e-03 & 1.673e+00 & 2.791e-02 & 3.943e+01 & 3.120e-05 & 2.363e+03 & 8.312e-10 & 1.490e+05 & 2.522e-14\\
2.069e-01 & 4.127e-03 & 1.767e+00 & 2.664e-02 & 4.322e+01 & 2.452e-05 & 2.602e+03 & 6.549e-10 & 1.640e+05 & 1.975e-14\\
2.171e-01 & 4.512e-03 & 1.867e+00 & 2.527e-02 & 4.739e+01 & 1.924e-05 & 2.865e+03 & 5.159e-10 & 1.806e+05 & 1.546e-14\\
2.279e-01 & 4.929e-03 & 1.973e+00 & 2.381e-02 & 5.199e+01 & 1.508e-05 & 3.155e+03 & 4.063e-10 & 1.989e+05 & 1.211e-14\\
2.392e-01 & 5.381e-03 & 2.088e+00 & 2.228e-02 & 5.705e+01 & 1.180e-05 & 3.474e+03 & 3.199e-10 &  \nodata &  \nodata\\
2.510e-01 & 5.870e-03 & 2.210e+00 & 2.071e-02 & 6.262e+01 & 9.224e-06 & 3.825e+03 & 2.519e-10 &  \nodata &  \nodata\\
2.635e-01 & 6.398e-03 & 2.341e+00 & 1.912e-02 & 6.875e+01 & 7.203e-06 & 4.212e+03 & 1.983e-10 &  \nodata &  \nodata\\
2.765e-01 & 6.967e-03 & 2.482e+00 & 1.753e-02 & 7.551e+01 & 5.621e-06 & 4.638e+03 & 1.560e-10 &  \nodata &  \nodata\\
2.903e-01 & 7.578e-03 & 2.633e+00 & 1.597e-02 & 8.294e+01 & 4.383e-06 & 5.107e+03 & 1.228e-10 &  \nodata &  \nodata\\
3.047e-01 & 8.235e-03 & 2.796e+00 & 1.446e-02 & 9.113e+01 & 3.415e-06 & 5.623e+03 & 9.658e-11 &  \nodata &  \nodata\\
3.198e-01 & 8.938e-03 & 2.972e+00 & 1.302e-02 & 1.001e+02 & 2.660e-06 & 6.192e+03 & 7.596e-11 &  \nodata &  \nodata\\
3.357e-01 & 9.688e-03 & 3.162e+00 & 1.166e-02 & 1.101e+02 & 2.070e-06 & 6.818e+03 & 5.973e-11 &  \nodata &  \nodata\\
3.524e-01 & 1.049e-02 & 3.367e+00 & 1.038e-02 & 1.210e+02 & 1.609e-06 & 7.508e+03 & 4.696e-11 &  \nodata &  \nodata\\
3.699e-01 & 1.133e-02 & 3.588e+00 & 9.190e-03 & 1.330e+02 & 1.250e-06 & 8.267e+03 & 3.692e-11 &  \nodata &  \nodata\\
3.883e-01 & 1.223e-02 & 3.829e+00 & 8.099e-03 & 1.463e+02 & 9.713e-07 & 9.104e+03 & 2.901e-11 &  \nodata &  \nodata\\
4.077e-01 & 1.318e-02 & 4.090e+00 & 7.101e-03 & 1.609e+02 & 7.547e-07 & 1.002e+04 & 2.280e-11 &  \nodata &  \nodata\\
4.280e-01 & 1.417e-02 & 4.373e+00 & 6.195e-03 & 1.770e+02 & 5.865e-07 & 1.104e+04 & 1.791e-11 &  \nodata &  \nodata\\
4.494e-01 & 1.522e-02 & 4.681e+00 & 5.377e-03 & 1.947e+02 & 4.559e-07 & 1.216e+04 & 1.407e-11 &  \nodata &  \nodata\\
4.719e-01 & 1.630e-02 & 5.017e+00 & 4.647e-03 & 2.142e+02 & 3.546e-07 & 1.339e+04 & 1.105e-11 &  \nodata &  \nodata\\
4.955e-01 & 1.743e-02 & 5.383e+00 & 3.997e-03 & 2.356e+02 & 2.759e-07 & 1.474e+04 & 8.676e-12 &  \nodata &  \nodata\\
5.203e-01 & 1.859e-02 & 5.783e+00 & 3.422e-03 & 2.593e+02 & 2.148e-07 & 1.623e+04 & 6.811e-12 &  \nodata &  \nodata\\
5.464e-01 & 1.978e-02 & 6.219e+00 & 2.916e-03 & 2.853e+02 & 1.674e-07 & 1.787e+04 & 5.347e-12 &  \nodata &  \nodata\\
5.739e-01 & 2.098e-02 & 6.696e+00 & 2.474e-03 & 3.140e+02 & 1.306e-07 & 1.968e+04 & 4.196e-12 &  \nodata &  \nodata\\
\enddata
    \tablecomments{Differential Intensity units: (m$^2$ s sr GV)$^{-1}$.}
\end{deluxetable*}
